Quantum Circuit Completeness: Extensions and Simplifications

Although quantum circuits have been ubiquitous for decades in quantum computing, the first complete equational theory for quantum circuits has only recently been introduced. Completeness guarantees that any true equation on quantum circuits can be derived from the equational theory. We improve this completeness result in two ways: (i) We simplify the equational theory by proving that several rules can be derived from the remaining ones. In particular, two out of the three most intricate rules are removed, the third one being slightly simplified. (ii) The complete equational theory can be extended to quantum circuits with ancillae or qubit discarding, to represent respectively quantum computations using an additional workspace, and hybrid quantum computations. We show that the remaining intricate rule can be greatly simplified in these more expressive settings, leading to equational theories where all equations act on a bounded number of qubits. The development of simple and complete equational theories for expressive quantum circuit models opens new avenues for reasoning about quantum circuits. It provides strong formal foundations for various compiling tasks such as circuit optimisation, hardware constraint satisfaction and verification.

==> figures/bulletnotation/XbX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=control] (3) at (0, 0) {};
		\node [style=gate] (4) at (-0.75, 0) {$X$};
		\node [style=gate] (5) at (0.75, 0) {$X$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bXbwwbPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=wcontrol] (20) at (0, 1.5) {};
		\node [style=control] (22) at (-1.5, 1.5) {};
		\node [style=control] (23) at (-1.5, -0.5) {};
		\node [style=not] (24) at (-1.5, 0.5) {};
		\node [style=control] (25) at (0, 0.5) {};
		\node [style=wcontrol] (26) at (-1.5, -1.5) {};
		\node [style=wcontrol] (27) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (22) to (26);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbPwbbXb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=gate] (5) at (-1, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=control] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=wcontrol] (20) at (-1, -1.5) {};
		\node [style=control] (21) at (0.5, 1.5) {};
		\node [style=control] (22) at (0.5, -1.5) {};
		\node [style=control] (23) at (0.5, 0.5) {};
		\node [style=not] (24) at (0.5, -0.5) {};
		\node [style=control] (25) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bbXbbbPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=wcontrol] (20) at (0, -1.5) {};
		\node [style=control] (21) at (-1.5, 1.5) {};
		\node [style=control] (22) at (-1.5, -1.5) {};
		\node [style=control] (23) at (-1.5, 0.5) {};
		\node [style=not] (24) at (-1.5, -0.5) {};
		\node [style=control] (25) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bvPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=wcontrol] (20) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bwPb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=gate] (5) at (0, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=control] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=control] (13) at (0, -1.5) {};
		\node [style=wcontrol] (14) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/bwPwbbPw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=gate] (5) at (-1, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=control] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=wcontrol] (14) at (-1, 0.5) {};
		\node [style=control] (17) at (1, 1.5) {};
		\node [style=control] (18) at (1, 0.5) {};
		\node [style=gate] (19) at (1, -0.5) {$P(\varphi)$};
		\node [style=wcontrol] (20) at (-1, -1.5) {};
		\node [style=wcontrol] (21) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (10) to (20);
		\draw (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wcontrol] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/wbPwbXbw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=gate] (5) at (-1, -0.5) {$P(\varphi)$};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=wcontrol] (20) at (-1, 1.5) {};
		\node [style=control] (22) at (0.5, 1.5) {};
		\node [style=control] (23) at (0.5, -0.5) {};
		\node [style=not] (24) at (0.5, 0.5) {};
		\node [style=control] (25) at (-1, 0.5) {};
		\node [style=wcontrol] (26) at (0.5, -1.5) {};
		\node [style=wcontrol] (27) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (22) to (26);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletnotation/wsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wcontrol] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/3CNOTscontrol-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=control] (8) at (-0.5, 1.5) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=control] (18) at (0.5, 1.5) {};
		\node [style=not] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/3CNOTscontrol-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=control] (8) at (-0.5, 1.5) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=none] (14) at (5.25, 0) {};
		\node [style=none] (16) at (5.25, -1.5) {};
		\node [style=control] (18) at (0.5, 1.5) {};
		\node [style=not] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (5.25, 1.5) {};
		\node [style=control] (22) at (1.5, 0) {};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=control] (24) at (2.5, 1.5) {};
		\node [style=not] (25) at (2.5, 0) {};
		\node [style=control] (26) at (3.5, 1.5) {};
		\node [style=not] (27) at (3.5, 0) {};
		\node [style=control] (28) at (4.5, 0) {};
		\node [style=not] (29) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/3CNOTscontrol-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=control] (8) at (-0.5, 1.5) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=control] (18) at (0.5, 1.5) {};
		\node [style=not] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (4.25, 1.5) {};
		\node [style=control] (22) at (1.5, 0) {};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=control] (26) at (2.5, 1.5) {};
		\node [style=not] (27) at (2.5, 0) {};
		\node [style=control] (28) at (3.5, 0) {};
		\node [style=not] (29) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (22) to (23);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/3CNOTscontrol-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=none] (21) at (4.25, 1.5) {};
		\node [style=control] (22) at (1.5, 0) {};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=control] (26) at (2.5, 1.5) {};
		\node [style=not] (27) at (2.5, 0) {};
		\node [style=control] (28) at (3.5, 0) {};
		\node [style=not] (29) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (22) to (23);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTHH-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=control] (8) at (-0.5, 0.75) {};
		\node [style=not] (9) at (-0.5, -0.75) {};
		\node [style=gate] (10) at (0.5, 0.75) {$H$};
		\node [style=gate] (11) at (0.5, -0.75) {$H$};
		\node [style=void] (12) at (-1.25, 0.75) {};
		\node [style=void] (13) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTHH-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (4.5, -0.75) {};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (3.75, 0.75) {$H$};
		\node [style=gate] (12) at (-1.75, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (13) at (-3.25, -0.75) {$H$};
		\node [style=control] (14) at (2.75, 0.75) {};
		\node [style=not] (15) at (2.75, -0.75) {};
		\node [style=gate] (16) at (-1.75, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (17) at (1.25, -0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTHH-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (4.5, -0.75) {};
		\node [style=control] (8) at (-0.25, -0.75) {};
		\node [style=not] (9) at (-0.25, 0.75) {};
		\node [style=gate] (10) at (3.75, 0.75) {$H$};
		\node [style=gate] (12) at (-1.75, -0.75) {$P(\frac{\pi}{2)}$};
		\node [style=gate] (13) at (-3.25, -0.75) {$H$};
		\node [style=control] (14) at (2.75, -0.75) {};
		\node [style=not] (15) at (2.75, 0.75) {};
		\node [style=gate] (16) at (-1.75, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (17) at (1.25, 0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTHH-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=gate] (10) at (2.25, 0.75) {$H$};
		\node [style=gate] (13) at (-1, -0.75) {$H$};
		\node [style=control] (14) at (0, -0.75) {};
		\node [style=not] (15) at (0, 0.75) {};
		\node [style=gate] (16) at (1, 0.75) {$H$};
		\node [style=gate] (17) at (-1, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTHH-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=control] (8) at (0.5, -0.75) {};
		\node [style=not] (9) at (0.5, 0.75) {};
		\node [style=gate] (10) at (-0.5, 0.75) {$H$};
		\node [style=gate] (11) at (-0.5, -0.75) {$H$};
		\node [style=void] (12) at (-1.25, 0.75) {};
		\node [style=void] (13) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-1, -0.75) {$Z$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=void] (11) at (-1.75, 0.75) {};
		\node [style=void] (12) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-2, -0.75) {$X$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=gate] (11) at (-1, -0.75) {$H$};
		\node [style=gate] (12) at (-3, -0.75) {$H$};
		\node [style=gate] (13) at (-1, 0.75) {$H$};
		\node [style=gate] (14) at (-2, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-2, -0.75) {$X$};
		\node [style=control] (5) at (-1, -0.75) {};
		\node [style=not] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=gate] (11) at (0, -0.75) {$H$};
		\node [style=gate] (12) at (-3, -0.75) {$H$};
		\node [style=gate] (13) at (0, 0.75) {$H$};
		\node [style=gate] (14) at (-2, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$X$};
		\node [style=control] (5) at (-1, -0.75) {};
		\node [style=not] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=gate] (11) at (1, -0.75) {$H$};
		\node [style=gate] (12) at (-2, -0.75) {$H$};
		\node [style=gate] (13) at (1, 0.75) {$H$};
		\node [style=gate] (14) at (-2, 0.75) {$H$};
		\node [style=gate] (15) at (0, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$X$};
		\node [style=control] (5) at (-2, 0.75) {};
		\node [style=not] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=gate] (11) at (1, -0.75) {$H$};
		\node [style=gate] (12) at (-1, -0.75) {$H$};
		\node [style=gate] (13) at (1, 0.75) {$H$};
		\node [style=gate] (14) at (-1, 0.75) {$H$};
		\node [style=gate] (15) at (0, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTZZ-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=gate] (4) at (1, -0.75) {$Z$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=gate] (12) at (1, 0.75) {$Z$};
		\node [style=void] (13) at (-0.75, 0.75) {};
		\node [style=void] (14) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTstargetcommut-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=control] (8) at (0.5, 0) {};
		\node [style=not] (9) at (0.5, -1.5) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=control] (18) at (-0.5, 1.5) {};
		\node [style=not] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTstargetcommut-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=control] (8) at (0.5, 0) {};
		\node [style=not] (9) at (0.5, -1.5) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=control] (18) at (-0.5, 1.5) {};
		\node [style=not] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (5.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=control] (22) at (2.5, 0) {};
		\node [style=not] (23) at (2.5, -1.5) {};
		\node [style=control] (24) at (1.5, 1.5) {};
		\node [style=not] (25) at (1.5, -1.5) {};
		\node [style=control] (26) at (3.5, 0) {};
		\node [style=not] (27) at (3.5, -1.5) {};
		\node [style=control] (28) at (4.5, 1.5) {};
		\node [style=not] (29) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTstargetcommut-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=control] (8) at (-1.5, 0) {};
		\node [style=not] (9) at (-1.5, -1.5) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (16) at (-3.25, -1.5) {};
		\node [style=control] (18) at (-2.5, 1.5) {};
		\node [style=not] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (5.25, 1.5) {};
		\node [style=none] (21) at (-3.25, 1.5) {};
		\node [style=control] (26) at (3.5, 0) {};
		\node [style=not] (27) at (3.5, -1.5) {};
		\node [style=control] (28) at (4.5, 1.5) {};
		\node [style=not] (29) at (4.5, -1.5) {};
		\node [style=control] (30) at (-0.5, 1.5) {};
		\node [style=not] (31) at (-0.5, 0) {};
		\node [style=control] (32) at (1.5, 0) {};
		\node [style=not] (33) at (1.5, -1.5) {};
		\node [style=control] (34) at (0.5, 1.5) {};
		\node [style=not] (35) at (0.5, 0) {};
		\node [style=control] (36) at (2.5, 1.5) {};
		\node [style=not] (37) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/CNOTstargetcommut-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=control] (8) at (-0.5, 0) {};
		\node [style=not] (9) at (-0.5, -1.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=control] (18) at (0.5, 1.5) {};
		\node [style=not] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (18) to (19);
		\draw (21.center) to (20.center);
		\draw (14.center) to (0.center);
		\draw (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Id3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=void] (23) at (-0.75, 1.5) {};
		\node [style=void] (24) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Idn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=dots] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Idn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=dots] (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Mstar-left-02pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (5, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.5, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.5, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(0)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(2\pi)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(0)$};
		\node [style=gate] (38) at (3.5, 0) {$R_X(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Mstar-right-simp-zeros.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.675, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=none] (5) at (-9.675, -1.5) {};
		\node [style=none] (6) at (7.5, -1.5) {};
		\node [style=none] (39) at (-9.675, 1.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=control] (41) at (-8.5, 1.5) {};
		\node [style=control] (42) at (-6.5, 1.5) {};
		\node [style=control] (43) at (-4.25, 1.5) {};
		\node [style=control] (44) at (-2, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.25, 1.5) {};
		\node [style=control] (47) at (4.5, 1.5) {};
		\node [style=control] (48) at (6.25, 1.5) {};
		\node [style=gate] (50) at (-8.5, -1.5) {$P(0)$};
		\node [style=gate] (51) at (-6.5, -1.5) {$P(0)$};
		\node [style=gate] (52) at (-4.25, -1.5) {$R_X(0)$};
		\node [style=gate] (53) at (-2, 0) {$R_X(0)$};
		\node [style=gate] (54) at (0, -1.5) {$P(0)$};
		\node [style=gate] (55) at (2.25, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (4.5, -1.5) {$P(0)$};
		\node [style=gate] (57) at (6.25, 0) {$P(0)$};
		\node [style=control] (59) at (-8.5, 0) {};
		\node [style=control] (61) at (-4.25, 0) {};
		\node [style=control] (62) at (-2, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.25, 0) {};
		\node [style=control] (65) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gate] (4) at (0, -0.75) {$P(\varphi)$};
		\node [style=control] (5) at (-1.5, 0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=not] (7) at (1.5, -0.75) {};
		\node [style=not] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (3.25, -0.75) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (5) to (8);
		\draw [in=-180, out=0] (11.center) to (0.center);
		\draw [in=-180, out=0] (12.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (15.center) to (19.center);
		\draw (10.center) to (17.center);
		\draw (0.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=none] (13) at (-3.25, -0.75) {};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (3.25, 0.75) {};
		\node [style=control] (23) at (2.5, -0.75) {};
		\node [style=not] (24) at (2.5, 0.75) {};
		\node [style=control] (25) at (1.5, 0.75) {};
		\node [style=not] (26) at (1.5, -0.75) {};
		\node [style=control] (27) at (-2.5, -0.75) {};
		\node [style=not] (28) at (-2.5, 0.75) {};
		\node [style=control] (31) at (-1.5, 0.75) {};
		\node [style=not] (32) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (31) to (32);
		\draw (14.center) to (20.center);
		\draw (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/Pphasegadget-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\varphi)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RX0-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=gate] (4) at (0, 0) {$P(0)$};
		\node [style=gate] (5) at (1.5, 0) {$H$};
		\node [style=globalphase] (6) at (-2.5, 0.75) {$0$};
		\node [style=gate] (7) at (-1.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXaddition-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=gate] (4) at (-1.75, 0) {$P(\theta_1)$};
		\node [style=gate] (5) at (3, 0) {$P(\theta_2)$};
		\node [style=gate] (6) at (-3.5, 0) {$H$};
		\node [style=gate] (7) at (0, 0) {$H$};
		\node [style=gate] (8) at (1.25, 0) {$H$};
		\node [style=gate] (9) at (4.75, 0) {$H$};
		\node [style=globalphase] (10) at (-5.5, 0.75) {$\text{-}\frac{\theta_1}{2}\text{-}\frac{\theta_2}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXaddition-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=gate] (4) at (-1, 0) {$P(\theta_1)$};
		\node [style=gate] (5) at (1.25, 0) {$P(\theta_2)$};
		\node [style=gate] (6) at (-2.75, 0) {$H$};
		\node [style=gate] (9) at (3, 0) {$H$};
		\node [style=globalphase] (11) at (-4.75, 0.75) {$\text{-}\frac{\theta_1}{2}\text{-}\frac{\theta_2}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXaddition-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (0, 0) {$P(\theta_1{+}\theta_2)$};
		\node [style=gate] (6) at (-2.25, 0) {$H$};
		\node [style=gate] (9) at (2.25, 0) {$H$};
		\node [style=globalphase] (11) at (-4.25, 0.75) {$\text{-}\frac{\theta_1{+}\theta_2}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-1.75, -0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=void] (11) at (-3, 0.75) {};
		\node [style=void] (12) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-2.5, -0.75) {$P(\theta)$};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-5, 0.75) {};
		\node [style=gate] (11) at (-4, -0.75) {$H$};
		\node [style=gate] (14) at (-1, -0.75) {$H$};
		\node [style=gate] (15) at (-1, 0.75) {$H$};
		\node [style=gate] (16) at (-2.25, 0.75) {$H$};
		\node [style=globalphase] (17) at (-5.5, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gate] (4) at (-2.25, -0.75) {$P(\theta)$};
		\node [style=control] (5) at (-1, -0.75) {};
		\node [style=not] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=gate] (11) at (-3.75, -0.75) {$H$};
		\node [style=gate] (14) at (0, -0.75) {$H$};
		\node [style=gate] (15) at (0, 0.75) {$H$};
		\node [style=gate] (16) at (-2, 0.75) {$H$};
		\node [style=globalphase] (17) at (-5.25, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=gate] (4) at (0.25, -0.75) {$P(\theta)$};
		\node [style=control] (5) at (-1, -0.75) {};
		\node [style=not] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=gate] (11) at (-2, -0.75) {$H$};
		\node [style=gate] (14) at (1.75, -0.75) {$H$};
		\node [style=gate] (15) at (0, 0.75) {$H$};
		\node [style=gate] (16) at (-2, 0.75) {$H$};
		\node [style=globalphase] (17) at (-3.5, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=gate] (4) at (0.25, -0.75) {$P(\theta)$};
		\node [style=control] (5) at (-2.25, -0.75) {};
		\node [style=not] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=gate] (11) at (-1.25, -0.75) {$H$};
		\node [style=gate] (14) at (1.75, -0.75) {$H$};
		\node [style=gate] (15) at (0, 0.75) {$H$};
		\node [style=gate] (16) at (-1.25, 0.75) {$H$};
		\node [style=globalphase] (17) at (-3.5, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXcommutCNOT-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=gate] (4) at (-0.75, -0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (-2.5, 0.75) {};
		\node [style=not] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=void] (11) at (-3.25, 0.75) {};
		\node [style=void] (12) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (-1.5, 0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=not] (7) at (1.5, -0.75) {};
		\node [style=not] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\theta)$};
		\node [style=control] (5) at (-2.5, 0.75) {};
		\node [style=control] (6) at (2.5, 0.75) {};
		\node [style=not] (7) at (2.5, -0.75) {};
		\node [style=not] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=gate] (11) at (-1.5, 0.75) {$H$};
		\node [style=gate] (12) at (1.5, 0.75) {$H$};
		\node [style=globalphase] (13) at (-3.75, 0) {$\nicefrac{\text{-}\theta}{2}$};
		\node [style=gate] (14) at (-1.5, -0.75) {$H$};
		\node [style=gate] (15) at (1.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=gate] (4) at (0, 0.75) {$P(\theta)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=gate] (11) at (-2.5, 0.75) {$H$};
		\node [style=gate] (12) at (2.5, 0.75) {$H$};
		\node [style=gate] (14) at (-2.5, -0.75) {$H$};
		\node [style=gate] (15) at (2.5, -0.75) {$H$};
		\node [style=globalphase] (16) at (-4, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=gate] (4) at (0, -0.75) {$P(\theta)$};
		\node [style=control] (5) at (-1.5, 0.75) {};
		\node [style=control] (6) at (1.5, 0.75) {};
		\node [style=not] (7) at (1.5, -0.75) {};
		\node [style=not] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=gate] (11) at (-2.5, 0.75) {$H$};
		\node [style=gate] (12) at (2.5, 0.75) {$H$};
		\node [style=gate] (14) at (-2.5, -0.75) {$H$};
		\node [style=gate] (15) at (2.5, -0.75) {$H$};
		\node [style=globalphase] (16) at (-4, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=gate] (4) at (0, -0.75) {$P(\theta)$};
		\node [style=control] (5) at (-2.5, -0.75) {};
		\node [style=control] (6) at (2.5, -0.75) {};
		\node [style=not] (7) at (2.5, 0.75) {};
		\node [style=not] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=gate] (11) at (-1.5, 0.75) {$H$};
		\node [style=gate] (12) at (1.5, 0.75) {$H$};
		\node [style=gate] (14) at (-1.5, -0.75) {$H$};
		\node [style=gate] (15) at (1.5, -0.75) {$H$};
		\node [style=globalphase] (16) at (-3.75, 0) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/RXphasegadget-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gate] (4) at (0, -0.75) {$R_X(\theta)$};
		\node [style=control] (5) at (-1.5, -0.75) {};
		\node [style=control] (6) at (1.5, -0.75) {};
		\node [style=not] (7) at (1.5, 0.75) {};
		\node [style=not] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=void] (11) at (-2.25, 0.75) {};
		\node [style=void] (12) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (6) to (7);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=none] (11) at (-4.5, -1.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (14) at (-4.5, 1.5) {};
		\node [style=none] (15) at (4.25, 1.5) {};
		\node [style=control] (16) at (-2.25, 1.5) {};
		\node [style=control] (17) at (2, 1.5) {};
		\node [style=control] (18) at (-2.25, 0) {};
		\node [style=control] (19) at (2, 0) {};
		\node [style=gate] (20) at (-2.25, -1.5) {$P(\pi)$};
		\node [style=gate] (21) at (2, -1.5) {$P(\pi)$};
		\node [style=gate] (22) at (-3.75, -1.5) {$H$};
		\node [style=gate] (23) at (-0.75, -1.5) {$H$};
		\node [style=gate] (24) at (0.5, -1.5) {$H$};
		\node [style=gate] (25) at (3.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16) to (20);
		\draw (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (4, -1.5) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (4, 1.5) {};
		\node [style=gate] (25) at (3.25, 1.5) {$H$};
		\node [style=control] (30) at (1.25, -1.5) {};
		\node [style=control] (31) at (2.25, -1.5) {};
		\node [style=not] (32) at (1.25, 1.5) {};
		\node [style=not] (33) at (2.25, 1.5) {};
		\node [style=control] (34) at (-2, 1.5) {};
		\node [style=not] (36) at (-2, 0) {};
		\node [style=control] (41) at (0.25, 0) {};
		\node [style=not] (43) at (0.25, 1.5) {};
		\node [style=gate] (51) at (-3, 0) {$H$};
		\node [style=gate] (52) at (-1, 0) {$H$};
		\node [style=gate] (54) at (-1, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (34) to (36);
		\draw (41) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=gate] (25) at (1.5, 1.5) {$H$};
		\node [style=control] (34) at (-2, 1.5) {};
		\node [style=not] (36) at (-2, 0) {};
		\node [style=control] (41) at (0.25, 0) {};
		\node [style=not] (43) at (0.25, 1.5) {};
		\node [style=gate] (51) at (-3, 0) {$H$};
		\node [style=gate] (52) at (-1, 0) {$H$};
		\node [style=gate] (54) at (-1, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (34) to (36);
		\draw (41) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=gate] (25) at (1.25, 1.5) {$H$};
		\node [style=control] (34) at (-0.75, 0) {};
		\node [style=not] (36) at (-0.75, 1.5) {};
		\node [style=control] (41) at (0.25, 0) {};
		\node [style=not] (43) at (0.25, 1.5) {};
		\node [style=gate] (51) at (-1.75, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (34) to (36);
		\draw (41) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (3.25, -1.5) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=control] (16) at (-1, 1.5) {};
		\node [style=control] (17) at (1, 1.5) {};
		\node [style=control] (18) at (-1, 0) {};
		\node [style=control] (19) at (1, 0) {};
		\node [style=gate] (20) at (-1, -1.5) {$P(\pi)$};
		\node [style=gate] (21) at (1, -1.5) {$P(\pi)$};
		\node [style=gate] (22) at (-2.5, -1.5) {$H$};
		\node [style=gate] (25) at (2.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16) to (20);
		\draw (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=control] (16) at (0, 1.5) {};
		\node [style=control] (18) at (0, 0) {};
		\node [style=gate] (20) at (0, -1.5) {$P(2\pi)$};
		\node [style=gate] (22) at (-1.75, -1.5) {$H$};
		\node [style=gate] (25) at (1.75, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (7, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (7, -1.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=control] (18) at (0.25, 0) {};
		\node [style=gate] (20) at (0.25, -1.5) {$P(\pi)$};
		\node [style=gate] (22) at (-1.5, -1.5) {$H$};
		\node [style=gate] (25) at (6.25, -1.5) {$H$};
		\node [style=control] (26) at (3.5, 0) {};
		\node [style=gate] (27) at (3.5, -1.5) {$P(\text{-}\pi)$};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=gate] (29) at (-1.25, 0) {$P(\pi)$};
		\node [style=control] (30) at (1.75, 1.5) {};
		\node [style=control] (31) at (5.25, 1.5) {};
		\node [style=not] (32) at (1.75, -1.5) {};
		\node [style=not] (33) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (18) to (20);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (30) to (32);
		\draw (31) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-11.75, 0) {};
		\node [style=none] (6) at (11.75, 0) {};
		\node [style=none] (11) at (-11.75, -1.5) {};
		\node [style=none] (12) at (11.75, -1.5) {};
		\node [style=none] (14) at (-11.75, 1.5) {};
		\node [style=none] (15) at (11.75, 1.5) {};
		\node [style=gate] (22) at (-5.75, -1.5) {$H$};
		\node [style=gate] (25) at (11, -1.5) {$H$};
		\node [style=control] (28) at (-9, 1.5) {};
		\node [style=gate] (29) at (-10.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (30) at (2, 1.5) {};
		\node [style=control] (31) at (10, 1.5) {};
		\node [style=not] (32) at (2, -1.5) {};
		\node [style=not] (33) at (10, -1.5) {};
		\node [style=control] (34) at (-5.5, 1.5) {};
		\node [style=not] (35) at (-9, 0) {};
		\node [style=not] (36) at (-5.5, 0) {};
		\node [style=gate] (37) at (-7.25, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (38) at (-10.5, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (39) at (-2.5, 0) {};
		\node [style=gate] (40) at (-4, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (41) at (1, 0) {};
		\node [style=not] (42) at (-2.5, -1.5) {};
		\node [style=not] (43) at (1, -1.5) {};
		\node [style=gate] (44) at (-0.75, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (45) at (-4, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (46) at (5.5, 0) {};
		\node [style=gate] (47) at (3.75, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (48) at (9, 0) {};
		\node [style=not] (49) at (5.5, -1.5) {};
		\node [style=not] (50) at (9, -1.5) {};
		\node [style=gate] (51) at (7.25, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (52) at (3.75, 0) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (28) to (35);
		\draw (34) to (36);
		\draw (39) to (42);
		\draw (41) to (43);
		\draw (46) to (49);
		\draw (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-13, 0) {};
		\node [style=none] (6) at (12.5, 0) {};
		\node [style=none] (11) at (-13, -1.5) {};
		\node [style=none] (12) at (12.5, -1.5) {};
		\node [style=none] (14) at (-13, 1.5) {};
		\node [style=none] (15) at (12.5, 1.5) {};
		\node [style=gate] (22) at (-7, -1.5) {$H$};
		\node [style=gate] (25) at (11.75, -1.5) {$H$};
		\node [style=control] (28) at (-10.25, 1.5) {};
		\node [style=gate] (29) at (-11.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (30) at (0.75, 1.5) {};
		\node [style=control] (31) at (10.75, 1.5) {};
		\node [style=not] (32) at (0.75, -1.5) {};
		\node [style=not] (33) at (10.75, -1.5) {};
		\node [style=control] (34) at (-6.75, 1.5) {};
		\node [style=not] (35) at (-10.25, 0) {};
		\node [style=not] (36) at (-6.75, 0) {};
		\node [style=gate] (37) at (-8.5, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (38) at (-11.75, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (39) at (-3.75, 0) {};
		\node [style=gate] (40) at (-5.25, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (41) at (-0.25, 0) {};
		\node [style=not] (42) at (-3.75, -1.5) {};
		\node [style=not] (43) at (-0.25, -1.5) {};
		\node [style=gate] (44) at (-2, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (45) at (-5.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (46) at (5.25, 0) {};
		\node [style=gate] (47) at (2.5, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (48) at (9.75, 0) {};
		\node [style=not] (49) at (5.25, -1.5) {};
		\node [style=not] (50) at (9.75, -1.5) {};
		\node [style=gate] (51) at (8, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (52) at (2.5, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (53) at (4.25, 0) {$Z$};
		\node [style=gate] (54) at (4.25, -1.5) {$Z$};
		\node [style=gate] (55) at (6.25, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (28) to (35);
		\draw (34) to (36);
		\draw (39) to (42);
		\draw (41) to (43);
		\draw (46) to (49);
		\draw (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-11.75, 0) {};
		\node [style=none] (6) at (11.75, 0) {};
		\node [style=none] (11) at (-11.75, -1.5) {};
		\node [style=none] (12) at (11.75, -1.5) {};
		\node [style=none] (14) at (-11.75, 1.5) {};
		\node [style=none] (15) at (11.75, 1.5) {};
		\node [style=gate] (22) at (-5.75, -1.5) {$H$};
		\node [style=gate] (25) at (11, -1.5) {$H$};
		\node [style=control] (28) at (-9, 1.5) {};
		\node [style=gate] (29) at (-10.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (30) at (2, 1.5) {};
		\node [style=control] (31) at (10, 1.5) {};
		\node [style=not] (32) at (2, -1.5) {};
		\node [style=not] (33) at (10, -1.5) {};
		\node [style=control] (34) at (-5.5, 1.5) {};
		\node [style=not] (35) at (-9, 0) {};
		\node [style=not] (36) at (-5.5, 0) {};
		\node [style=gate] (37) at (-7.25, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (38) at (-10.5, 1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (39) at (-2.5, 0) {};
		\node [style=gate] (40) at (-4, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (41) at (1, 0) {};
		\node [style=not] (42) at (-2.5, -1.5) {};
		\node [style=not] (43) at (1, -1.5) {};
		\node [style=gate] (44) at (-0.75, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (45) at (-4, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (46) at (5.5, 0) {};
		\node [style=gate] (47) at (3.75, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=control] (48) at (9, 0) {};
		\node [style=not] (49) at (5.5, -1.5) {};
		\node [style=not] (50) at (9, -1.5) {};
		\node [style=gate] (51) at (7.25, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (52) at (3.75, 0) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (28) to (35);
		\draw (34) to (36);
		\draw (39) to (42);
		\draw (41) to (43);
		\draw (46) to (49);
		\draw (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (7.75, 0) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (7.75, -1.5) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (7.75, 1.5) {};
		\node [style=gate] (22) at (-2.25, -1.5) {$H$};
		\node [style=gate] (25) at (7, -1.5) {$H$};
		\node [style=control] (30) at (2, 1.5) {};
		\node [style=control] (31) at (6, 1.5) {};
		\node [style=not] (32) at (2, -1.5) {};
		\node [style=not] (33) at (6, -1.5) {};
		\node [style=control] (34) at (-2, 1.5) {};
		\node [style=not] (36) at (-2, 0) {};
		\node [style=control] (41) at (0, 0) {};
		\node [style=not] (43) at (0, -1.5) {};
		\node [style=control] (48) at (4, 0) {};
		\node [style=not] (50) at (4, -1.5) {};
		\node [style=gate] (51) at (-3, 0) {$H$};
		\node [style=gate] (52) at (-1, 0) {$H$};
		\node [style=gate] (53) at (-1, -1.5) {$H$};
		\node [style=gate] (54) at (1, -1.5) {$H$};
		\node [style=gate] (55) at (5, -1.5) {$H$};
		\node [style=gate] (56) at (3, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (34) to (36);
		\draw (41) to (43);
		\draw (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF-step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=gate] (25) at (5.25, 1.5) {$H$};
		\node [style=control] (30) at (1, -1.5) {};
		\node [style=control] (31) at (4.25, -1.5) {};
		\node [style=not] (32) at (1, 1.5) {};
		\node [style=not] (33) at (4.25, 1.5) {};
		\node [style=control] (34) at (-2, 1.5) {};
		\node [style=not] (36) at (-2, 0) {};
		\node [style=control] (41) at (0, 0) {};
		\node [style=not] (43) at (0, -1.5) {};
		\node [style=control] (48) at (2, 0) {};
		\node [style=not] (50) at (2, -1.5) {};
		\node [style=gate] (51) at (-3, 0) {$H$};
		\node [style=gate] (52) at (-1, 0) {$H$};
		\node [style=gate] (54) at (0, 1.5) {$H$};
		\node [style=gate] (55) at (3.25, 1.5) {$H$};
		\node [style=gate] (56) at (2, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (30) to (32);
		\draw (31) to (33);
		\draw (34) to (36);
		\draw (41) to (43);
		\draw (48) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/TOFTOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-1.25, -1.5) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (35) at (-1.25, 1.5) {};
		\node [style=none] (41) at (1.25, -1.5) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (45) at (1.25, 1.5) {};
		\node [style=control] (46) at (-0.5, 1.5) {};
		\node [style=control] (47) at (-0.5, 0) {};
		\node [style=not] (48) at (-0.5, -1.5) {};
		\node [style=control] (49) at (0.5, 1.5) {};
		\node [style=control] (50) at (0.5, 0) {};
		\node [style=not] (51) at (0.5, -1.5) {};
		\node [style=void] (52) at (-1.25, 1.5) {};
		\node [style=void] (53) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (45.center);
		\draw (31.center) to (42.center);
		\draw (30.center) to (41.center);
		\draw (49) to (51);
		\draw (46) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (0.5, 0.75) {};
		\node [style=not] (5) at (0.5, -0.75) {};
		\node [style=gate] (6) at (-0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (0.5, 0.75) {};
		\node [style=not] (5) at (0.5, -0.75) {};
		\node [style=gate] (6) at (-1.5, -0.75) {$Z$};
		\node [style=gate] (7) at (-2.5, -0.75) {$H$};
		\node [style=gate] (8) at (-0.5, -0.75) {$H$};
		\node [style=gate] (9) at (-0.5, 0.75) {$H$};
		\node [style=gate] (10) at (-1.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (-0.5, -0.75) {};
		\node [style=not] (5) at (-0.5, 0.75) {};
		\node [style=gate] (6) at (-1.5, -0.75) {$Z$};
		\node [style=gate] (7) at (-2.5, -0.75) {$H$};
		\node [style=gate] (8) at (0.5, -0.75) {$H$};
		\node [style=gate] (9) at (0.5, 0.75) {$H$};
		\node [style=gate] (10) at (-1.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=control] (4) at (-0.5, -0.75) {};
		\node [style=not] (5) at (-0.5, 0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$Z$};
		\node [style=gate] (7) at (-1.5, -0.75) {$H$};
		\node [style=gate] (8) at (1.5, -0.75) {$H$};
		\node [style=gate] (9) at (1.5, 0.75) {$H$};
		\node [style=gate] (10) at (-1.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=control] (4) at (-1.5, 0.75) {};
		\node [style=not] (5) at (-1.5, -0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$Z$};
		\node [style=gate] (7) at (-0.5, -0.75) {$H$};
		\node [style=gate] (8) at (1.5, -0.75) {$H$};
		\node [style=gate] (9) at (1.5, 0.75) {$H$};
		\node [style=gate] (10) at (-0.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XcommutCNOT-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, -0.75) {};
		\node [style=void] (8) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/XmctrlPphiX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=gate] (16) at (1.5, -1.5) {$X$};
		\node [style=gate] (17) at (-1.5, -1.5) {$X$};
		\node [style=void] (18) at (-2.25, 1.5) {};
		\node [style=void] (19) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZRXZ-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=gate] (3) at (3.75, 0) {$X$};
		\node [style=gate] (4) at (0, 0) {$P(\theta)$};
		\node [style=gate] (5) at (4.75, 0) {$H$};
		\node [style=gate] (6) at (2.75, 0) {$H$};
		\node [style=gate] (7) at (-3.75, 0) {$X$};
		\node [style=gate] (8) at (-2.75, 0) {$H$};
		\node [style=gate] (9) at (-4.75, 0) {$H$};
		\node [style=gate] (10) at (-1.5, 0) {$H$};
		\node [style=gate] (11) at (1.5, 0) {$H$};
		\node [style=globalphase] (12) at (-6.25, 0.75) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZRXZ-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=gate] (3) at (1.5, 0) {$X$};
		\node [style=gate] (4) at (0, 0) {$P(\theta)$};
		\node [style=gate] (5) at (2.5, 0) {$H$};
		\node [style=gate] (7) at (-1.5, 0) {$X$};
		\node [style=gate] (9) at (-2.5, 0) {$H$};
		\node [style=globalphase] (12) at (-4, 0.75) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZRXZ-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=gate] (4) at (0, 0) {$P(\text{-}\theta)$};
		\node [style=gate] (5) at (1.75, 0) {$H$};
		\node [style=gate] (9) at (-1.75, 0) {$H$};
		\node [style=globalphase] (12) at (-3.25, 0.75) {$\nicefrac{\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZRXZ-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gate] (4) at (0, 0) {$R_X(\text{-}\theta)$};
		\node [style=globalphase] (12) at (-4, 0.75) {$\nicefrac{\theta}{2}$};
		\node [style=globalphase] (13) at (-2.25, 0.75) {$\nicefrac{\text{-}\theta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZRXthetaZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=gate] (2) at (-1.75, 0) {$Z$};
		\node [style=gate] (3) at (1.75, 0) {$Z$};
		\node [style=gate] (4) at (0, 0) {$R_X(\theta)$};
		\node [style=void] (6) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZZ-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=gate] (2) at (-2, 0) {$X$};
		\node [style=gate] (3) at (-0.75, 0) {$H$};
		\node [style=gate] (4) at (-3.25, 0) {$H$};
		\node [style=gate] (5) at (1.75, 0) {$X$};
		\node [style=gate] (6) at (3, 0) {$H$};
		\node [style=gate] (7) at (0.5, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZZ-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=gate] (2) at (-0.75, 0) {$X$};
		\node [style=gate] (4) at (-2, 0) {$H$};
		\node [style=gate] (5) at (0.5, 0) {$X$};
		\node [style=gate] (6) at (1.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/ZmctrlRXthetaZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(\theta)$};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=gate] (13) at (-1.75, -0.75) {$Z$};
		\node [style=gate] (14) at (1.75, -0.75) {$Z$};
		\node [style=control] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=void] (19) at (-2.5, -1.5) {};
		\node [style=void] (20) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw [style=etc] (15) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/excomPleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.175, -1.5) {};
		\node [style=none] (1) at (2.25, -1.5) {};
		\node [style=none] (5) at (-2.175, -3) {};
		\node [style=none] (6) at (2.25, -3) {};
		\node [style=none] (39) at (-2.175, 0) {};
		\node [style=none] (40) at (2.25, 0) {};
		\node [style=control] (47) at (-1, 3) {};
		\node [style=control] (48) at (1, 0) {};
		\node [style=gate] (56) at (-1, -3) {$P(\varphi)$};
		\node [style=gate] (57) at (1, -1.5) {$P(\varphi')$};
		\node [style=control] (65) at (-1, -1.5) {};
		\node [style=none] (66) at (-2.175, 1.5) {};
		\node [style=none] (67) at (2.25, 1.5) {};
		\node [style=none] (68) at (-2.175, 3) {};
		\node [style=none] (69) at (2.25, 3) {};
		\node [style=wcontrol] (70) at (1, -3) {};
		\node [style=wcontrol] (71) at (-1, 1.5) {};
		\node [style=control] (72) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (65) to (56);
		\draw (48) to (57);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (72) to (48);
		\draw (57) to (70);
		\draw (47) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/excomPright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.5) {};
		\node [style=none] (1) at (-2.175, -1.5) {};
		\node [style=none] (5) at (2.25, -3) {};
		\node [style=none] (6) at (-2.175, -3) {};
		\node [style=none] (39) at (2.25, 0) {};
		\node [style=none] (40) at (-2.175, 0) {};
		\node [style=control] (47) at (1.075, 3) {};
		\node [style=control] (48) at (-0.925, 0) {};
		\node [style=gate] (56) at (1.075, -3) {$P(\varphi)$};
		\node [style=gate] (57) at (-0.925, -1.5) {$P(\varphi')$};
		\node [style=control] (65) at (1.075, -1.5) {};
		\node [style=none] (66) at (2.25, 1.5) {};
		\node [style=none] (67) at (-2.175, 1.5) {};
		\node [style=none] (68) at (2.25, 3) {};
		\node [style=none] (69) at (-2.175, 3) {};
		\node [style=wcontrol] (70) at (-0.925, -3) {};
		\node [style=wcontrol] (71) at (1.075, 1.5) {};
		\node [style=control] (72) at (-0.925, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (65) to (56);
		\draw (48) to (57);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (72) to (48);
		\draw (57) to (70);
		\draw (47) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/inverseEuler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\alpha_1)$};
		\node [style=gate] (16) at (0, 0) {$R_X(\alpha_2)$};
		\node [style=gate] (17) at (2.75, 0) {$P(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/inverseEuler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$R_X(\beta_1)$};
		\node [style=gate] (16) at (0, 0) {$P(\beta_2)$};
		\node [style=gate] (17) at (2.75, 0) {$R_X(\beta_3)$};
		\node [style=globalphase] (18) at (-5, 0.75) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/inverseEuler-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {};
		\node [style=none] (14) at (7.75, 0) {};
		\node [style=gate] (15) at (-5, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (16) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (17) at (5, 0) {$R_X(\alpha_3)$};
		\node [style=gate] (18) at (-7, 0) {$H$};
		\node [style=gate] (19) at (-3, 0) {$H$};
		\node [style=gate] (20) at (1.75, 0) {$H$};
		\node [style=gate] (21) at (-1.75, 0) {$H$};
		\node [style=gate] (22) at (7, 0) {$H$};
		\node [style=gate] (23) at (3, 0) {$H$};
		\node [style=globalphase] (24) at (-8.25, 0.75) {$\alpha_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/inverseEuler-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (16) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (17) at (2.75, 0) {$R_X(\alpha_3)$};
		\node [style=gate] (18) at (-4.75, 0) {$H$};
		\node [style=gate] (22) at (4.75, 0) {$H$};
		\node [style=globalphase] (24) at (-6, 0.75) {$\alpha_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/inverseEuler-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=gate] (16) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (17) at (2.75, 0) {$P(\beta_3)$};
		\node [style=gate] (18) at (-4.75, 0) {$H$};
		\node [style=gate] (22) at (4.75, 0) {$H$};
		\node [style=globalphase] (24) at (-6.75, 0.75) {$\alpha_0+\beta_0'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/inverseEuler-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=gate] (15) at (-5, 0) {$R_X(\beta_1)$};
		\node [style=gate] (16) at (0, 0) {$P(\beta_2)$};
		\node [style=gate] (17) at (5, 0) {$R_X(\beta_3)$};
		\node [style=gate] (18) at (-7, 0) {$H$};
		\node [style=gate] (22) at (7, 0) {$H$};
		\node [style=globalphase] (24) at (-9.5, 0.75) {$\beta_0$};
		\node [style=gate] (25) at (3, 0) {$H$};
		\node [style=gate] (26) at (-3, 0) {$H$};
		\node [style=gate] (27) at (1.75, 0) {$H$};
		\node [style=gate] (28) at (-1.75, 0) {$H$};
		\node [style=gate] (29) at (8.25, 0) {$H$};
		\node [style=gate] (30) at (-8.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl12Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=control] (8) at (0, 2.25) {};
		\node [style=control] (9) at (0, -0.75) {};
		\node [style=control] (10) at (0, -2.25) {};
		\node [style=gate] (11) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (12) at (-1.25, 2.25) {};
		\node [style=void] (13) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (11);
		\draw [style=etc] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl21Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=control] (8) at (0, 2.25) {};
		\node [style=control] (9) at (0, 0.75) {};
		\node [style=control] (10) at (0, -2.25) {};
		\node [style=gate] (11) at (0, -0.75) {$P(\varphi)$};
		\node [style=void] (12) at (-1.25, 2.25) {};
		\node [style=void] (13) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (11);
		\draw [style=etc] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl2P2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.5) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(2\pi)$};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl2RX2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=control] (8) at (0, 1.5) {};
		\node [style=control] (10) at (0, 0) {};
		\node [style=gate] (11) at (0, -1.5) {$R_X(2\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl3Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=control] (8) at (0, 2.25) {};
		\node [style=control] (9) at (0, 0.75) {};
		\node [style=control] (10) at (0, -0.75) {};
		\node [style=gate] (11) at (0, -2.25) {$P(\varphi)$};
		\node [style=void] (12) at (-1.25, 2.25) {};
		\node [style=void] (13) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl3RXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=control] (8) at (0, 2.25) {};
		\node [style=control] (9) at (0, 0.75) {};
		\node [style=control] (10) at (0, -0.75) {};
		\node [style=gate] (11) at (0, -2.25) {$R_X(\theta)$};
		\node [style=void] (12) at (-1.5, 2.25) {};
		\node [style=void] (13) at (-1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl3SWAPPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=control] (8) at (0, 2.25) {};
		\node [style=control] (9) at (0, 0.75) {};
		\node [style=control] (10) at (0, -0.75) {};
		\node [style=gate] (11) at (0, -2.25) {$P(\varphi)$};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (-1.75, 0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=void] (20) at (-2, 2.25) {};
		\node [style=void] (21) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (11);
		\draw [in=-180, out=0] (16.center) to (2.center);
		\draw [in=-180, out=0] (17.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (13.center);
		\draw [in=180, out=0] (6.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrl3SWAPRXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=control] (8) at (0, 2.25) {};
		\node [style=control] (9) at (0, 0.75) {};
		\node [style=control] (10) at (0, -0.75) {};
		\node [style=gate] (11) at (0, -2.25) {$R_X(\theta)$};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (-1.75, 0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=void] (20) at (-2, 2.25) {};
		\node [style=void] (21) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [style=etc] (8) to (11);
		\draw [in=-180, out=0] (16.center) to (2.center);
		\draw [in=-180, out=0] (17.center) to (1.center);
		\draw [in=180, out=0] (5.center) to (13.center);
		\draw [in=180, out=0] (6.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$P(0)$};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlP2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$P(2\pi)$};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPhautmctrlRXgrand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.475, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=gate] (2) at (1.125, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-2.475, -1.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=control] (7) at (1.125, 0) {};
		\node [style=control] (23) at (1.125, 1.5) {};
		\node [style=none] (39) at (-2.475, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=gate] (41) at (-1.075, 0) {$P(\varphi)$};
		\node [style=control] (43) at (-1.075, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=etc] (7) to (2);
		\draw (39.center) to (40.center);
		\draw [style=etc] (7) to (23);
		\draw [style=etc] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=gate] (17) at (-1.5, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=gate] (19) at (-1.75, -1.5) {$H$};
		\node [style=gate] (20) at (1.75, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
		\draw [style=etc] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.25, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=control] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (6.75, 1.5) {};
		\node [style=gate] (17) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-2.25, 1.5) {};
		\node [style=gate] (19) at (-2.25, -1.5) {$H$};
		\node [style=gate] (20) at (6, -1.5) {$H$};
		\node [style=control] (21) at (1.5, -1.5) {};
		\node [style=control] (22) at (5, -1.5) {};
		\node [style=not] (23) at (1.5, 0) {};
		\node [style=not] (24) at (5, 0) {};
		\node [style=gate] (25) at (6, 0) {$H$};
		\node [style=gate] (26) at (0.5, 0) {$H$};
		\node [style=gate] (27) at (3.25, -1.5) {$R_X(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (28) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-1.5, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (11) at (-4.75, -1.5) {};
		\node [style=none] (12) at (8.25, -1.5) {};
		\node [style=control] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {};
		\node [style=none] (15) at (8.25, 1.5) {};
		\node [style=gate] (17) at (-3.5, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-3.5, 1.5) {};
		\node [style=gate] (19) at (-3.5, -1.5) {$H$};
		\node [style=control] (21) at (1.5, 0) {};
		\node [style=control] (22) at (7.5, 0) {};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=not] (24) at (7.5, -1.5) {};
		\node [style=gate] (25) at (6.5, 0) {$H$};
		\node [style=gate] (26) at (2.5, 0) {$H$};
		\node [style=gate] (27) at (4.5, -1.5) {$R_X(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (28) at (4.5, 1.5) {};
		\node [style=gate] (29) at (0.5, -1.5) {$H$};
		\node [style=gate] (30) at (2.5, -1.5) {$H$};
		\node [style=gate] (31) at (6.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-1.5, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (11) at (-4.75, -1.5) {};
		\node [style=none] (12) at (8.25, -1.5) {};
		\node [style=control] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {};
		\node [style=none] (15) at (8.25, 1.5) {};
		\node [style=gate] (17) at (-3.5, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-3.5, 1.5) {};
		\node [style=gate] (19) at (-3.5, -1.5) {$H$};
		\node [style=control] (21) at (1.5, 0) {};
		\node [style=control] (22) at (7.5, 0) {};
		\node [style=not] (23) at (1.5, -1.5) {};
		\node [style=not] (24) at (7.5, -1.5) {};
		\node [style=gate] (27) at (4.5, -1.5) {$R_X(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (28) at (4.5, 1.5) {};
		\node [style=gate] (29) at (0.5, -1.5) {$H$};
		\node [style=gate] (30) at (2.5, -1.5) {$H$};
		\node [style=gate] (31) at (6.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (18) to (17);
		\draw [style=etc] (13) to (3);
		\draw [style=etc] (28) to (27);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (50) at (-3, -1.5) {$R_X(\frac{\varphi}{2})$};
		\node [style=none] (51) at (-9.5, 0) {};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (-9.5, -1.5) {};
		\node [style=none] (54) at (8.75, -1.5) {};
		\node [style=control] (55) at (-3, 1.5) {};
		\node [style=none] (56) at (-9.5, 1.5) {};
		\node [style=none] (57) at (8.75, 1.5) {};
		\node [style=gate] (58) at (-8.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (59) at (-8.25, 1.5) {};
		\node [style=gate] (60) at (-5, -1.5) {$H$};
		\node [style=control] (61) at (0, 0) {};
		\node [style=control] (62) at (8, 0) {};
		\node [style=not] (63) at (0, -1.5) {};
		\node [style=not] (64) at (8, -1.5) {};
		\node [style=gate] (65) at (5, -1.5) {$R_X(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (66) at (5, 1.5) {};
		\node [style=gate] (67) at (-1, -1.5) {$H$};
		\node [style=gate] (68) at (3, -1.5) {$H$};
		\node [style=gate] (69) at (7, -1.5) {$H$};
		\node [style=globalphase] (70) at (-6.25, -0.75) {$\nicefrac{\varphi}{4}$};
		\node [style=control] (71) at (-6.25, 1.5) {};
		\node [style=globalphase] (72) at (1.5, -0.75) {$\text{-}\nicefrac{\varphi}{4}$};
		\node [style=control] (73) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [style=etc] (59) to (58);
		\draw [style=etc] (55) to (50);
		\draw [style=etc] (66) to (65);
		\draw (64) to (62);
		\draw (63) to (61);
		\draw [style=etc] (71) to (70);
		\draw [style=etc] (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPinducdef-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3, 1.5) {};
		\node [style=gate] (3) at (-3, 0) {$P(\frac{\varphi}{2})$};
		\node [style=none] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=none] (34) at (4.25, 0) {};
		\node [style=none] (35) at (-4.25, 0) {};
		\node [style=control] (36) at (-1.5, -1.5) {};
		\node [style=gate] (37) at (-1.5, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (38) at (1.75, 1.5) {};
		\node [style=control] (40) at (1.75, -1.5) {};
		\node [style=gate] (41) at (1.75, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (42) at (0, -1.5) {};
		\node [style=not] (43) at (3.5, -1.5) {};
		\node [style=control] (44) at (3.5, 0) {};
		\node [style=control] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (40) to (41);
		\draw (36) to (37);
		\draw [style=etc] (18) to (36);
		\draw [style=etc] (1) to (3);
		\draw [style=etc] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphi1Pphi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1.25, 0.75) {};
		\node [style=gate] (3) at (-1.25, -0.75) {$P(\varphi_1)$};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=control] (13) at (1, 0.75) {};
		\node [style=gate] (14) at (1, -0.75) {$P(\varphi_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw [style=etc] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphi1phi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0.75) {};
		\node [style=gate] (3) at (0, -0.75) {$P(\varphi_1{+}\varphi_2)$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPphimctrlPminusphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0.5, 0) {};
		\node [style=gate] (3) at (0.5, -1.5) {$P(\text{-}\varphi)$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=control] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=control] (16) at (-1, 1.5) {};
		\node [style=gate] (17) at (-1, 0) {$P(\varphi)$};
		\node [style=void] (18) at (-2.25, 1.5) {};
		\node [style=void] (19) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (16) to (17);
		\draw [style=etc] (13) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlPpisurId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, 0) {$P(\pi)$};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=none] (17) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRX0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(0)$};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=void] (16) at (-1.5, 1.5) {};
		\node [style=void] (17) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXgrandmctrlPhaut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none] (1) at (-2.475, 0) {};
		\node [style=gate] (2) at (-0.85, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (2.75, -1.5) {};
		\node [style=none] (6) at (-2.475, -1.5) {};
		\node [style=control] (7) at (-0.85, 0) {};
		\node [style=control] (23) at (-0.85, 1.5) {};
		\node [style=none] (39) at (2.75, 1.5) {};
		\node [style=none] (40) at (-2.475, 1.5) {};
		\node [style=gate] (41) at (1.35, 0) {$P(\varphi)$};
		\node [style=control] (43) at (1.35, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=etc] (7) to (2);
		\draw (39.center) to (40.center);
		\draw [style=etc] (7) to (23);
		\draw [style=etc] (43) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXminustheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -0.75) {$R_X(\text{-}\theta)$};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=control] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=void] (17) at (-1.5, 0.75) {};
		\node [style=void] (18) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [style=etc] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXtheta1RXtheta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1.25, 0.75) {};
		\node [style=gate] (3) at (-1.25, -0.75) {$R_X(\theta_1)$};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=control] (13) at (1.5, 0.75) {};
		\node [style=gate] (14) at (1.5, -0.75) {$R_X(\theta_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw [style=etc] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/mctrlRXtheta1theta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0.75) {};
		\node [style=gate] (3) at (0, -0.75) {$R_X(\theta_1{+}\theta_2)$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/passagepihbleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.725, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=gate] (2) at (1.125, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-2.725, -1.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=control] (7) at (1.125, 0) {};
		\node [style=control] (23) at (1.125, 1.5) {};
		\node [style=none] (39) at (-2.725, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=gate] (41) at (-1.325, -1.5) {$P(\pi)$};
		\node [style=control] (42) at (-1.325, 0) {};
		\node [style=control] (43) at (-1.325, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (39.center) to (40.center);
		\draw [style=etc] (7) to (23);
		\draw (42) to (41);
		\draw [style=etc] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identities/passagepihbright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.55, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (2) at (-1.225, -1.5) {$R_X(2\pi{-}\theta)$};
		\node [style=none] (5) at (-3.55, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=control] (7) at (-1.225, 0) {};
		\node [style=control] (23) at (-1.225, 1.5) {};
		\node [style=none] (39) at (-3.55, 1.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=gate] (49) at (1.525, 0) {$P(\pi)$};
		\node [style=control] (51) at (1.525, 1.5) {};
		\node [style=wcontrol] (53) at (1.525, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7) to (2);
		\draw (39.center) to (40.center);
		\draw [style=etc] (7) to (23);
		\draw [style=etc] (51) to (49);
		\draw (53) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initId3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=ancilla] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=void] (16) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initIdCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=ancilla] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=not] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initIdIdn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=ancilla] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw [style=dots] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initIdX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=ancilla] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=gate] (18) at (0, -0.75) {$X$};
		\node [style=void] (20) at (-0.75, -1.5) {};
		\node [style=void] (21) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initIdmctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=ancilla] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFneg-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=ancilla] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=not] (18) at (0, -1.5) {};
		\node [style=control] (19) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (0) to (18);
		\draw (19) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFneg-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=ancilla] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=control] (19) at (0, 1.5) {};
		\node [style=gate] (20) at (0, -1.5) {$P(\pi)$};
		\node [style=gate] (21) at (-1.5, -1.5) {$H$};
		\node [style=gate] (22) at (1.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (19) to (0);
		\draw (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFneg-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=ancilla] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=gate] (21) at (-1.5, -1.5) {$H$};
		\node [style=gate] (22) at (-0.25, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFneg-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=ancilla] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFpos-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=ancilla] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=gate] (16) at (-1, 1.5) {$X$};
		\node [style=gate] (17) at (1, 1.5) {$X$};
		\node [style=not] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (0) to (13);
		\draw (14) to (15.center);
		\draw (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFpos-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=ancilla] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=gate] (16) at (-1, 1.5) {$X$};
		\node [style=gate] (17) at (1, 1.5) {$X$};
		\node [style=gate] (19) at (0, -1.5) {$P(\pi)$};
		\node [style=gate] (20) at (-1.5, -1.5) {$H$};
		\node [style=gate] (21) at (1.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (0) to (13);
		\draw (14) to (15.center);
		\draw (0) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFpos-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=ancilla] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=gate] (19) at (0, -1.5) {$P(\pi)$};
		\node [style=gate] (20) at (-1.5, -1.5) {$H$};
		\node [style=gate] (21) at (1.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (0) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFpos-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (1.75, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (6.5, -1.5) {};
		\node [style=ancilla] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (6.5, 1.5) {};
		\node [style=gate] (19) at (0.25, -1.5) {$P(\frac{\pi}{2})$};
		\node [style=gate] (20) at (-1.5, -1.5) {$H$};
		\node [style=gate] (21) at (5.75, -1.5) {$H$};
		\node [style=gate] (22) at (3.25, -1.5) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (23) at (0.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=control] (24) at (4.75, 0) {};
		\node [style=not] (25) at (1.75, -1.5) {};
		\node [style=not] (26) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (24) to (26);
		\draw (0) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFpos-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=ancilla] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=gate] (20) at (-2.25, -1.5) {$H$};
		\node [style=gate] (21) at (2.25, -1.5) {$H$};
		\node [style=not] (25) at (0, -1.5) {};
		\node [style=gate] (26) at (1, -1.5) {$H$};
		\node [style=gate] (27) at (-1, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (0) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initTOFpos-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=ancilla] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=not] (25) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (0) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initXCNOTX-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=ancilla] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=control] (16) at (0, 0.75) {};
		\node [style=gate] (17) at (-1, 0.75) {$X$};
		\node [style=gate] (18) at (1, 0.75) {$X$};
		\node [style=not] (19) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (14) to (15.center);
		\draw (16) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initXCNOTX-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=ancilla] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=control] (16) at (-0.75, 0.75) {};
		\node [style=gate] (18) at (0.5, -0.75) {$X$};
		\node [style=not] (19) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (14) to (15.center);
		\draw (16) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initXCNOTX-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=ancilla] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gate] (18) at (0, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initXCNOTX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=ancilla] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=control] (16) at (0, 0.75) {};
		\node [style=gate] (17) at (-1, 0.75) {$X$};
		\node [style=gate] (18) at (1, 0.75) {$X$};
		\node [style=not] (19) at (0, -0.75) {};
		\node [style=void] (21) at (-2, -1.5) {};
		\node [style=void] (22) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (14) to (15.center);
		\draw (16) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-basecase-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=ancilla] (4) at (-1.25, 0.75) {};
		\node [style=control] (5) at (0, 0.75) {};
		\node [style=gate] (6) at (0, -0.75) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-basecase-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (5.75, 0.75) {};
		\node [style=none] (3) at (5.75, -0.75) {};
		\node [style=ancilla] (4) at (-1.25, 0.75) {};
		\node [style=control] (5) at (1.5, 0.75) {};
		\node [style=gate] (6) at (0, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (7) at (0, 0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (8) at (3.25, -0.75) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (9) at (1.5, -0.75) {};
		\node [style=not] (10) at (5, -0.75) {};
		\node [style=control] (11) at (5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (9);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-basecase-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (5.75, 0.75) {};
		\node [style=none] (3) at (5.75, -0.75) {};
		\node [style=ancilla] (4) at (-1.25, 0.75) {};
		\node [style=control] (5) at (1.5, 0.75) {};
		\node [style=gate] (6) at (0, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (8) at (3.25, -0.75) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (9) at (1.5, -0.75) {};
		\node [style=not] (10) at (5, -0.75) {};
		\node [style=control] (11) at (5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5) to (9);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-basecase-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style=ancilla] (4) at (-1.25, 0.75) {};
		\node [style=gate] (6) at (0, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (8) at (2.25, -0.75) {$P(\text{-}\frac{\varphi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=ancilla] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=control] (7) at (0, 1.5) {};
		\node [style=control] (8) at (0, 0) {};
		\node [style=gate] (9) at (0, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7) to (8);
		\draw [style=etc] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=control] (7) at (0, 1.5) {};
		\node [style=control] (8) at (0, 0) {};
		\node [style=gate] (9) at (0, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (16.center);
		\draw [in=180, out=0] (3.center) to (15.center);
		\draw (11.center) to (2.center);
		\draw (8) to (9);
		\draw [style=etc] (7) to (8);
		\draw (17.center) to (13.center);
		\draw (10) to (18.center);
		\draw [in=180, out=0] (18.center) to (1.center);
		\draw (15.center) to (19.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (4.25, 1.5) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (5) at (-6.25, -1.5) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=control] (7) at (-1.25, 1.5) {};
		\node [style=gate] (9) at (-1.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=ancilla] (10) at (-6.25, 1.5) {};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=gate] (17) at (2, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=gate] (18) at (-2.75, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (19) at (2, 1.5) {};
		\node [style=control] (20) at (-2.75, 1.5) {};
		\node [style=control] (21) at (0.25, 0) {};
		\node [style=control] (22) at (3.75, 0) {};
		\node [style=not] (23) at (0.25, -1.5) {};
		\node [style=not] (24) at (3.75, -1.5) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (-5.75, 1.5) {};
		\node [style=none] (28) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (16.center);
		\draw [in=180, out=0] (3.center) to (15.center);
		\draw (11.center) to (2.center);
		\draw [style=etc] (7) to (9);
		\draw [style=etc] (19) to (17);
		\draw [style=etc] (20) to (18);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw (10) to (27.center);
		\draw (28.center) to (13.center);
		\draw (15.center) to (25.center);
		\draw (16.center) to (26.center);
		\draw [in=180, out=0] (27.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (4.25, 1.5) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (5) at (-6.25, -1.5) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=control] (7) at (-1.25, 1.5) {};
		\node [style=gate] (9) at (-1.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=ancilla] (10) at (-6.25, 1.5) {};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=gate] (17) at (2, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=gate] (18) at (-2.75, 1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (19) at (2, 1.5) {};
		\node [style=control] (20) at (-2.75, 0) {};
		\node [style=control] (21) at (0.25, 0) {};
		\node [style=control] (22) at (3.75, 0) {};
		\node [style=not] (23) at (0.25, -1.5) {};
		\node [style=not] (24) at (3.75, -1.5) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (-5.75, 1.5) {};
		\node [style=none] (28) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (16.center);
		\draw [in=180, out=0] (3.center) to (15.center);
		\draw (11.center) to (2.center);
		\draw [style=etc] (7) to (9);
		\draw [style=etc] (19) to (17);
		\draw [style=etc] (20) to (18);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw (10) to (27.center);
		\draw (28.center) to (13.center);
		\draw (15.center) to (25.center);
		\draw (16.center) to (26.center);
		\draw [in=180, out=0] (27.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (4.25, 1.5) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=control] (7) at (-1.25, 1.5) {};
		\node [style=gate] (9) at (-1.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=ancilla] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=gate] (17) at (2, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (19) at (2, 1.5) {};
		\node [style=control] (21) at (0.25, 0) {};
		\node [style=control] (22) at (3.75, 0) {};
		\node [style=not] (23) at (0.25, -1.5) {};
		\node [style=not] (24) at (3.75, -1.5) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (16.center);
		\draw [in=180, out=0] (3.center) to (15.center);
		\draw (11.center) to (2.center);
		\draw [style=etc] (7) to (9);
		\draw [style=etc] (19) to (17);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw (10) to (28.center);
		\draw (27.center) to (13.center);
		\draw [in=180, out=0] (28.center) to (1.center);
		\draw (26.center) to (16.center);
		\draw (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (4.5, -1.5) {};
		\node [style=control] (7) at (-1.25, 0) {};
		\node [style=gate] (9) at (-1.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=ancilla] (10) at (-2.75, 1.5) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=gate] (17) at (2, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (19) at (2, 0) {};
		\node [style=control] (21) at (0.25, 1.5) {};
		\node [style=control] (22) at (3.75, 1.5) {};
		\node [style=not] (23) at (0.25, -1.5) {};
		\node [style=not] (24) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (7) to (9);
		\draw [style=etc] (19) to (17);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw (10) to (15.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPneg-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=control] (7) at (-1, 0) {};
		\node [style=gate] (9) at (-1, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=ancilla] (10) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=gate] (17) at (1.25, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (19) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (7) to (9);
		\draw [style=etc] (19) to (17);
		\draw (10) to (15.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPpos-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=ancilla] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=gate] (16) at (-1, 1.5) {$X$};
		\node [style=gate] (17) at (1, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (0) to (13);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPpos-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, 1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=control] (13) at (0, -1.5) {};
		\node [style=ancilla] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=gate] (16) at (-1.5, 1.5) {$X$};
		\node [style=gate] (17) at (1.5, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (3) to (0);
		\draw [style=etc] (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPpos-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1, 0) {};
		\node [style=gate] (3) at (-1, 1.5) {$P(\text{-}\varphi)$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=control] (13) at (-1, -1.5) {};
		\node [style=ancilla] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=control] (18) at (0.75, -1.5) {};
		\node [style=gate] (19) at (0.75, 0) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw (3) to (0);
		\draw [style=etc] (0) to (13);
		\draw [style=etc] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPpos-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1, 0) {};
		\node [style=gate] (3) at (-1, -1.5) {$P(\text{-}\varphi)$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=control] (13) at (-1, 1.5) {};
		\node [style=ancilla] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=control] (18) at (1.25, 0) {};
		\node [style=gate] (19) at (1.25, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw [style=etc] (19) to (18);
		\draw [style=etc] (0) to (3);
		\draw (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlPpos-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=ancilla] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=control] (18) at (0, 0) {};
		\node [style=gate] (19) at (0, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15.center);
		\draw [style=etc] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXneg-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=gate] (17) at (0, -1.5) {$R_X(\theta)$};
		\node [style=ancilla] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=control] (20) at (0, 1.5) {};
		\node [style=none] (21) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19.center);
		\draw (20) to (16);
		\draw (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXneg-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style=none] (6) at (5.75, -1.5) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=control] (16) at (-2, 0) {};
		\node [style=gate] (17) at (-2, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=ancilla] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (5.75, 1.5) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=control] (22) at (-0.25, -1.5) {};
		\node [style=control] (23) at (3.75, -1.5) {};
		\node [style=control] (24) at (1.75, 0) {};
		\node [style=gate] (25) at (1.75, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (26) at (-0.25, 1.5) {};
		\node [style=not] (27) at (3.75, 1.5) {};
		\node [style=gate] (28) at (-1.5, 1.5) {$H$};
		\node [style=gate] (29) at (5, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19.center);
		\draw (21.center) to (15.center);
		\draw [style=etc] (24) to (25);
		\draw (22) to (26);
		\draw (23) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXneg-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style=none] (6) at (5.75, -1.5) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=control] (16) at (-2, 0) {};
		\node [style=gate] (17) at (-2, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=ancilla] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (5.75, 1.5) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=control] (22) at (-0.25, -1.5) {};
		\node [style=control] (23) at (3.75, -1.5) {};
		\node [style=control] (24) at (1.75, 0) {};
		\node [style=gate] (25) at (1.75, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (26) at (-0.25, 1.5) {};
		\node [style=not] (27) at (3.75, 1.5) {};
		\node [style=gate] (28) at (-1.5, 1.5) {$H$};
		\node [style=gate] (29) at (5, 1.5) {$H$};
		\node [style=gate] (30) at (1, 1.5) {$H$};
		\node [style=gate] (31) at (2.5, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19.center);
		\draw (21.center) to (15.center);
		\draw [style=etc] (24) to (25);
		\draw (22) to (26);
		\draw (23) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXneg-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style=none] (6) at (9.75, -1.5) {};
		\node [style=none] (15) at (9.75, 0) {};
		\node [style=control] (16) at (-2, 0) {};
		\node [style=gate] (17) at (-2, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=ancilla] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=control] (22) at (1.25, 1.5) {};
		\node [style=control] (23) at (7.75, 1.5) {};
		\node [style=control] (24) at (4.5, 0) {};
		\node [style=gate] (25) at (4.5, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (26) at (1.25, -1.5) {};
		\node [style=not] (27) at (7.75, -1.5) {};
		\node [style=gate] (28) at (0, -1.5) {$H$};
		\node [style=gate] (29) at (9, -1.5) {$H$};
		\node [style=gate] (30) at (2.5, -1.5) {$H$};
		\node [style=gate] (31) at (6.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19.center);
		\draw (21.center) to (15.center);
		\draw [style=etc] (24) to (25);
		\draw (22) to (26);
		\draw (23) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXneg-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style=none] (6) at (7.25, -1.5) {};
		\node [style=none] (15) at (7.25, 0) {};
		\node [style=control] (16) at (-2, 0) {};
		\node [style=gate] (17) at (-2, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=ancilla] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (7.25, 1.5) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=control] (24) at (3.25, 0) {};
		\node [style=gate] (25) at (3.25, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (28) at (0, -1.5) {$H$};
		\node [style=gate] (29) at (6.5, -1.5) {$H$};
		\node [style=gate] (30) at (1.25, -1.5) {$H$};
		\node [style=gate] (31) at (5.25, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19.center);
		\draw (21.center) to (15.center);
		\draw [style=etc] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXneg-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, -1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=control] (16) at (-2, 0) {};
		\node [style=gate] (17) at (-2, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=ancilla] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (2.25, 1.5) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=control] (24) at (0.75, 0) {};
		\node [style=gate] (25) at (0.75, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=etc] (16) to (17);
		\draw (18) to (19.center);
		\draw (21.center) to (15.center);
		\draw [style=etc] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=ancilla] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=gate] (16) at (-1, 1.5) {$X$};
		\node [style=gate] (17) at (1, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (0) to (13);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1.5, 0) {};
		\node [style=gate] (3) at (-1.5, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=ancilla] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (6.75, 1.5) {};
		\node [style=gate] (16) at (-2, 1.5) {$X$};
		\node [style=gate] (17) at (6, 1.5) {$X$};
		\node [style=control] (18) at (2, 0) {};
		\node [style=gate] (19) at (2, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (20) at (0.25, -1.5) {};
		\node [style=control] (21) at (3.75, -1.5) {};
		\node [style=not] (22) at (0.25, 1.5) {};
		\node [style=not] (23) at (3.75, 1.5) {};
		\node [style=gate] (24) at (-0.75, 1.5) {$H$};
		\node [style=gate] (25) at (4.75, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
		\draw (20) to (22);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-1.5, 0) {};
		\node [style=gate] (3) at (-1.5, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=ancilla] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (6.75, 1.5) {};
		\node [style=gate] (16) at (-2, 1.5) {$X$};
		\node [style=gate] (17) at (6, 1.5) {$X$};
		\node [style=control] (18) at (2, 0) {};
		\node [style=gate] (19) at (2, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (20) at (0.25, -1.5) {};
		\node [style=control] (21) at (3.75, -1.5) {};
		\node [style=not] (22) at (0.25, 1.5) {};
		\node [style=not] (23) at (3.75, 1.5) {};
		\node [style=gate] (24) at (-0.75, 1.5) {$H$};
		\node [style=gate] (25) at (4.75, 1.5) {$H$};
		\node [style=gate] (26) at (1.25, 1.5) {$H$};
		\node [style=gate] (27) at (2.75, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
		\draw (20) to (22);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-2.75, 0) {};
		\node [style=gate] (3) at (-2.75, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (7.75, 0) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (7.75, -1.5) {};
		\node [style=ancilla] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (7.75, 1.5) {};
		\node [style=gate] (16) at (-1, 1.5) {$X$};
		\node [style=gate] (17) at (7, 1.5) {$X$};
		\node [style=control] (18) at (3, 0) {};
		\node [style=gate] (19) at (3, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (20) at (0, 1.5) {};
		\node [style=control] (21) at (6, 1.5) {};
		\node [style=not] (22) at (0, -1.5) {};
		\node [style=not] (23) at (6, -1.5) {};
		\node [style=gate] (24) at (-1, -1.5) {$H$};
		\node [style=gate] (25) at (7, -1.5) {$H$};
		\node [style=gate] (26) at (1, -1.5) {$H$};
		\node [style=gate] (27) at (5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
		\draw (20) to (22);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-2.75, 0) {};
		\node [style=gate] (3) at (-2.75, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (7.75, 0) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (7.75, -1.5) {};
		\node [style=ancilla] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (7.75, 1.5) {};
		\node [style=gate] (16) at (-1, 1.5) {$X$};
		\node [style=gate] (17) at (7, 1.5) {$X$};
		\node [style=control] (18) at (3, 0) {};
		\node [style=gate] (19) at (3, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (20) at (0, 1.5) {};
		\node [style=control] (21) at (6, 1.5) {};
		\node [style=not] (22) at (0, -1.5) {};
		\node [style=not] (23) at (6, -1.5) {};
		\node [style=gate] (24) at (-1, -1.5) {$H$};
		\node [style=gate] (25) at (7, -1.5) {$H$};
		\node [style=gate] (26) at (1, -1.5) {$H$};
		\node [style=gate] (27) at (5, -1.5) {$H$};
		\node [style=gate] (28) at (1, 1.5) {$X$};
		\node [style=gate] (29) at (5, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
		\draw (20) to (22);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-3.75, 0) {};
		\node [style=gate] (3) at (-3.75, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (8.75, 0) {};
		\node [style=none] (11) at (-5.25, -1.5) {};
		\node [style=none] (12) at (8.75, -1.5) {};
		\node [style=ancilla] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (8.75, 1.5) {};
		\node [style=gate] (17) at (7, -1.5) {$X$};
		\node [style=control] (18) at (3, 0) {};
		\node [style=gate] (19) at (3, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (20) at (-1, 1.5) {};
		\node [style=control] (21) at (6, 1.5) {};
		\node [style=not] (22) at (-1, -1.5) {};
		\node [style=not] (23) at (6, -1.5) {};
		\node [style=gate] (24) at (-2, -1.5) {$H$};
		\node [style=gate] (25) at (8, -1.5) {$H$};
		\node [style=gate] (26) at (1, -1.5) {$H$};
		\node [style=gate] (27) at (5, -1.5) {$H$};
		\node [style=gate] (28) at (0, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
		\draw (20) to (22);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-3.75, 0) {};
		\node [style=gate] (3) at (-3.75, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (11) at (-5.25, -1.5) {};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=ancilla] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (6.75, 1.5) {};
		\node [style=gate] (17) at (5, -1.5) {$X$};
		\node [style=control] (18) at (2, 0) {};
		\node [style=gate] (19) at (2, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (24) at (-2, -1.5) {$H$};
		\node [style=gate] (25) at (6, -1.5) {$H$};
		\node [style=gate] (26) at (0, -1.5) {$H$};
		\node [style=gate] (27) at (4, -1.5) {$H$};
		\node [style=gate] (28) at (-1, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-3.75, 0) {};
		\node [style=gate] (3) at (-3.75, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (11) at (-5.25, -1.5) {};
		\node [style=none] (12) at (2.75, -1.5) {};
		\node [style=ancilla] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=gate] (17) at (2, -1.5) {$Z$};
		\node [style=control] (18) at (0, 0) {};
		\node [style=gate] (19) at (0, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (28) at (-2, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-2.75, 0) {};
		\node [style=gate] (3) at (-2.75, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=ancilla] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=control] (18) at (0, 0) {};
		\node [style=gate] (19) at (0, -1.5) {$R_X(\frac{\theta}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
		\draw [style=etc] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitiesancilla/initmctrlRXpos-step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-2.75, 0) {};
		\node [style=gate] (3) at (-2.75, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=ancilla] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (0) to (3);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -3) {};
		\node [style=none] (1) at (5.5, -3) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (25) at (-5.5, 0) {};
		\node [style=none] (26) at (5.5, 0) {};
		\node [style=control] (27) at (-3.75, 0) {};
		\node [style=control] (28) at (-1.5, 0) {};
		\node [style=control] (29) at (1.25, 0) {};
		\node [style=control] (30) at (3.75, 0) {};
		\node [style=control] (31) at (1.25, -1.5) {};
		\node [style=control] (32) at (-1.5, -1.5) {};
		\node [style=control] (33) at (-3.75, -3) {};
		\node [style=control] (34) at (3.75, -3) {};
		\node [style=gate] (35) at (-3.75, -1.5) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.5, -3) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -3) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.75, -1.5) {$R_X(\gamma_4)$};
		\node [style=none] (45) at (-5.5, 1.5) {};
		\node [style=none] (46) at (5.5, 1.5) {};
		\node [style=control] (47) at (-3.75, 1.5) {};
		\node [style=control] (48) at (-1.5, 1.5) {};
		\node [style=control] (49) at (1.25, 1.5) {};
		\node [style=control] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (-5.5, 3) {};
		\node [style=none] (52) at (5.5, 3) {};
		\node [style=control] (53) at (-3.75, 3) {};
		\node [style=control] (54) at (-1.5, 3) {};
		\node [style=control] (55) at (1.25, 3) {};
		\node [style=control] (56) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55) to (49);
		\draw (56) to (50);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (47) to (35);
		\draw [style=etc] (48) to (32);
		\draw [style=etc] (49) to (31);
		\draw [style=etc] (50) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -3) {};
		\node [style=none] (1) at (6.25, -3) {};
		\node [style=none] (5) at (-6.5, -1.5) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (25) at (-6.5, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=control] (27) at (-4.75, 0) {};
		\node [style=control] (28) at (-2.5, 0) {};
		\node [style=control] (29) at (0.25, 0) {};
		\node [style=control] (30) at (3.75, 0) {};
		\node [style=control] (31) at (0.25, -1.5) {};
		\node [style=control] (32) at (-2.5, -1.5) {};
		\node [style=control] (33) at (-4.75, -3) {};
		\node [style=control] (34) at (3.75, -3) {};
		\node [style=gate] (35) at (-4.75, -1.5) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-2.5, -3) {$P(\gamma_2)$};
		\node [style=gate] (37) at (0.25, -3) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.75, -1.5) {$R_X(\gamma_4)$};
		\node [style=none] (45) at (-6.5, 1.5) {};
		\node [style=none] (46) at (6.25, 1.5) {};
		\node [style=control] (47) at (-4.75, 1.5) {};
		\node [style=control] (48) at (-2.5, 1.5) {};
		\node [style=control] (49) at (0.25, 1.5) {};
		\node [style=control] (50) at (2, 1.5) {};
		\node [style=none] (51) at (-6.5, 3) {};
		\node [style=none] (52) at (6.25, 3) {};
		\node [style=control] (53) at (-4.75, 3) {};
		\node [style=control] (54) at (-2.5, 3) {};
		\node [style=control] (55) at (0.25, 3) {};
		\node [style=control] (56) at (2, 3) {};
		\node [style=ancilla] (57) at (1.25, -4.5) {};
		\node [style=ancilla] (58) at (6.25, -4.5) {};
		\node [style=not] (59) at (2, -4.5) {};
		\node [style=control] (60) at (5.5, 1.5) {};
		\node [style=control] (61) at (5.5, 3) {};
		\node [style=not] (62) at (5.5, -4.5) {};
		\node [style=control] (63) at (3.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55) to (49);
		\draw (56) to (50);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (47) to (35);
		\draw [style=etc] (48) to (32);
		\draw [style=etc] (49) to (31);
		\draw (57) to (58);
		\draw [style=etc] (30) to (38);
		\draw (50) to (59);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (34) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, -3) {};
		\node [style=none] (1) at (14.5, -3) {};
		\node [style=none] (5) at (-11.75, -1.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (25) at (-11.75, 0) {};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=none] (45) at (-11.75, 1.5) {};
		\node [style=none] (46) at (14.5, 1.5) {};
		\node [style=none] (51) at (-11.75, 3) {};
		\node [style=none] (52) at (14.5, 3) {};
		\node [style=ancilla] (57) at (-4.5, -4.5) {};
		\node [style=ancilla] (58) at (14.5, -4.5) {};
		\node [style=control] (79) at (-10.25, 1.5) {};
		\node [style=control] (80) at (-10.25, 3) {};
		\node [style=gate] (85) at (-10.25, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-8, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-5.5, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-2.25, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (1.5, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (5.25, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (9, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (12.5, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-10.25, -1.5) {};
		\node [style=control] (95) at (-5.5, -1.5) {};
		\node [style=control] (96) at (1.5, -1.5) {};
		\node [style=control] (97) at (5.25, -1.5) {};
		\node [style=control] (98) at (9, -1.5) {};
		\node [style=control] (99) at (-2.25, -3) {};
		\node [style=control] (100) at (-10.25, 0) {};
		\node [style=control] (101) at (-5.5, 0) {};
		\node [style=control] (102) at (-8, 0) {};
		\node [style=control] (103) at (-2.25, 0) {};
		\node [style=control] (104) at (1.5, 0) {};
		\node [style=control] (105) at (5.25, 0) {};
		\node [style=control] (106) at (9, 0) {};
		\node [style=control] (107) at (12.5, 0) {};
		\node [style=control] (109) at (-2.25, -4.5) {};
		\node [style=control] (110) at (1.5, -4.5) {};
		\node [style=control] (111) at (5.25, -4.5) {};
		\node [style=control] (112) at (9, -4.5) {};
		\node [style=control] (113) at (12.5, -4.5) {};
		\node [style=control] (130) at (-3.75, 1.5) {};
		\node [style=control] (131) at (-3.75, 3) {};
		\node [style=not] (132) at (-3.75, -4.5) {};
		\node [style=control] (133) at (-0.75, 1.5) {};
		\node [style=control] (134) at (-0.75, 3) {};
		\node [style=not] (135) at (-0.75, -4.5) {};
		\node [style=control] (136) at (0.25, 1.5) {};
		\node [style=control] (137) at (0.25, 3) {};
		\node [style=not] (138) at (0.25, -4.5) {};
		\node [style=control] (139) at (2.75, 1.5) {};
		\node [style=control] (140) at (2.75, 3) {};
		\node [style=not] (141) at (2.75, -4.5) {};
		\node [style=control] (142) at (3.75, 1.5) {};
		\node [style=control] (143) at (3.75, 3) {};
		\node [style=not] (144) at (3.75, -4.5) {};
		\node [style=control] (145) at (6.75, 1.5) {};
		\node [style=control] (146) at (6.75, 3) {};
		\node [style=not] (147) at (6.75, -4.5) {};
		\node [style=control] (148) at (7.75, 1.5) {};
		\node [style=control] (149) at (7.75, 3) {};
		\node [style=not] (150) at (7.75, -4.5) {};
		\node [style=control] (151) at (10.25, 1.5) {};
		\node [style=control] (152) at (10.25, 3) {};
		\node [style=not] (153) at (10.25, -4.5) {};
		\node [style=control] (154) at (11.25, 1.5) {};
		\node [style=control] (155) at (11.25, 3) {};
		\node [style=not] (156) at (11.25, -4.5) {};
		\node [style=control] (157) at (13.75, 1.5) {};
		\node [style=control] (158) at (13.75, 3) {};
		\node [style=not] (159) at (13.75, -4.5) {};
		\node [style=control] (160) at (-8, 3) {};
		\node [style=control] (161) at (-8, 1.5) {};
		\node [style=control] (162) at (-5.5, 1.5) {};
		\node [style=control] (163) at (-5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (110) to (89);
		\draw (109) to (99);
		\draw (131) to (130);
		\draw (130) to (132);
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (137) to (136);
		\draw (136) to (138);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
		\draw [style=etc] (162) to (101);
		\draw (163) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -3) {};
		\node [style=none] (1) at (14.5, -3) {};
		\node [style=none] (5) at (-10, -1.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (25) at (-10, 0) {};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=none] (45) at (-10, 1.5) {};
		\node [style=none] (46) at (14.5, 1.5) {};
		\node [style=none] (51) at (-10, 3) {};
		\node [style=none] (52) at (14.5, 3) {};
		\node [style=ancilla] (57) at (-0.5, -4.5) {};
		\node [style=ancilla] (58) at (14.5, -4.5) {};
		\node [style=control] (79) at (-8.5, 1.5) {};
		\node [style=control] (80) at (-8.5, 3) {};
		\node [style=gate] (85) at (-8.5, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-6.25, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-3.75, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-1.5, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (1.5, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (5.25, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (9, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (12.5, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-8.5, -1.5) {};
		\node [style=control] (95) at (-3.75, -1.5) {};
		\node [style=control] (96) at (1.5, -1.5) {};
		\node [style=control] (97) at (5.25, -1.5) {};
		\node [style=control] (98) at (9, -1.5) {};
		\node [style=control] (99) at (-1.5, -3) {};
		\node [style=control] (100) at (-8.5, 0) {};
		\node [style=control] (101) at (-3.75, 0) {};
		\node [style=control] (102) at (-6.25, 0) {};
		\node [style=control] (103) at (-1.5, 0) {};
		\node [style=control] (104) at (1.5, 0) {};
		\node [style=control] (105) at (5.25, 0) {};
		\node [style=control] (106) at (9, 0) {};
		\node [style=control] (107) at (12.5, 0) {};
		\node [style=control] (110) at (1.5, -4.5) {};
		\node [style=control] (111) at (5.25, -4.5) {};
		\node [style=control] (112) at (9, -4.5) {};
		\node [style=control] (113) at (12.5, -4.5) {};
		\node [style=control] (136) at (0.25, 1.5) {};
		\node [style=control] (137) at (0.25, 3) {};
		\node [style=not] (138) at (0.25, -4.5) {};
		\node [style=control] (139) at (2.75, 1.5) {};
		\node [style=control] (140) at (2.75, 3) {};
		\node [style=not] (141) at (2.75, -4.5) {};
		\node [style=control] (142) at (3.75, 1.5) {};
		\node [style=control] (143) at (3.75, 3) {};
		\node [style=not] (144) at (3.75, -4.5) {};
		\node [style=control] (145) at (6.75, 1.5) {};
		\node [style=control] (146) at (6.75, 3) {};
		\node [style=not] (147) at (6.75, -4.5) {};
		\node [style=control] (148) at (7.75, 1.5) {};
		\node [style=control] (149) at (7.75, 3) {};
		\node [style=not] (150) at (7.75, -4.5) {};
		\node [style=control] (151) at (10.25, 1.5) {};
		\node [style=control] (152) at (10.25, 3) {};
		\node [style=not] (153) at (10.25, -4.5) {};
		\node [style=control] (154) at (11.25, 1.5) {};
		\node [style=control] (155) at (11.25, 3) {};
		\node [style=not] (156) at (11.25, -4.5) {};
		\node [style=control] (157) at (13.75, 1.5) {};
		\node [style=control] (158) at (13.75, 3) {};
		\node [style=not] (159) at (13.75, -4.5) {};
		\node [style=control] (160) at (-6.25, 3) {};
		\node [style=control] (161) at (-6.25, 1.5) {};
		\node [style=control] (162) at (-3.75, 1.5) {};
		\node [style=control] (163) at (-3.75, 3) {};
		\node [style=control] (164) at (-1.5, 3) {};
		\node [style=control] (165) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (110) to (89);
		\draw (137) to (136);
		\draw (136) to (138);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
		\draw [style=etc] (162) to (101);
		\draw (163) to (162);
		\draw (164) to (165);
		\draw [style=etc] (165) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -3) {};
		\node [style=none] (1) at (14.5, -3) {};
		\node [style=none] (5) at (-8.25, -1.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (25) at (-8.25, 0) {};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=none] (45) at (-8.25, 1.5) {};
		\node [style=none] (46) at (14.5, 1.5) {};
		\node [style=none] (51) at (-8.25, 3) {};
		\node [style=none] (52) at (14.5, 3) {};
		\node [style=ancilla] (57) at (3, -4.5) {};
		\node [style=ancilla] (58) at (14.5, -4.5) {};
		\node [style=control] (79) at (-6.75, 1.5) {};
		\node [style=control] (80) at (-6.75, 3) {};
		\node [style=gate] (85) at (-6.75, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-4.5, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-2, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (0.25, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (2.25, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (5.25, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (9, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (12.5, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-6.75, -1.5) {};
		\node [style=control] (95) at (-2, -1.5) {};
		\node [style=control] (96) at (2.25, -1.5) {};
		\node [style=control] (97) at (5.25, -1.5) {};
		\node [style=control] (98) at (9, -1.5) {};
		\node [style=control] (99) at (0.25, -3) {};
		\node [style=control] (100) at (-6.75, 0) {};
		\node [style=control] (101) at (-2, 0) {};
		\node [style=control] (102) at (-4.5, 0) {};
		\node [style=control] (103) at (0.25, 0) {};
		\node [style=control] (104) at (2.25, 0) {};
		\node [style=control] (105) at (5.25, 0) {};
		\node [style=control] (106) at (9, 0) {};
		\node [style=control] (107) at (12.5, 0) {};
		\node [style=control] (111) at (5.25, -4.5) {};
		\node [style=control] (112) at (9, -4.5) {};
		\node [style=control] (113) at (12.5, -4.5) {};
		\node [style=control] (142) at (3.75, 1.5) {};
		\node [style=control] (143) at (3.75, 3) {};
		\node [style=not] (144) at (3.75, -4.5) {};
		\node [style=control] (145) at (6.75, 1.5) {};
		\node [style=control] (146) at (6.75, 3) {};
		\node [style=not] (147) at (6.75, -4.5) {};
		\node [style=control] (148) at (7.75, 1.5) {};
		\node [style=control] (149) at (7.75, 3) {};
		\node [style=not] (150) at (7.75, -4.5) {};
		\node [style=control] (151) at (10.25, 1.5) {};
		\node [style=control] (152) at (10.25, 3) {};
		\node [style=not] (153) at (10.25, -4.5) {};
		\node [style=control] (154) at (11.25, 1.5) {};
		\node [style=control] (155) at (11.25, 3) {};
		\node [style=not] (156) at (11.25, -4.5) {};
		\node [style=control] (157) at (13.75, 1.5) {};
		\node [style=control] (158) at (13.75, 3) {};
		\node [style=not] (159) at (13.75, -4.5) {};
		\node [style=control] (160) at (-4.5, 3) {};
		\node [style=control] (161) at (-4.5, 1.5) {};
		\node [style=control] (162) at (-2, 1.5) {};
		\node [style=control] (163) at (-2, 3) {};
		\node [style=control] (164) at (0.25, 3) {};
		\node [style=control] (165) at (0.25, 1.5) {};
		\node [style=control] (166) at (2.25, 1.5) {};
		\node [style=control] (167) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
		\draw [style=etc] (162) to (101);
		\draw (163) to (162);
		\draw (164) to (165);
		\draw [style=etc] (165) to (103);
		\draw [style=etc] (166) to (104);
		\draw (167) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -3) {};
		\node [style=none] (1) at (10, -3) {};
		\node [style=none] (5) at (-11.5, -1.5) {};
		\node [style=none] (6) at (10, -1.5) {};
		\node [style=none] (25) at (-11.5, 0) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (45) at (-11.5, 1.5) {};
		\node [style=none] (46) at (10, 1.5) {};
		\node [style=none] (51) at (-11.5, 3) {};
		\node [style=none] (52) at (10, 3) {};
		\node [style=ancilla] (57) at (2.5, -4.5) {};
		\node [style=ancilla] (58) at (10, -4.5) {};
		\node [style=control] (79) at (-10, 1.5) {};
		\node [style=control] (80) at (-10, 3) {};
		\node [style=gate] (85) at (-10, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-7.75, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-5.25, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-3, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (-1, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (1.5, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (4.5, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (8, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-10, -1.5) {};
		\node [style=control] (95) at (-5.25, -1.5) {};
		\node [style=control] (96) at (-1, -1.5) {};
		\node [style=control] (97) at (1.5, -1.5) {};
		\node [style=control] (98) at (4.5, -1.5) {};
		\node [style=control] (99) at (-3, -3) {};
		\node [style=control] (100) at (-10, 0) {};
		\node [style=control] (101) at (-5.25, 0) {};
		\node [style=control] (102) at (-7.75, 0) {};
		\node [style=control] (103) at (-3, 0) {};
		\node [style=control] (104) at (-1, 0) {};
		\node [style=control] (105) at (1.5, 0) {};
		\node [style=control] (106) at (4.5, 0) {};
		\node [style=control] (107) at (8, 0) {};
		\node [style=control] (112) at (4.5, -4.5) {};
		\node [style=control] (113) at (8, -4.5) {};
		\node [style=control] (148) at (3.25, 1.5) {};
		\node [style=control] (149) at (3.25, 3) {};
		\node [style=not] (150) at (3.25, -4.5) {};
		\node [style=control] (151) at (5.75, 1.5) {};
		\node [style=control] (152) at (5.75, 3) {};
		\node [style=not] (153) at (5.75, -4.5) {};
		\node [style=control] (154) at (6.75, 1.5) {};
		\node [style=control] (155) at (6.75, 3) {};
		\node [style=not] (156) at (6.75, -4.5) {};
		\node [style=control] (157) at (9.25, 1.5) {};
		\node [style=control] (158) at (9.25, 3) {};
		\node [style=not] (159) at (9.25, -4.5) {};
		\node [style=control] (160) at (-7.75, 3) {};
		\node [style=control] (161) at (-7.75, 1.5) {};
		\node [style=control] (162) at (-5.25, 1.5) {};
		\node [style=control] (163) at (-5.25, 3) {};
		\node [style=control] (164) at (-3, 3) {};
		\node [style=control] (165) at (-3, 1.5) {};
		\node [style=control] (166) at (-1, 1.5) {};
		\node [style=control] (167) at (-1, 3) {};
		\node [style=control] (168) at (1.5, 1.5) {};
		\node [style=control] (169) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
		\draw [style=etc] (162) to (101);
		\draw (163) to (162);
		\draw (164) to (165);
		\draw [style=etc] (165) to (103);
		\draw [style=etc] (166) to (104);
		\draw (167) to (166);
		\draw (169) to (168);
		\draw [style=etc] (168) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -3) {};
		\node [style=none] (1) at (10, -3) {};
		\node [style=none] (5) at (-10.25, -1.5) {};
		\node [style=none] (6) at (10, -1.5) {};
		\node [style=none] (25) at (-10.25, 0) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (45) at (-10.25, 1.5) {};
		\node [style=none] (46) at (10, 1.5) {};
		\node [style=none] (51) at (-10.25, 3) {};
		\node [style=none] (52) at (10, 3) {};
		\node [style=ancilla] (57) at (6, -4.5) {};
		\node [style=ancilla] (58) at (10, -4.5) {};
		\node [style=control] (79) at (-8.75, 1.5) {};
		\node [style=control] (80) at (-8.75, 3) {};
		\node [style=gate] (85) at (-8.75, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-6.5, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-4, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-1.75, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (0.25, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (2.75, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (5.25, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (8, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-8.75, -1.5) {};
		\node [style=control] (95) at (-4, -1.5) {};
		\node [style=control] (96) at (0.25, -1.5) {};
		\node [style=control] (97) at (2.75, -1.5) {};
		\node [style=control] (98) at (5.25, -1.5) {};
		\node [style=control] (99) at (-1.75, -3) {};
		\node [style=control] (100) at (-8.75, 0) {};
		\node [style=control] (101) at (-4, 0) {};
		\node [style=control] (102) at (-6.5, 0) {};
		\node [style=control] (103) at (-1.75, 0) {};
		\node [style=control] (104) at (0.25, 0) {};
		\node [style=control] (105) at (2.75, 0) {};
		\node [style=control] (106) at (5.25, 0) {};
		\node [style=control] (107) at (8, 0) {};
		\node [style=control] (113) at (8, -4.5) {};
		\node [style=control] (154) at (6.75, 1.5) {};
		\node [style=control] (155) at (6.75, 3) {};
		\node [style=not] (156) at (6.75, -4.5) {};
		\node [style=control] (157) at (9.25, 1.5) {};
		\node [style=control] (158) at (9.25, 3) {};
		\node [style=not] (159) at (9.25, -4.5) {};
		\node [style=control] (160) at (-6.5, 3) {};
		\node [style=control] (161) at (-6.5, 1.5) {};
		\node [style=control] (162) at (-4, 1.5) {};
		\node [style=control] (163) at (-4, 3) {};
		\node [style=control] (164) at (-1.75, 3) {};
		\node [style=control] (165) at (-1.75, 1.5) {};
		\node [style=control] (166) at (0.25, 1.5) {};
		\node [style=control] (167) at (0.25, 3) {};
		\node [style=control] (168) at (2.75, 1.5) {};
		\node [style=control] (169) at (2.75, 3) {};
		\node [style=control] (170) at (5.25, 1.5) {};
		\node [style=control] (171) at (5.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
		\draw [style=etc] (162) to (101);
		\draw (163) to (162);
		\draw (164) to (165);
		\draw [style=etc] (165) to (103);
		\draw [style=etc] (166) to (104);
		\draw (167) to (166);
		\draw (169) to (168);
		\draw [style=etc] (168) to (105);
		\draw [style=etc] (170) to (106);
		\draw (171) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, -3) {};
		\node [style=none] (1) at (8.75, -3) {};
		\node [style=none] (5) at (-10.25, -1.5) {};
		\node [style=none] (6) at (8.75, -1.5) {};
		\node [style=none] (25) at (-10.25, 0) {};
		\node [style=none] (26) at (8.75, 0) {};
		\node [style=none] (45) at (-10.25, 1.5) {};
		\node [style=none] (46) at (8.75, 1.5) {};
		\node [style=none] (51) at (-10.25, 3) {};
		\node [style=none] (52) at (8.75, 3) {};
		\node [style=control] (79) at (-8.75, 1.5) {};
		\node [style=control] (80) at (-8.75, 3) {};
		\node [style=gate] (85) at (-8.75, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-6.5, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-4, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-1.75, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (0.25, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (2.75, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (5.25, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (7.25, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-8.75, -1.5) {};
		\node [style=control] (95) at (-4, -1.5) {};
		\node [style=control] (96) at (0.25, -1.5) {};
		\node [style=control] (97) at (2.75, -1.5) {};
		\node [style=control] (98) at (5.25, -1.5) {};
		\node [style=control] (99) at (-1.75, -3) {};
		\node [style=control] (100) at (-8.75, 0) {};
		\node [style=control] (101) at (-4, 0) {};
		\node [style=control] (102) at (-6.5, 0) {};
		\node [style=control] (103) at (-1.75, 0) {};
		\node [style=control] (104) at (0.25, 0) {};
		\node [style=control] (105) at (2.75, 0) {};
		\node [style=control] (106) at (5.25, 0) {};
		\node [style=control] (107) at (7.25, 0) {};
		\node [style=control] (160) at (-6.5, 3) {};
		\node [style=control] (161) at (-6.5, 1.5) {};
		\node [style=control] (162) at (-4, 1.5) {};
		\node [style=control] (163) at (-4, 3) {};
		\node [style=control] (164) at (-1.75, 3) {};
		\node [style=control] (165) at (-1.75, 1.5) {};
		\node [style=control] (166) at (0.25, 1.5) {};
		\node [style=control] (167) at (0.25, 3) {};
		\node [style=control] (168) at (2.75, 1.5) {};
		\node [style=control] (169) at (2.75, 3) {};
		\node [style=control] (170) at (5.25, 1.5) {};
		\node [style=control] (171) at (5.25, 3) {};
		\node [style=control] (172) at (7.25, 1.5) {};
		\node [style=control] (173) at (7.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
		\draw [style=etc] (162) to (101);
		\draw (163) to (162);
		\draw (164) to (165);
		\draw [style=etc] (165) to (103);
		\draw [style=etc] (166) to (104);
		\draw (167) to (166);
		\draw (169) to (168);
		\draw [style=etc] (168) to (105);
		\draw [style=etc] (170) to (106);
		\draw (171) to (170);
		\draw (173) to (172);
		\draw [style=etc] (172) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -3) {};
		\node [style=none] (1) at (6.25, -3) {};
		\node [style=none] (5) at (-8, -1.5) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (25) at (-8, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=control] (27) at (-6.25, 0) {};
		\node [style=control] (28) at (-4, 0) {};
		\node [style=control] (29) at (-0.75, 0) {};
		\node [style=control] (30) at (3.75, 0) {};
		\node [style=control] (31) at (-0.75, -1.5) {};
		\node [style=control] (32) at (-4, -1.5) {};
		\node [style=control] (33) at (-6.25, -3) {};
		\node [style=control] (34) at (3.75, -3) {};
		\node [style=gate] (35) at (-6.25, -1.5) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-4, -3) {$P(\gamma_2)$};
		\node [style=gate] (37) at (-0.75, -3) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.75, -1.5) {$R_X(\gamma_4)$};
		\node [style=none] (45) at (-8, 1.5) {};
		\node [style=none] (46) at (6.25, 1.5) {};
		\node [style=control] (47) at (-6.25, 1.5) {};
		\node [style=control] (48) at (-4, 1.5) {};
		\node [style=control] (50) at (2, 1.5) {};
		\node [style=none] (51) at (-8, 3) {};
		\node [style=none] (52) at (6.25, 3) {};
		\node [style=control] (53) at (-6.25, 3) {};
		\node [style=control] (54) at (-4, 3) {};
		\node [style=control] (56) at (2, 3) {};
		\node [style=ancilla] (57) at (-3.25, -4.5) {};
		\node [style=ancilla] (58) at (6.25, -4.5) {};
		\node [style=not] (59) at (2, -4.5) {};
		\node [style=control] (60) at (5.5, 1.5) {};
		\node [style=control] (61) at (5.5, 3) {};
		\node [style=not] (62) at (5.5, -4.5) {};
		\node [style=control] (63) at (3.75, -4.5) {};
		\node [style=control] (64) at (1, 1.5) {};
		\node [style=control] (65) at (1, 3) {};
		\node [style=not] (66) at (1, -4.5) {};
		\node [style=control] (67) at (-2.5, 1.5) {};
		\node [style=control] (68) at (-2.5, 3) {};
		\node [style=not] (69) at (-2.5, -4.5) {};
		\node [style=control] (70) at (-0.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (56) to (50);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (47) to (35);
		\draw [style=etc] (48) to (32);
		\draw (57) to (58);
		\draw [style=etc] (30) to (38);
		\draw (50) to (59);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (34) to (63);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (70) to (37);
		\draw [style=etc] (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -3) {};
		\node [style=none] (1) at (6.25, -3) {};
		\node [style=none] (5) at (-10, -1.5) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (25) at (-10, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=control] (27) at (-8.25, 0) {};
		\node [style=control] (28) at (-5, 0) {};
		\node [style=control] (29) at (-0.75, 0) {};
		\node [style=control] (30) at (3.75, 0) {};
		\node [style=control] (31) at (-0.75, -1.5) {};
		\node [style=control] (32) at (-5, -1.5) {};
		\node [style=control] (33) at (-8.25, -3) {};
		\node [style=control] (34) at (3.75, -3) {};
		\node [style=gate] (35) at (-8.25, -1.5) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-5, -3) {$P(\gamma_2)$};
		\node [style=gate] (37) at (-0.75, -3) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.75, -1.5) {$R_X(\gamma_4)$};
		\node [style=none] (45) at (-10, 1.5) {};
		\node [style=none] (46) at (6.25, 1.5) {};
		\node [style=control] (47) at (-8.25, 1.5) {};
		\node [style=control] (50) at (2, 1.5) {};
		\node [style=none] (51) at (-10, 3) {};
		\node [style=none] (52) at (6.25, 3) {};
		\node [style=control] (53) at (-8.25, 3) {};
		\node [style=control] (56) at (2, 3) {};
		\node [style=ancilla] (57) at (-7.25, -4.5) {};
		\node [style=ancilla] (58) at (6.25, -4.5) {};
		\node [style=not] (59) at (2, -4.5) {};
		\node [style=control] (60) at (5.5, 1.5) {};
		\node [style=control] (61) at (5.5, 3) {};
		\node [style=not] (62) at (5.5, -4.5) {};
		\node [style=control] (63) at (3.75, -4.5) {};
		\node [style=control] (64) at (1, 1.5) {};
		\node [style=control] (65) at (1, 3) {};
		\node [style=not] (66) at (1, -4.5) {};
		\node [style=control] (67) at (-2.5, 1.5) {};
		\node [style=control] (68) at (-2.5, 3) {};
		\node [style=not] (69) at (-2.5, -4.5) {};
		\node [style=control] (70) at (-0.75, -4.5) {};
		\node [style=control] (71) at (-6.5, 1.5) {};
		\node [style=control] (72) at (-6.5, 3) {};
		\node [style=not] (73) at (-6.5, -4.5) {};
		\node [style=control] (74) at (-3.5, 1.5) {};
		\node [style=control] (75) at (-3.5, 3) {};
		\node [style=not] (76) at (-3.5, -4.5) {};
		\node [style=control] (77) at (-5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (53) to (47);
		\draw (56) to (50);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (47) to (35);
		\draw (57) to (58);
		\draw [style=etc] (30) to (38);
		\draw (50) to (59);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (34) to (63);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (70) to (37);
		\draw [style=etc] (29) to (31);
		\draw (72) to (71);
		\draw (71) to (73);
		\draw (75) to (74);
		\draw (74) to (76);
		\draw [style=etc] (28) to (32);
		\draw (36) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -3) {};
		\node [style=none] (1) at (9.25, -3) {};
		\node [style=none] (5) at (-8.75, -1.5) {};
		\node [style=none] (6) at (9.25, -1.5) {};
		\node [style=none] (25) at (-8.75, 0) {};
		\node [style=none] (26) at (9.25, 0) {};
		\node [style=control] (27) at (-6.25, 0) {};
		\node [style=control] (28) at (-2, 0) {};
		\node [style=control] (29) at (2.25, 0) {};
		\node [style=control] (30) at (6.75, 0) {};
		\node [style=control] (31) at (2.25, -1.5) {};
		\node [style=control] (32) at (-2, -1.5) {};
		\node [style=control] (33) at (-6.25, -3) {};
		\node [style=control] (34) at (6.75, -3) {};
		\node [style=gate] (35) at (-6.25, -1.5) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-2, -3) {$P(\gamma_2)$};
		\node [style=gate] (37) at (2.25, -3) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (6.75, -1.5) {$R_X(\gamma_4)$};
		\node [style=none] (45) at (-8.75, 1.5) {};
		\node [style=none] (46) at (9.25, 1.5) {};
		\node [style=control] (50) at (5, 1.5) {};
		\node [style=none] (51) at (-8.75, 3) {};
		\node [style=none] (52) at (9.25, 3) {};
		\node [style=control] (56) at (5, 3) {};
		\node [style=ancilla] (57) at (-8.75, -4.5) {};
		\node [style=ancilla] (58) at (9.25, -4.5) {};
		\node [style=not] (59) at (5, -4.5) {};
		\node [style=control] (60) at (8.5, 1.5) {};
		\node [style=control] (61) at (8.5, 3) {};
		\node [style=not] (62) at (8.5, -4.5) {};
		\node [style=control] (63) at (6.75, -4.5) {};
		\node [style=control] (64) at (4, 1.5) {};
		\node [style=control] (65) at (4, 3) {};
		\node [style=not] (66) at (4, -4.5) {};
		\node [style=control] (67) at (0.5, 1.5) {};
		\node [style=control] (68) at (0.5, 3) {};
		\node [style=not] (69) at (0.5, -4.5) {};
		\node [style=control] (70) at (-0.5, 1.5) {};
		\node [style=control] (71) at (-0.5, 3) {};
		\node [style=not] (72) at (-0.5, -4.5) {};
		\node [style=control] (73) at (-3.5, 1.5) {};
		\node [style=control] (74) at (-3.5, 3) {};
		\node [style=not] (75) at (-3.5, -4.5) {};
		\node [style=control] (76) at (-4.5, 1.5) {};
		\node [style=control] (77) at (-4.5, 3) {};
		\node [style=not] (78) at (-4.5, -4.5) {};
		\node [style=control] (79) at (-8, 1.5) {};
		\node [style=control] (80) at (-8, 3) {};
		\node [style=not] (81) at (-8, -4.5) {};
		\node [style=control] (82) at (2.25, -4.5) {};
		\node [style=control] (83) at (-2, -4.5) {};
		\node [style=control] (84) at (-6.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (56) to (50);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw (57) to (58);
		\draw [style=etc] (30) to (38);
		\draw (50) to (59);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (34) to (63);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (74) to (73);
		\draw (73) to (75);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (80) to (79);
		\draw (79) to (81);
		\draw (37) to (82);
		\draw (36) to (83);
		\draw (33) to (84);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (27) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -3) {};
		\node [style=none] (1) at (6, -3) {};
		\node [style=none] (5) at (-6.5, -1.5) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (25) at (-6.5, 0) {};
		\node [style=none] (26) at (6, 0) {};
		\node [style=control] (27) at (-4, 0) {};
		\node [style=control] (28) at (-1.75, 0) {};
		\node [style=control] (29) at (1, 0) {};
		\node [style=control] (30) at (3.5, 0) {};
		\node [style=control] (31) at (1, -1.5) {};
		\node [style=control] (32) at (-1.75, -1.5) {};
		\node [style=control] (33) at (-4, -3) {};
		\node [style=control] (34) at (3.5, -3) {};
		\node [style=gate] (35) at (-4, -1.5) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.75, -3) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1, -3) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.5, -1.5) {$R_X(\gamma_4)$};
		\node [style=none] (45) at (-6.5, 1.5) {};
		\node [style=none] (46) at (6, 1.5) {};
		\node [style=none] (51) at (-6.5, 3) {};
		\node [style=none] (52) at (6, 3) {};
		\node [style=ancilla] (57) at (-6.5, -4.5) {};
		\node [style=ancilla] (58) at (6, -4.5) {};
		\node [style=control] (60) at (5.25, 1.5) {};
		\node [style=control] (61) at (5.25, 3) {};
		\node [style=not] (62) at (5.25, -4.5) {};
		\node [style=control] (63) at (3.5, -4.5) {};
		\node [style=control] (79) at (-5.75, 1.5) {};
		\node [style=control] (80) at (-5.75, 3) {};
		\node [style=not] (81) at (-5.75, -4.5) {};
		\node [style=control] (82) at (1, -4.5) {};
		\node [style=control] (83) at (-1.75, -4.5) {};
		\node [style=control] (84) at (-4, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw (57) to (58);
		\draw [style=etc] (30) to (38);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (34) to (63);
		\draw (80) to (79);
		\draw (79) to (81);
		\draw (37) to (82);
		\draw (36) to (83);
		\draw (33) to (84);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (27) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -3) {};
		\node [style=none] (1) at (10, -3) {};
		\node [style=none] (5) at (-12, -1.5) {};
		\node [style=none] (6) at (10, -1.5) {};
		\node [style=none] (25) at (-12, 0) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (45) at (-12, 1.5) {};
		\node [style=none] (46) at (10, 1.5) {};
		\node [style=none] (51) at (-12, 3) {};
		\node [style=none] (52) at (10, 3) {};
		\node [style=ancilla] (57) at (-12, -4.5) {};
		\node [style=ancilla] (58) at (10, -4.5) {};
		\node [style=control] (60) at (9.25, 1.5) {};
		\node [style=control] (61) at (9.25, 3) {};
		\node [style=not] (62) at (9.25, -4.5) {};
		\node [style=control] (79) at (-11.25, 1.5) {};
		\node [style=control] (80) at (-11.25, 3) {};
		\node [style=not] (81) at (-11.25, -4.5) {};
		\node [style=control] (82) at (-4.5, -4.5) {};
		\node [style=control] (83) at (-7.25, -4.5) {};
		\node [style=control] (84) at (-9.75, -4.5) {};
		\node [style=gate] (85) at (-9.75, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-7.25, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-4.5, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-2, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (0.25, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (3, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (5.75, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (7.75, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-9.75, -1.5) {};
		\node [style=control] (95) at (-4.5, -1.5) {};
		\node [style=control] (96) at (0.25, -1.5) {};
		\node [style=control] (97) at (3, -1.5) {};
		\node [style=control] (98) at (5.75, -1.5) {};
		\node [style=control] (99) at (-2, -3) {};
		\node [style=control] (100) at (-9.75, 0) {};
		\node [style=control] (101) at (-4.5, 0) {};
		\node [style=control] (102) at (-7.25, 0) {};
		\node [style=control] (103) at (-2, 0) {};
		\node [style=control] (104) at (0.25, 0) {};
		\node [style=control] (105) at (3, 0) {};
		\node [style=control] (106) at (5.75, 0) {};
		\node [style=control] (107) at (7.75, 0) {};
		\node [style=control] (109) at (-2, -4.5) {};
		\node [style=control] (110) at (0.25, -4.5) {};
		\node [style=control] (111) at (3, -4.5) {};
		\node [style=control] (112) at (5.75, -4.5) {};
		\node [style=control] (113) at (7.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (80) to (79);
		\draw (79) to (81);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (110) to (89);
		\draw (109) to (99);
		\draw (82) to (87);
		\draw (83) to (86);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.25, -3) {};
		\node [style=none] (1) at (14.75, -3) {};
		\node [style=none] (5) at (-15.25, -1.5) {};
		\node [style=none] (6) at (14.75, -1.5) {};
		\node [style=none] (25) at (-15.25, 0) {};
		\node [style=none] (26) at (14.75, 0) {};
		\node [style=none] (45) at (-15.25, 1.5) {};
		\node [style=none] (46) at (14.75, 1.5) {};
		\node [style=none] (51) at (-15.25, 3) {};
		\node [style=none] (52) at (14.75, 3) {};
		\node [style=ancilla] (57) at (-15.25, -4.5) {};
		\node [style=ancilla] (58) at (14.75, -4.5) {};
		\node [style=control] (79) at (-14.5, 1.5) {};
		\node [style=control] (80) at (-14.5, 3) {};
		\node [style=not] (81) at (-14.5, -4.5) {};
		\node [style=control] (82) at (-6, -4.5) {};
		\node [style=control] (83) at (-9.75, -4.5) {};
		\node [style=control] (84) at (-13.25, -4.5) {};
		\node [style=gate] (85) at (-13.25, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-9.75, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-6, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-2, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (1.75, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (5.5, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (9.25, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (12.75, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-13.25, -1.5) {};
		\node [style=control] (95) at (-6, -1.5) {};
		\node [style=control] (96) at (1.75, -1.5) {};
		\node [style=control] (97) at (5.5, -1.5) {};
		\node [style=control] (98) at (9.25, -1.5) {};
		\node [style=control] (99) at (-2, -3) {};
		\node [style=control] (100) at (-13.25, 0) {};
		\node [style=control] (101) at (-6, 0) {};
		\node [style=control] (102) at (-9.75, 0) {};
		\node [style=control] (103) at (-2, 0) {};
		\node [style=control] (104) at (1.75, 0) {};
		\node [style=control] (105) at (5.5, 0) {};
		\node [style=control] (106) at (9.25, 0) {};
		\node [style=control] (107) at (12.75, 0) {};
		\node [style=control] (109) at (-2, -4.5) {};
		\node [style=control] (110) at (1.75, -4.5) {};
		\node [style=control] (111) at (5.5, -4.5) {};
		\node [style=control] (112) at (9.25, -4.5) {};
		\node [style=control] (113) at (12.75, -4.5) {};
		\node [style=control] (115) at (-12, 1.5) {};
		\node [style=control] (116) at (-12, 3) {};
		\node [style=not] (117) at (-12, -4.5) {};
		\node [style=control] (118) at (-11, 1.5) {};
		\node [style=control] (119) at (-11, 3) {};
		\node [style=not] (120) at (-11, -4.5) {};
		\node [style=control] (121) at (-8.5, 1.5) {};
		\node [style=control] (122) at (-8.5, 3) {};
		\node [style=not] (123) at (-8.5, -4.5) {};
		\node [style=control] (124) at (-7.5, 1.5) {};
		\node [style=control] (125) at (-7.5, 3) {};
		\node [style=not] (126) at (-7.5, -4.5) {};
		\node [style=control] (127) at (-4.5, 1.5) {};
		\node [style=control] (128) at (-4.5, 3) {};
		\node [style=not] (129) at (-4.5, -4.5) {};
		\node [style=control] (130) at (-3.5, 1.5) {};
		\node [style=control] (131) at (-3.5, 3) {};
		\node [style=not] (132) at (-3.5, -4.5) {};
		\node [style=control] (133) at (-0.5, 1.5) {};
		\node [style=control] (134) at (-0.5, 3) {};
		\node [style=not] (135) at (-0.5, -4.5) {};
		\node [style=control] (136) at (0.5, 1.5) {};
		\node [style=control] (137) at (0.5, 3) {};
		\node [style=not] (138) at (0.5, -4.5) {};
		\node [style=control] (139) at (3, 1.5) {};
		\node [style=control] (140) at (3, 3) {};
		\node [style=not] (141) at (3, -4.5) {};
		\node [style=control] (142) at (4, 1.5) {};
		\node [style=control] (143) at (4, 3) {};
		\node [style=not] (144) at (4, -4.5) {};
		\node [style=control] (145) at (7, 1.5) {};
		\node [style=control] (146) at (7, 3) {};
		\node [style=not] (147) at (7, -4.5) {};
		\node [style=control] (148) at (8, 1.5) {};
		\node [style=control] (149) at (8, 3) {};
		\node [style=not] (150) at (8, -4.5) {};
		\node [style=control] (151) at (10.5, 1.5) {};
		\node [style=control] (152) at (10.5, 3) {};
		\node [style=not] (153) at (10.5, -4.5) {};
		\node [style=control] (154) at (11.5, 1.5) {};
		\node [style=control] (155) at (11.5, 3) {};
		\node [style=not] (156) at (11.5, -4.5) {};
		\node [style=control] (157) at (14, 1.5) {};
		\node [style=control] (158) at (14, 3) {};
		\node [style=not] (159) at (14, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (80) to (79);
		\draw (79) to (81);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (110) to (89);
		\draw (109) to (99);
		\draw (82) to (87);
		\draw (83) to (86);
		\draw (84) to (85);
		\draw (116) to (115);
		\draw (115) to (117);
		\draw (119) to (118);
		\draw (118) to (120);
		\draw (122) to (121);
		\draw (121) to (123);
		\draw (125) to (124);
		\draw (124) to (126);
		\draw (128) to (127);
		\draw (127) to (129);
		\draw (131) to (130);
		\draw (130) to (132);
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (137) to (136);
		\draw (136) to (138);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, -3) {};
		\node [style=none] (1) at (14.5, -3) {};
		\node [style=none] (5) at (-14, -1.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (25) at (-14, 0) {};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=none] (45) at (-14, 1.5) {};
		\node [style=none] (46) at (14.5, 1.5) {};
		\node [style=none] (51) at (-14, 3) {};
		\node [style=none] (52) at (14.5, 3) {};
		\node [style=ancilla] (57) at (-12, -4.5) {};
		\node [style=ancilla] (58) at (14.5, -4.5) {};
		\node [style=control] (79) at (-12.5, 1.5) {};
		\node [style=control] (80) at (-12.5, 3) {};
		\node [style=control] (82) at (-6.25, -4.5) {};
		\node [style=control] (83) at (-10, -4.5) {};
		\node [style=gate] (85) at (-12.5, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-10, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-6.25, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-2.25, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (1.5, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (5.25, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (9, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (12.5, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-12.5, -1.5) {};
		\node [style=control] (95) at (-6.25, -1.5) {};
		\node [style=control] (96) at (1.5, -1.5) {};
		\node [style=control] (97) at (5.25, -1.5) {};
		\node [style=control] (98) at (9, -1.5) {};
		\node [style=control] (99) at (-2.25, -3) {};
		\node [style=control] (100) at (-12.5, 0) {};
		\node [style=control] (101) at (-6.25, 0) {};
		\node [style=control] (102) at (-10, 0) {};
		\node [style=control] (103) at (-2.25, 0) {};
		\node [style=control] (104) at (1.5, 0) {};
		\node [style=control] (105) at (5.25, 0) {};
		\node [style=control] (106) at (9, 0) {};
		\node [style=control] (107) at (12.5, 0) {};
		\node [style=control] (109) at (-2.25, -4.5) {};
		\node [style=control] (110) at (1.5, -4.5) {};
		\node [style=control] (111) at (5.25, -4.5) {};
		\node [style=control] (112) at (9, -4.5) {};
		\node [style=control] (113) at (12.5, -4.5) {};
		\node [style=control] (118) at (-11.25, 1.5) {};
		\node [style=control] (119) at (-11.25, 3) {};
		\node [style=not] (120) at (-11.25, -4.5) {};
		\node [style=control] (121) at (-8.75, 1.5) {};
		\node [style=control] (122) at (-8.75, 3) {};
		\node [style=not] (123) at (-8.75, -4.5) {};
		\node [style=control] (124) at (-7.75, 1.5) {};
		\node [style=control] (125) at (-7.75, 3) {};
		\node [style=not] (126) at (-7.75, -4.5) {};
		\node [style=control] (127) at (-4.75, 1.5) {};
		\node [style=control] (128) at (-4.75, 3) {};
		\node [style=not] (129) at (-4.75, -4.5) {};
		\node [style=control] (130) at (-3.75, 1.5) {};
		\node [style=control] (131) at (-3.75, 3) {};
		\node [style=not] (132) at (-3.75, -4.5) {};
		\node [style=control] (133) at (-0.75, 1.5) {};
		\node [style=control] (134) at (-0.75, 3) {};
		\node [style=not] (135) at (-0.75, -4.5) {};
		\node [style=control] (136) at (0.25, 1.5) {};
		\node [style=control] (137) at (0.25, 3) {};
		\node [style=not] (138) at (0.25, -4.5) {};
		\node [style=control] (139) at (2.75, 1.5) {};
		\node [style=control] (140) at (2.75, 3) {};
		\node [style=not] (141) at (2.75, -4.5) {};
		\node [style=control] (142) at (3.75, 1.5) {};
		\node [style=control] (143) at (3.75, 3) {};
		\node [style=not] (144) at (3.75, -4.5) {};
		\node [style=control] (145) at (6.75, 1.5) {};
		\node [style=control] (146) at (6.75, 3) {};
		\node [style=not] (147) at (6.75, -4.5) {};
		\node [style=control] (148) at (7.75, 1.5) {};
		\node [style=control] (149) at (7.75, 3) {};
		\node [style=not] (150) at (7.75, -4.5) {};
		\node [style=control] (151) at (10.25, 1.5) {};
		\node [style=control] (152) at (10.25, 3) {};
		\node [style=not] (153) at (10.25, -4.5) {};
		\node [style=control] (154) at (11.25, 1.5) {};
		\node [style=control] (155) at (11.25, 3) {};
		\node [style=not] (156) at (11.25, -4.5) {};
		\node [style=control] (157) at (13.75, 1.5) {};
		\node [style=control] (158) at (13.75, 3) {};
		\node [style=not] (159) at (13.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (110) to (89);
		\draw (109) to (99);
		\draw (82) to (87);
		\draw (83) to (86);
		\draw (119) to (118);
		\draw (118) to (120);
		\draw (122) to (121);
		\draw (121) to (123);
		\draw (125) to (124);
		\draw (124) to (126);
		\draw (128) to (127);
		\draw (127) to (129);
		\draw (131) to (130);
		\draw (130) to (132);
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (137) to (136);
		\draw (136) to (138);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induction-mstar/step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, -3) {};
		\node [style=none] (1) at (14.5, -3) {};
		\node [style=none] (5) at (-13, -1.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (25) at (-13, 0) {};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=none] (45) at (-13, 1.5) {};
		\node [style=none] (46) at (14.5, 1.5) {};
		\node [style=none] (51) at (-13, 3) {};
		\node [style=none] (52) at (14.5, 3) {};
		\node [style=ancilla] (57) at (-8.5, -4.5) {};
		\node [style=ancilla] (58) at (14.5, -4.5) {};
		\node [style=control] (79) at (-11.5, 1.5) {};
		\node [style=control] (80) at (-11.5, 3) {};
		\node [style=control] (82) at (-6.25, -4.5) {};
		\node [style=gate] (85) at (-11.5, -3) {$P(\delta_1)$};
		\node [style=gate] (86) at (-9.25, -3) {$P(\delta_2)$};
		\node [style=gate] (87) at (-6.25, -3) {$R_X(\delta_3)$};
		\node [style=gate] (88) at (-2.25, -1.5) {$R_X(\delta_4)$};
		\node [style=gate] (89) at (1.5, -3) {$P(\delta_5)$};
		\node [style=gate] (90) at (5.25, -3) {$R_X(\delta_6)$};
		\node [style=gate] (91) at (9, -3) {$P(\delta_7)$};
		\node [style=gate] (92) at (12.5, -1.5) {$P(\delta_8)$};
		\node [style=control] (94) at (-11.5, -1.5) {};
		\node [style=control] (95) at (-6.25, -1.5) {};
		\node [style=control] (96) at (1.5, -1.5) {};
		\node [style=control] (97) at (5.25, -1.5) {};
		\node [style=control] (98) at (9, -1.5) {};
		\node [style=control] (99) at (-2.25, -3) {};
		\node [style=control] (100) at (-11.5, 0) {};
		\node [style=control] (101) at (-6.25, 0) {};
		\node [style=control] (102) at (-9.25, 0) {};
		\node [style=control] (103) at (-2.25, 0) {};
		\node [style=control] (104) at (1.5, 0) {};
		\node [style=control] (105) at (5.25, 0) {};
		\node [style=control] (106) at (9, 0) {};
		\node [style=control] (107) at (12.5, 0) {};
		\node [style=control] (109) at (-2.25, -4.5) {};
		\node [style=control] (110) at (1.5, -4.5) {};
		\node [style=control] (111) at (5.25, -4.5) {};
		\node [style=control] (112) at (9, -4.5) {};
		\node [style=control] (113) at (12.5, -4.5) {};
		\node [style=control] (124) at (-7.75, 1.5) {};
		\node [style=control] (125) at (-7.75, 3) {};
		\node [style=not] (126) at (-7.75, -4.5) {};
		\node [style=control] (127) at (-4.75, 1.5) {};
		\node [style=control] (128) at (-4.75, 3) {};
		\node [style=not] (129) at (-4.75, -4.5) {};
		\node [style=control] (130) at (-3.75, 1.5) {};
		\node [style=control] (131) at (-3.75, 3) {};
		\node [style=not] (132) at (-3.75, -4.5) {};
		\node [style=control] (133) at (-0.75, 1.5) {};
		\node [style=control] (134) at (-0.75, 3) {};
		\node [style=not] (135) at (-0.75, -4.5) {};
		\node [style=control] (136) at (0.25, 1.5) {};
		\node [style=control] (137) at (0.25, 3) {};
		\node [style=not] (138) at (0.25, -4.5) {};
		\node [style=control] (139) at (2.75, 1.5) {};
		\node [style=control] (140) at (2.75, 3) {};
		\node [style=not] (141) at (2.75, -4.5) {};
		\node [style=control] (142) at (3.75, 1.5) {};
		\node [style=control] (143) at (3.75, 3) {};
		\node [style=not] (144) at (3.75, -4.5) {};
		\node [style=control] (145) at (6.75, 1.5) {};
		\node [style=control] (146) at (6.75, 3) {};
		\node [style=not] (147) at (6.75, -4.5) {};
		\node [style=control] (148) at (7.75, 1.5) {};
		\node [style=control] (149) at (7.75, 3) {};
		\node [style=not] (150) at (7.75, -4.5) {};
		\node [style=control] (151) at (10.25, 1.5) {};
		\node [style=control] (152) at (10.25, 3) {};
		\node [style=not] (153) at (10.25, -4.5) {};
		\node [style=control] (154) at (11.25, 1.5) {};
		\node [style=control] (155) at (11.25, 3) {};
		\node [style=not] (156) at (11.25, -4.5) {};
		\node [style=control] (157) at (13.75, 1.5) {};
		\node [style=control] (158) at (13.75, 3) {};
		\node [style=not] (159) at (13.75, -4.5) {};
		\node [style=control] (160) at (-9.25, 3) {};
		\node [style=control] (161) at (-9.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (57) to (58);
		\draw (94) to (85);
		\draw (95) to (87);
		\draw (88) to (99);
		\draw (96) to (89);
		\draw (97) to (90);
		\draw (98) to (91);
		\draw [style=etc] (107) to (92);
		\draw [style=etc] (106) to (98);
		\draw [style=etc] (105) to (97);
		\draw [style=etc] (104) to (96);
		\draw [style=etc] (103) to (88);
		\draw [style=etc] (101) to (95);
		\draw [style=etc] (102) to (86);
		\draw [style=etc] (100) to (94);
		\draw (113) to (92);
		\draw (112) to (91);
		\draw (111) to (90);
		\draw (110) to (89);
		\draw (109) to (99);
		\draw (82) to (87);
		\draw (125) to (124);
		\draw (124) to (126);
		\draw (128) to (127);
		\draw (127) to (129);
		\draw (131) to (130);
		\draw (130) to (132);
		\draw (134) to (133);
		\draw (133) to (135);
		\draw (137) to (136);
		\draw (136) to (138);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (143) to (142);
		\draw (142) to (144);
		\draw (146) to (145);
		\draw (145) to (147);
		\draw (149) to (148);
		\draw (148) to (150);
		\draw (152) to (151);
		\draw (151) to (153);
		\draw (155) to (154);
		\draw (154) to (156);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw [style=etc] (79) to (100);
		\draw (80) to (79);
		\draw (160) to (161);
		\draw [style=etc] (161) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.175, 0) {};
		\node [style=none] (1) at (5.75, 0) {};
		\node [style=none] (5) at (-5.175, -1.5) {};
		\node [style=none] (6) at (5.75, -1.5) {};
		\node [style=none] (39) at (-5.175, 1.5) {};
		\node [style=none] (40) at (5.75, 1.5) {};
		\node [style=control] (41) at (-4, 1.5) {};
		\node [style=control] (44) at (-1.75, 1.5) {};
		\node [style=control] (47) at (0.5, 1.5) {};
		\node [style=control] (49) at (4.5, 1.5) {};
		\node [style=gate] (50) at (-4, -1.5) {$P(\delta_1)$};
		\node [style=gate] (53) at (-1.75, 0) {$R_X(\delta_4)$};
		\node [style=gate] (56) at (0.5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (4.5, -1.5) {$P(\delta_9)$};
		\node [style=control] (59) at (-4, 0) {};
		\node [style=control] (62) at (-1.75, -1.5) {};
		\node [style=control] (65) at (0.5, 0) {};
		\node [style=control] (66) at (2.5, 1.5) {};
		\node [style=gate] (67) at (2.5, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.425, 0) {};
		\node [style=none] (1) at (7.75, 0) {};
		\node [style=none] (5) at (-3.425, -1.5) {};
		\node [style=none] (6) at (7.75, -1.5) {};
		\node [style=none] (39) at (-3.425, 1.5) {};
		\node [style=none] (40) at (7.75, 1.5) {};
		\node [style=control] (41) at (-2.25, 1.5) {};
		\node [style=control] (44) at (2.25, 1.5) {};
		\node [style=control] (47) at (4.5, 1.5) {};
		\node [style=control] (49) at (0, 1.5) {};
		\node [style=gate] (50) at (-2.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (53) at (2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (56) at (4.5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (0, -1.5) {$P(\delta_9)$};
		\node [style=control] (59) at (-2.25, 0) {};
		\node [style=control] (62) at (2.25, -1.5) {};
		\node [style=control] (65) at (4.5, 0) {};
		\node [style=control] (66) at (6.5, 1.5) {};
		\node [style=gate] (67) at (6.5, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (5) at (-10.175, -1.5) {};
		\node [style=none] (6) at (8, -1.5) {};
		\node [style=none] (39) at (-10.175, 1.5) {};
		\node [style=none] (40) at (8, 1.5) {};
		\node [style=control] (41) at (-9, 1.5) {};
		\node [style=control] (42) at (-6.75, 1.5) {};
		\node [style=control] (43) at (-4.375, 1.5) {};
		\node [style=control] (44) at (-2, 1.5) {};
		\node [style=control] (45) at (0.125, 1.5) {};
		\node [style=control] (46) at (2.375, 1.5) {};
		\node [style=control] (47) at (4.75, 1.5) {};
		\node [style=gate] (50) at (-9, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-6.75, -1.5) {$P(\delta_9)$};
		\node [style=gate] (52) at (-4.375, -1.5) {$R_X(0)$};
		\node [style=gate] (53) at (-2, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0.125, -1.5) {$P(0)$};
		\node [style=gate] (55) at (2.375, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (4.75, -1.5) {$P(\delta_7)$};
		\node [style=control] (59) at (-9, 0) {};
		\node [style=control] (61) at (-4.375, 0) {};
		\node [style=control] (62) at (-2, -1.5) {};
		\node [style=control] (63) at (0.125, 0) {};
		\node [style=control] (64) at (2.375, 0) {};
		\node [style=control] (65) at (4.75, 0) {};
		\node [style=control] (66) at (6.75, 1.5) {};
		\node [style=gate] (67) at (6.75, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9bis-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.425, 0) {};
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=none] (5) at (-3.425, -1.5) {};
		\node [style=none] (6) at (10.5, -1.5) {};
		\node [style=none] (39) at (-3.425, 1.5) {};
		\node [style=none] (40) at (10.5, 1.5) {};
		\node [style=control] (41) at (-2.25, 1.5) {};
		\node [style=control] (44) at (0, 1.5) {};
		\node [style=control] (47) at (2.25, 1.5) {};
		\node [style=control] (49) at (9.375, 1.5) {};
		\node [style=gate] (50) at (-2.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (53) at (0, 0) {$R_X(\delta_4)$};
		\node [style=gate] (56) at (2.25, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (9.375, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-2.25, 0) {};
		\node [style=control] (62) at (0, -1.5) {};
		\node [style=control] (65) at (2.25, 0) {};
		\node [style=control] (66) at (6.75, 1.5) {};
		\node [style=gate] (67) at (6.75, -1.5) {$P(\delta_9{-}\pi)$};
		\node [style=control] (68) at (4.25, 1.5) {};
		\node [style=gate] (69) at (4.25, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
		\draw [style=etc] (66) to (67);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9bis-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.425, 0) {};
		\node [style=none] (1) at (10.75, 0) {};
		\node [style=none] (5) at (-3.425, -1.5) {};
		\node [style=none] (6) at (10.75, -1.5) {};
		\node [style=none] (39) at (-3.425, 1.5) {};
		\node [style=none] (40) at (10.75, 1.5) {};
		\node [style=control] (41) at (-2.25, 1.5) {};
		\node [style=control] (44) at (3.25, 1.5) {};
		\node [style=control] (47) at (7.5, 1.5) {};
		\node [style=control] (49) at (5.375, 1.5) {};
		\node [style=gate] (50) at (-2.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (53) at (3.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (56) at (7.5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (5.375, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-2.25, 0) {};
		\node [style=control] (62) at (3.25, -1.5) {};
		\node [style=control] (65) at (7.5, 0) {};
		\node [style=control] (66) at (0.5, 1.5) {};
		\node [style=gate] (67) at (0.5, -1.5) {$P(\delta_9{-}\pi)$};
		\node [style=control] (68) at (9.5, 1.5) {};
		\node [style=gate] (69) at (9.5, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
		\draw [style=etc] (66) to (67);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9bis-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, 0) {};
		\node [style=none] (1) at (10.75, 0) {};
		\node [style=none] (5) at (-4.425, -1.5) {};
		\node [style=none] (6) at (10.75, -1.5) {};
		\node [style=none] (39) at (-4.425, 1.5) {};
		\node [style=none] (40) at (10.75, 1.5) {};
		\node [style=control] (41) at (-3.25, 1.5) {};
		\node [style=control] (44) at (2.25, 1.5) {};
		\node [style=control] (47) at (7.5, 1.5) {};
		\node [style=control] (49) at (5.125, 1.5) {};
		\node [style=gate] (50) at (-3.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (53) at (2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (56) at (7.5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (5.125, 0) {$R_X(2\pi)$};
		\node [style=control] (59) at (-3.25, 0) {};
		\node [style=control] (62) at (2.25, -1.5) {};
		\node [style=control] (65) at (7.5, 0) {};
		\node [style=control] (66) at (-0.5, 1.5) {};
		\node [style=gate] (67) at (-0.5, -1.5) {$P(\delta_9{-}\pi)$};
		\node [style=control] (68) at (5.125, -1.5) {};
		\node [style=control] (69) at (9.5, 1.5) {};
		\node [style=gate] (70) at (9.5, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
		\draw [style=etc] (66) to (67);
		\draw (68) to (58);
		\draw [style=etc] (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9bis-step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, 0) {};
		\node [style=none] (1) at (9, 0) {};
		\node [style=none] (5) at (-4.425, -1.5) {};
		\node [style=none] (6) at (9, -1.5) {};
		\node [style=none] (39) at (-4.425, 1.5) {};
		\node [style=none] (40) at (9, 1.5) {};
		\node [style=control] (41) at (-3.25, 1.5) {};
		\node [style=control] (44) at (2.875, 1.5) {};
		\node [style=control] (47) at (5.75, 1.5) {};
		\node [style=gate] (50) at (-3.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (53) at (2.875, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (56) at (5.75, -1.5) {$P(\delta_7)$};
		\node [style=control] (59) at (-3.25, 0) {};
		\node [style=control] (62) at (2.875, -1.5) {};
		\node [style=control] (65) at (5.75, 0) {};
		\node [style=control] (66) at (-0.5, 1.5) {};
		\node [style=gate] (67) at (-0.5, -1.5) {$P(\delta_9{-}\pi)$};
		\node [style=control] (68) at (7.75, 1.5) {};
		\node [style=gate] (69) at (7.75, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (66) to (67);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9bis-step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.425, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (5) at (-12.425, -1.5) {};
		\node [style=none] (6) at (8, -1.5) {};
		\node [style=none] (39) at (-12.425, 1.5) {};
		\node [style=none] (40) at (8, 1.5) {};
		\node [style=control] (41) at (-11.25, 1.5) {};
		\node [style=control] (42) at (-8.5, 1.5) {};
		\node [style=control] (43) at (-5.625, 1.5) {};
		\node [style=control] (44) at (-2.625, 1.5) {};
		\node [style=control] (45) at (0.125, 1.5) {};
		\node [style=control] (46) at (2.375, 1.5) {};
		\node [style=control] (47) at (4.75, 1.5) {};
		\node [style=gate] (50) at (-11.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-8.5, -1.5) {$P(\delta_9{-}\pi)$};
		\node [style=gate] (52) at (-5.625, -1.5) {$R_X(0)$};
		\node [style=gate] (53) at (-2.625, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (0.125, -1.5) {$P(0)$};
		\node [style=gate] (55) at (2.375, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (4.75, -1.5) {$P(\delta_7)$};
		\node [style=control] (59) at (-11.25, 0) {};
		\node [style=control] (61) at (-5.625, 0) {};
		\node [style=control] (62) at (-2.625, -1.5) {};
		\node [style=control] (63) at (0.125, 0) {};
		\node [style=control] (64) at (2.375, 0) {};
		\node [style=control] (65) at (4.75, 0) {};
		\node [style=control] (66) at (6.75, 1.5) {};
		\node [style=gate] (67) at (6.75, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9rev-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 0) {};
		\node [style=none] (1) at (8.125, 0) {};
		\node [style=none] (5) at (-10.175, -1.5) {};
		\node [style=none] (6) at (8.125, -1.5) {};
		\node [style=none] (39) at (-10.175, 1.5) {};
		\node [style=none] (40) at (8.125, 1.5) {};
		\node [style=control] (41) at (-9, 1.5) {};
		\node [style=control] (42) at (-6.75, 1.5) {};
		\node [style=control] (43) at (-4.375, 1.5) {};
		\node [style=control] (44) at (-2, 1.5) {};
		\node [style=control] (45) at (0.25, 1.5) {};
		\node [style=control] (46) at (2.625, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (6.875, 1.5) {};
		\node [style=gate] (50) at (-9, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-6.75, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.375, -1.5) {$R_X(0)$};
		\node [style=gate] (53) at (-2, 0) {$R_X(\delta'_4)$};
		\node [style=gate] (54) at (0.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.625, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (6.875, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-9, 0) {};
		\node [style=control] (61) at (-4.375, 0) {};
		\node [style=control] (62) at (-2, -1.5) {};
		\node [style=control] (63) at (0.25, 0) {};
		\node [style=control] (64) at (2.625, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9rev-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 0) {};
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (5) at (-10.175, -1.5) {};
		\node [style=none] (6) at (3.125, -1.5) {};
		\node [style=none] (39) at (-10.175, 1.5) {};
		\node [style=none] (40) at (3.125, 1.5) {};
		\node [style=control] (41) at (-9, 1.5) {};
		\node [style=control] (42) at (-6.75, 1.5) {};
		\node [style=control] (44) at (-4.5, 1.5) {};
		\node [style=control] (45) at (-2.25, 1.5) {};
		\node [style=control] (47) at (0, 1.5) {};
		\node [style=control] (48) at (1.875, 1.5) {};
		\node [style=gate] (50) at (-9, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-6.75, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (53) at (-4.5, 0) {$R_X(\delta'_4)$};
		\node [style=gate] (54) at (-2.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (0, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (1.875, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-9, 0) {};
		\node [style=control] (62) at (-4.5, -1.5) {};
		\node [style=control] (63) at (-2.25, 0) {};
		\node [style=control] (65) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9rev-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (5) at (-10.175, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (39) at (-10.175, 1.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=control] (41) at (-9, 1.5) {};
		\node [style=control] (42) at (1.75, 1.5) {};
		\node [style=control] (44) at (-6.75, 1.5) {};
		\node [style=control] (45) at (-4.5, 1.5) {};
		\node [style=control] (47) at (-2.25, 1.5) {};
		\node [style=control] (48) at (-0.25, 1.5) {};
		\node [style=gate] (50) at (-9, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (1.75, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (53) at (-6.75, 0) {$R_X(\delta'_4)$};
		\node [style=gate] (54) at (-4.5, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (-2.25, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (-0.25, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-9, 0) {};
		\node [style=control] (62) at (-6.75, -1.5) {};
		\node [style=control] (63) at (-4.5, 0) {};
		\node [style=control] (65) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9rev-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.925, 0) {};
		\node [style=none] (1) at (10.125, 0) {};
		\node [style=none] (5) at (-9.925, -1.5) {};
		\node [style=none] (6) at (10.125, -1.5) {};
		\node [style=none] (39) at (-9.925, 1.5) {};
		\node [style=none] (40) at (10.125, 1.5) {};
		\node [style=control] (41) at (-8.75, 1.5) {};
		\node [style=control] (42) at (-6.625, 1.5) {};
		\node [style=control] (43) at (-4.375, 1.5) {};
		\node [style=control] (44) at (-2, 1.5) {};
		\node [style=control] (45) at (0.25, 1.5) {};
		\node [style=control] (46) at (2.625, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (6.875, 1.5) {};
		\node [style=gate] (50) at (-8.75, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-6.625, -1.5) {$P(0)$};
		\node [style=gate] (52) at (-4.375, -1.5) {$R_X(0)$};
		\node [style=gate] (53) at (-2, 0) {$R_X(\delta'_4)$};
		\node [style=gate] (54) at (0.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.625, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (6.875, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-8.75, 0) {};
		\node [style=control] (61) at (-4.375, 0) {};
		\node [style=control] (62) at (-2, -1.5) {};
		\node [style=control] (63) at (0.25, 0) {};
		\node [style=control] (64) at (2.625, 0) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=control] (66) at (8.875, 1.5) {};
		\node [style=gate] (67) at (8.875, -1.5) {$P(\delta'_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9revbis-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.425, 0) {};
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (5) at (-14.425, -1.5) {};
		\node [style=none] (6) at (3.125, -1.5) {};
		\node [style=none] (39) at (-14.425, 1.5) {};
		\node [style=none] (40) at (3.125, 1.5) {};
		\node [style=control] (41) at (-13.25, 1.5) {};
		\node [style=control] (42) at (-11, 1.5) {};
		\node [style=control] (44) at (-5.125, 1.5) {};
		\node [style=control] (45) at (-2.25, 1.5) {};
		\node [style=control] (47) at (0, 1.5) {};
		\node [style=control] (48) at (1.875, 1.5) {};
		\node [style=gate] (50) at (-13.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-11, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (53) at (-5.125, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (0, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (1.875, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-13.25, 0) {};
		\node [style=control] (62) at (-5.125, -1.5) {};
		\node [style=control] (63) at (-2.25, 0) {};
		\node [style=control] (65) at (0, 0) {};
		\node [style=control] (66) at (-8.625, 1.5) {};
		\node [style=gate] (67) at (-8.625, 0) {$R_X(2\pi)$};
		\node [style=control] (68) at (-8.625, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (68) to (67);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9revbis-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.475, 0) {};
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (5) at (-13.475, -1.5) {};
		\node [style=none] (6) at (3.125, -1.5) {};
		\node [style=none] (39) at (-13.475, 1.5) {};
		\node [style=none] (40) at (3.125, 1.5) {};
		\node [style=control] (41) at (-12.3, 1.5) {};
		\node [style=control] (42) at (-10.05, 1.5) {};
		\node [style=control] (44) at (-5.125, 1.5) {};
		\node [style=control] (45) at (-2.25, 1.5) {};
		\node [style=control] (47) at (0, 1.5) {};
		\node [style=control] (48) at (1.875, 1.5) {};
		\node [style=gate] (50) at (-12.3, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.05, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (53) at (-5.125, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (0, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (1.875, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.3, 0) {};
		\node [style=control] (62) at (-5.125, -1.5) {};
		\node [style=control] (63) at (-2.25, 0) {};
		\node [style=control] (65) at (0, 0) {};
		\node [style=control] (66) at (-7.9, 1.5) {};
		\node [style=gate] (67) at (-7.9, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9revbis-step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.475, 0) {};
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (5) at (-12.475, -1.5) {};
		\node [style=none] (6) at (3.125, -1.5) {};
		\node [style=none] (39) at (-12.475, 1.5) {};
		\node [style=none] (40) at (3.125, 1.5) {};
		\node [style=control] (41) at (-11.3, 1.5) {};
		\node [style=control] (42) at (-8.55, 1.5) {};
		\node [style=control] (44) at (-5.125, 1.5) {};
		\node [style=control] (45) at (-2.25, 1.5) {};
		\node [style=control] (47) at (0, 1.5) {};
		\node [style=control] (48) at (1.875, 1.5) {};
		\node [style=gate] (50) at (-11.3, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-8.55, -1.5) {$P(\delta'_2{+}\pi)$};
		\node [style=gate] (53) at (-5.125, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (0, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (1.875, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-11.3, 0) {};
		\node [style=control] (62) at (-5.125, -1.5) {};
		\node [style=control] (63) at (-2.25, 0) {};
		\node [style=control] (65) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9revbis-step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.225, 0) {};
		\node [style=none] (1) at (3.125, 0) {};
		\node [style=none] (5) at (-12.225, -1.5) {};
		\node [style=none] (6) at (3.125, -1.5) {};
		\node [style=none] (39) at (-12.225, 1.5) {};
		\node [style=none] (40) at (3.125, 1.5) {};
		\node [style=control] (41) at (-11.05, 1.5) {};
		\node [style=control] (42) at (1.45, 1.5) {};
		\node [style=control] (44) at (-8.125, 1.5) {};
		\node [style=control] (45) at (-5.25, 1.5) {};
		\node [style=control] (47) at (-3, 1.5) {};
		\node [style=control] (48) at (-1.125, 1.5) {};
		\node [style=gate] (50) at (-11.05, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (1.45, -1.5) {$P(\delta'_2{+}\pi)$};
		\node [style=gate] (53) at (-8.125, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-5.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (-3, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (-1.125, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-11.05, 0) {};
		\node [style=control] (62) at (-8.125, -1.5) {};
		\node [style=control] (63) at (-5.25, 0) {};
		\node [style=control] (65) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-casedelta9revbis-step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.225, 0) {};
		\node [style=none] (1) at (9.625, 0) {};
		\node [style=none] (5) at (-12.225, -1.5) {};
		\node [style=none] (6) at (9.625, -1.5) {};
		\node [style=none] (39) at (-12.225, 1.5) {};
		\node [style=none] (40) at (9.625, 1.5) {};
		\node [style=control] (41) at (-11.05, 1.5) {};
		\node [style=control] (42) at (7.95, 1.5) {};
		\node [style=control] (44) at (-4.125, 1.5) {};
		\node [style=control] (45) at (-1.25, 1.5) {};
		\node [style=control] (47) at (3.5, 1.5) {};
		\node [style=control] (48) at (5.375, 1.5) {};
		\node [style=gate] (50) at (-11.05, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (7.95, -1.5) {$P(\delta'_2{+}\pi)$};
		\node [style=gate] (53) at (-4.125, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-1.25, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (3.5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (5.375, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-11.05, 0) {};
		\node [style=control] (62) at (-4.125, -1.5) {};
		\node [style=control] (63) at (-1.25, 0) {};
		\node [style=control] (65) at (3.5, 0) {};
		\node [style=control] (66) at (-6.925, 1.5) {};
		\node [style=gate] (67) at (-6.925, -1.5) {$P(0)$};
		\node [style=control] (68) at (-6.925, 0) {};
		\node [style=control] (69) at (-8.925, 1.5) {};
		\node [style=gate] (70) at (-8.925, -1.5) {$P(0)$};
		\node [style=control] (71) at (-8.925, 0) {};
		\node [style=control] (72) at (1.125, 1.5) {};
		\node [style=gate] (73) at (1.125, -1.5) {$R_X(0)$};
		\node [style=control] (74) at (1.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (68) to (67);
		\draw [style=etc] (66) to (68);
		\draw (71) to (70);
		\draw [style=etc] (69) to (71);
		\draw (74) to (73);
		\draw [style=etc] (72) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-right-delta9zero-primes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=control] (49) at (9, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta'_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta'_8)$};
		\node [style=gate] (58) at (9, -1.5) {$P(0)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=control] (49) at (9, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (9, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.375, 1.5) {};
		\node [style=control] (47) at (4.75, 1.5) {};
		\node [style=control] (48) at (6.75, 1.5) {};
		\node [style=control] (49) at (8.75, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.375, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (4.75, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (6.75, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (8.75, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.375, 0) {};
		\node [style=control] (65) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step00rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (11.5, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (11.5, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (11.5, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.5, 1.5) {};
		\node [style=control] (46) at (3.875, 1.5) {};
		\node [style=control] (47) at (6.25, 1.5) {};
		\node [style=control] (48) at (8.25, 1.5) {};
		\node [style=control] (49) at (10.25, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (1.5, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (3.875, -1.5) {$R_X(0)$};
		\node [style=gate] (56) at (6.25, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (8.25, 0) {$P(\delta'_8)$};
		\node [style=gate] (58) at (10.25, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.5, 0) {};
		\node [style=control] (64) at (3.875, 0) {};
		\node [style=control] (65) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (7.5, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (47) at (2.25, 1.5) {};
		\node [style=control] (48) at (4.25, 1.5) {};
		\node [style=control] (49) at (6.25, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (56) at (2.25, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (4.25, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (6.25, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (65) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step01rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (9, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (9, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (9, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.5, 1.5) {};
		\node [style=control] (47) at (3.75, 1.5) {};
		\node [style=control] (48) at (5.75, 1.5) {};
		\node [style=control] (49) at (7.75, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (1.5, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (3.75, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (5.75, 0) {$P(\delta'_8)$};
		\node [style=gate] (58) at (7.75, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.5, 0) {};
		\node [style=control] (65) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (7.55, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (7.55, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (7.55, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (2.05, 1.5) {};
		\node [style=control] (47) at (4.3, 1.5) {};
		\node [style=control] (48) at (6.3, 1.5) {};
		\node [style=control] (49) at (-0.1, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (2.05, -1.5) {$P(\delta_5)$};
		\node [style=gate] (56) at (4.3, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (6.3, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (-0.1, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (2.05, 0) {};
		\node [style=control] (65) at (4.3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step02rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (9.05, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (9.05, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (9.05, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (3.55, 1.5) {};
		\node [style=control] (47) at (5.8, 1.5) {};
		\node [style=control] (48) at (7.8, 1.5) {};
		\node [style=control] (49) at (1.4, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (3.55, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (5.8, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (7.8, 0) {$P(\delta'_8)$};
		\node [style=gate] (58) at (1.4, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (3.55, 0) {};
		\node [style=control] (65) at (5.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (8.4, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (8.4, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (8.4, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (2.9, 1.5) {};
		\node [style=control] (47) at (5.15, 1.5) {};
		\node [style=control] (48) at (7.15, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (2.9, -1.5) {$P(\delta_5)$};
		\node [style=gate] (56) at (5.15, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7.15, 0) {$P(\delta_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (2.9, 0) {};
		\node [style=control] (65) at (5.15, 0) {};
		\node [style=control] (70) at (0.575, 1.5) {};
		\node [style=gate] (71) at (0.575, 0) {$R_X(2\pi)$};
		\node [style=control] (73) at (0.575, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (70) to (71);
		\draw (73) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step03rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (9.9, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (9.9, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (9.9, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (4.4, 1.5) {};
		\node [style=control] (47) at (6.65, 1.5) {};
		\node [style=control] (48) at (8.65, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (4.4, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (6.65, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (8.65, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (4.4, 0) {};
		\node [style=control] (65) at (6.65, 0) {};
		\node [style=control] (70) at (2.075, 1.5) {};
		\node [style=gate] (71) at (2.075, 0) {$R_X(2\pi)$};
		\node [style=control] (73) at (2.075, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (70) to (71);
		\draw (73) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (6.95, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (6.95, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (6.95, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (47) at (3.7, 1.5) {};
		\node [style=control] (48) at (5.7, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (56) at (3.7, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (5.7, 0) {$P(\delta_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (65) at (3.7, 0) {};
		\node [style=control] (74) at (-1.5, 1.5) {};
		\node [style=gate] (76) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=control] (77) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (77) to (76);
		\draw [style=etc] (74) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step04rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (5.45, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (5.45, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (5.45, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (45) at (-0.05, 1.5) {};
		\node [style=control] (47) at (2.2, 1.5) {};
		\node [style=control] (48) at (4.2, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (54) at (-0.05, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (2.2, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (4.2, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (63) at (-0.05, 0) {};
		\node [style=control] (65) at (2.2, 0) {};
		\node [style=control] (74) at (-2.25, 1.5) {};
		\node [style=gate] (76) at (-2.25, 0) {$R_X(\delta'_4)$};
		\node [style=control] (77) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (77) to (76);
		\draw [style=etc] (74) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (9.45, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (9.45, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (9.45, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (47) at (6.2, 1.5) {};
		\node [style=control] (48) at (8.2, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (56) at (6.2, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (8.2, 0) {$P(\delta_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (65) at (6.2, 0) {};
		\node [style=control] (74) at (-1.5, 1.5) {};
		\node [style=gate] (76) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=control] (77) at (-1.5, -1.5) {};
		\node [style=control] (78) at (3.825, 1.5) {};
		\node [style=gate] (79) at (3.825, -1.5) {$R_X(0)$};
		\node [style=control] (80) at (3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (77) to (76);
		\draw [style=etc] (74) to (76);
		\draw (80) to (79);
		\draw [style=etc] (78) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step05rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.925, 0) {};
		\node [style=none] (1) at (9.45, 0) {};
		\node [style=none] (5) at (-8.925, -1.5) {};
		\node [style=none] (6) at (9.45, -1.5) {};
		\node [style=none] (39) at (-8.925, 1.5) {};
		\node [style=none] (40) at (9.45, 1.5) {};
		\node [style=control] (41) at (-7.75, 1.5) {};
		\node [style=control] (42) at (-5.5, 1.5) {};
		\node [style=control] (43) at (-3, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (47) at (6.2, 1.5) {};
		\node [style=control] (48) at (8.2, 1.5) {};
		\node [style=gate] (50) at (-7.75, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-5.5, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-3, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (56) at (6.2, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (8.2, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-7.75, 0) {};
		\node [style=control] (61) at (-3, 0) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (65) at (6.2, 0) {};
		\node [style=control] (74) at (-0.75, 1.5) {};
		\node [style=gate] (76) at (-0.75, 0) {$R_X(\delta'_4)$};
		\node [style=control] (77) at (-0.75, -1.5) {};
		\node [style=control] (78) at (3.825, 1.5) {};
		\node [style=gate] (79) at (3.825, -1.5) {$R_X(0)$};
		\node [style=control] (80) at (3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (63) to (54);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (77) to (76);
		\draw [style=etc] (74) to (76);
		\draw (80) to (79);
		\draw [style=etc] (78) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10.4, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10.4, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10.4, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (9.15, 1.5) {};
		\node [style=control] (49) at (7.15, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (9.15, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (7.15, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (15.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (15.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (15.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (46) at (4.625, 1.5) {};
		\node [style=control] (47) at (7.8, 1.5) {};
		\node [style=control] (48) at (14, 1.5) {};
		\node [style=control] (49) at (11.75, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (4.625, -1.5) {$R_X(2\pi{-}\delta_6)$};
		\node [style=gate] (56) at (7.8, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (14, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (11.75, 0) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (64) at (4.625, 0) {};
		\node [style=control] (65) at (7.8, 0) {};
		\node [style=control] (66) at (11.75, -1.5) {};
		\node [style=control] (70) at (9.7, 1.5) {};
		\node [style=gate] (71) at (9.7, 0) {$P(\pi)$};
		\node [style=wcontrol] (72) at (9.7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (70) to (71);
		\draw (71) to (72);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (12.025, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (12.025, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (12.025, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (46) at (4.625, 1.5) {};
		\node [style=control] (47) at (7.8, 1.5) {};
		\node [style=control] (49) at (10.3, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (4.625, -1.5) {$R_X(2\pi{-}\delta_6)$};
		\node [style=gate] (56) at (7.8, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (10.3, 0) {$P(\delta_8{+}\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (64) at (4.625, 0) {};
		\node [style=control] (65) at (7.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (14.525, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (14.525, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (14.525, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (46) at (4.625, 1.5) {};
		\node [style=control] (47) at (7.8, 1.5) {};
		\node [style=control] (49) at (11.55, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (4.625, -1.5) {$R_X(2\pi{-}\delta_6)$};
		\node [style=gate] (56) at (7.8, -1.5) {$P(\delta_7)$};
		\node [style=gate] (58) at (11.55, 0) {$P(\delta_8{+}\pi\bmod 2\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (64) at (4.625, 0) {};
		\node [style=control] (65) at (7.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (12.45, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (12.45, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (12.45, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (11.2, 1.5) {};
		\node [style=control] (49) at (7.15, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (11.2, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (7.15, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=control] (66) at (7.15, 0) {};
		\node [style=control] (67) at (9.2, 1.5) {};
		\node [style=gate] (68) at (9.2, -1.5) {$P(\pi)$};
		\node [style=wcontrol] (69) at (9.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw (69) to (68);
		\draw [style=etc] (67) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (12.45, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (12.45, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (12.45, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (2.05, 1.5) {};
		\node [style=control] (46) at (4.55, 1.5) {};
		\node [style=control] (47) at (7.05, 1.5) {};
		\node [style=control] (48) at (11.2, 1.5) {};
		\node [style=control] (49) at (9.2, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (2.05, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (4.55, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (7.05, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (11.2, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (9.2, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (2.05, 0) {};
		\node [style=control] (64) at (4.55, 0) {};
		\node [style=control] (65) at (7.05, 0) {};
		\node [style=control] (66) at (9.2, 0) {};
		\node [style=control] (67) at (-0.0999999, 1.5) {};
		\node [style=gate] (68) at (-0.0999999, -1.5) {$P(\pi)$};
		\node [style=wcontrol] (69) at (-0.0999999, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw (69) to (68);
		\draw [style=etc] (67) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (14.5, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (14.5, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (4.1, 1.5) {};
		\node [style=control] (46) at (6.6, 1.5) {};
		\node [style=control] (47) at (9.1, 1.5) {};
		\node [style=control] (48) at (13.25, 1.5) {};
		\node [style=control] (49) at (11.25, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (4.1, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (6.6, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (9.1, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (13.25, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (11.25, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (4.1, 0) {};
		\node [style=control] (64) at (6.6, 0) {};
		\node [style=control] (65) at (9.1, 0) {};
		\node [style=control] (66) at (11.25, 0) {};
		\node [style=control] (67) at (-0.0999999, 1.5) {};
		\node [style=gate] (68) at (-0.0999999, -1.5) {$P(\pi)$};
		\node [style=control] (70) at (1.95, 1.5) {};
		\node [style=gate] (71) at (1.95, -1.5) {$P(\pi)$};
		\node [style=control] (72) at (1.95, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw (72) to (71);
		\draw [style=etc] (70) to (72);
		\draw [style=etc] (67) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (15.35, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (15.35, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (15.35, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (4.95, 1.5) {};
		\node [style=control] (46) at (7.45, 1.5) {};
		\node [style=control] (47) at (9.95, 1.5) {};
		\node [style=control] (48) at (14.1, 1.5) {};
		\node [style=control] (49) at (12.1, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (4.95, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (7.45, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (9.95, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (14.1, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (12.1, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (4.95, 0) {};
		\node [style=control] (64) at (7.45, 0) {};
		\node [style=control] (65) at (9.95, 0) {};
		\node [style=control] (66) at (12.1, 0) {};
		\node [style=control] (67) at (0.575, 1.5) {};
		\node [style=gate] (68) at (0.575, 0) {$R_X(2\pi)$};
		\node [style=control] (70) at (2.8, 1.5) {};
		\node [style=gate] (71) at (2.8, -1.5) {$P(\pi)$};
		\node [style=control] (72) at (2.8, 0) {};
		\node [style=control] (73) at (0.575, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw (72) to (71);
		\draw [style=etc] (70) to (72);
		\draw [style=etc] (67) to (68);
		\draw (73) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (13.9, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (13.9, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (13.9, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (3.5, 1.5) {};
		\node [style=control] (46) at (6, 1.5) {};
		\node [style=control] (47) at (8.5, 1.5) {};
		\node [style=control] (48) at (12.65, 1.5) {};
		\node [style=control] (49) at (10.65, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (3.5, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (6, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (8.5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (12.65, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (10.65, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (3.5, 0) {};
		\node [style=control] (64) at (6, 0) {};
		\node [style=control] (65) at (8.5, 0) {};
		\node [style=control] (66) at (10.65, 0) {};
		\node [style=control] (70) at (1.35, 1.5) {};
		\node [style=gate] (71) at (1.35, -1.5) {$P(\pi)$};
		\node [style=control] (72) at (1.35, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw (72) to (71);
		\draw [style=etc] (70) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (13.9, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (13.9, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (13.9, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (46) at (6, 1.5) {};
		\node [style=control] (47) at (8.5, 1.5) {};
		\node [style=control] (48) at (12.65, 1.5) {};
		\node [style=control] (49) at (10.65, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (6, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (8.5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (12.65, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (10.65, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (64) at (6, 0) {};
		\node [style=control] (65) at (8.5, 0) {};
		\node [style=control] (66) at (10.65, 0) {};
		\node [style=control] (70) at (3.6, 1.5) {};
		\node [style=gate] (71) at (3.6, -1.5) {$P(\pi)$};
		\node [style=control] (72) at (3.6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw (72) to (71);
		\draw [style=etc] (70) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (14.75, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (14.75, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (14.75, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (46) at (4.625, 1.5) {};
		\node [style=control] (47) at (9.35, 1.5) {};
		\node [style=control] (48) at (13.5, 1.5) {};
		\node [style=control] (49) at (11.5, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (4.625, -1.5) {$R_X(2\pi{-}\delta_6)$};
		\node [style=gate] (56) at (9.35, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (13.5, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (11.5, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (64) at (4.625, 0) {};
		\node [style=control] (65) at (9.35, 0) {};
		\node [style=control] (66) at (11.5, 0) {};
		\node [style=control] (70) at (7.45, 1.5) {};
		\node [style=gate] (71) at (7.45, 0) {$P(\pi)$};
		\node [style=wcontrol] (72) at (7.45, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw [style=etc] (70) to (71);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstar-step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (14.75, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (14.75, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (14.75, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-1.5, 1.5) {};
		\node [style=control] (45) at (1.45, 1.5) {};
		\node [style=control] (46) at (4.625, 1.5) {};
		\node [style=control] (47) at (7.8, 1.5) {};
		\node [style=control] (48) at (13.5, 1.5) {};
		\node [style=control] (49) at (11.5, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-1.5, 0) {$R_X(\delta_4{+}2\pi)$};
		\node [style=gate] (54) at (1.45, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (4.625, -1.5) {$R_X(2\pi{-}\delta_6)$};
		\node [style=gate] (56) at (7.8, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (13.5, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (11.5, -1.5) {$P(\pi)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-1.5, -1.5) {};
		\node [style=control] (63) at (1.45, 0) {};
		\node [style=control] (64) at (4.625, 0) {};
		\node [style=control] (65) at (7.8, 0) {};
		\node [style=control] (66) at (11.5, 0) {};
		\node [style=control] (70) at (9.7, 1.5) {};
		\node [style=gate] (71) at (9.7, 0) {$P(\pi)$};
		\node [style=wcontrol] (72) at (9.7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (66) to (58);
		\draw [style=etc] (49) to (66);
		\draw [style=etc] (70) to (71);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.925, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-14.925, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-14.925, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-13.75, 1.5) {};
		\node [style=control] (42) at (-11.5, 1.5) {};
		\node [style=control] (43) at (-9, 1.5) {};
		\node [style=control] (44) at (-5.875, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-13.75, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-11.5, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-9, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5.875, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-13.75, 0) {};
		\node [style=control] (61) at (-9, 0) {};
		\node [style=control] (62) at (-5.875, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=control] (66) at (-2.375, 1.5) {};
		\node [style=gate] (67) at (-2.375, 0) {$R_X(2\pi)$};
		\node [style=control] (68) at (-2.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (68) to (67);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (10.55, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (10.55, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (10.55, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (1.2, 1.5) {};
		\node [style=control] (47) at (4.45, 1.5) {};
		\node [style=control] (48) at (6.9, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (1.2, -1.5) {$R_X(2\pi{-}\delta'_6)$};
		\node [style=gate] (56) at (4.45, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (6.9, 0) {$P(\delta'_8{+}\pi)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (1.2, 0) {};
		\node [style=control] (65) at (4.45, 0) {};
		\node [style=control] (68) at (9.3, 1.5) {};
		\node [style=gate] (69) at (9.3, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (13.05, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (13.05, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (13.05, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (1.2, 1.5) {};
		\node [style=control] (47) at (4.45, 1.5) {};
		\node [style=control] (48) at (8.15, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (1.2, -1.5) {$R_X(2\pi{-}\delta'_6)$};
		\node [style=gate] (56) at (4.45, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (8.15, 0) {$P(\delta'_8{+}\pi\bmod 2\pi)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (1.2, 0) {};
		\node [style=control] (65) at (4.45, 0) {};
		\node [style=control] (68) at (11.8, 1.5) {};
		\node [style=gate] (69) at (11.8, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=control] (66) at (-2.125, 1.5) {};
		\node [style=gate] (67) at (-2.125, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=control] (66) at (0.1, 1.5) {};
		\node [style=gate] (67) at (0.1, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (10.3, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (10.3, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (10.3, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (4.55, 1.5) {};
		\node [style=control] (47) at (7.05, 1.5) {};
		\node [style=control] (48) at (9.05, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (4.55, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (7.05, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (9.05, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (4.55, 0) {};
		\node [style=control] (65) at (7.05, 0) {};
		\node [style=control] (66) at (0.1, 1.5) {};
		\node [style=gate] (67) at (0.1, -1.5) {$P(\pi)$};
		\node [style=control] (68) at (2.15, 1.5) {};
		\node [style=gate] (69) at (2.15, -1.5) {$P(\pi)$};
		\node [style=control] (70) at (0.1, 0) {};
		\node [style=wcontrol] (71) at (2.15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (70);
		\draw [style=etc] (68) to (71);
		\draw (70) to (67);
		\draw (71) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (10.3, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (10.3, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (10.3, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (9.05, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (9.05, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=control] (66) at (0.1, 1.5) {};
		\node [style=gate] (67) at (0.1, -1.5) {$P(\pi)$};
		\node [style=control] (68) at (7.15, 1.5) {};
		\node [style=gate] (69) at (7.15, -1.5) {$P(\pi)$};
		\node [style=control] (70) at (0.1, 0) {};
		\node [style=wcontrol] (71) at (7.15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (70);
		\draw [style=etc] (68) to (71);
		\draw (70) to (67);
		\draw (71) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (11.3, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (11.3, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (11.3, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (1.2, 1.5) {};
		\node [style=control] (47) at (6, 1.5) {};
		\node [style=control] (48) at (10.05, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (1.2, -1.5) {$R_X(2\pi{-}\delta'_6)$};
		\node [style=gate] (56) at (6, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (10.05, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (1.2, 0) {};
		\node [style=control] (65) at (6, 0) {};
		\node [style=control] (66) at (4.1, 1.5) {};
		\node [style=gate] (67) at (4.1, 0) {$P(\pi)$};
		\node [style=control] (68) at (8.15, 1.5) {};
		\node [style=gate] (69) at (8.15, -1.5) {$P(\pi)$};
		\node [style=wcontrol] (70) at (4.1, -1.5) {};
		\node [style=wcontrol] (71) at (8.15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (68) to (71);
		\draw (70) to (67);
		\draw (71) to (69);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (11.3, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (11.3, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (11.3, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (1.2, 1.5) {};
		\node [style=control] (47) at (4.45, 1.5) {};
		\node [style=control] (48) at (10.05, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (1.2, -1.5) {$R_X(2\pi{-}\delta'_6)$};
		\node [style=gate] (56) at (4.45, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (10.05, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (1.2, 0) {};
		\node [style=control] (65) at (4.45, 0) {};
		\node [style=control] (66) at (6.35, 1.5) {};
		\node [style=gate] (67) at (6.35, 0) {$P(\pi)$};
		\node [style=control] (68) at (8.15, 1.5) {};
		\node [style=gate] (69) at (8.15, -1.5) {$P(\pi)$};
		\node [style=wcontrol] (70) at (6.35, -1.5) {};
		\node [style=wcontrol] (71) at (8.15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (68) to (71);
		\draw (70) to (67);
		\draw (71) to (69);
		\draw [style=etc] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (13.35, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (13.35, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (13.35, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (1.2, 1.5) {};
		\node [style=control] (47) at (4.45, 1.5) {};
		\node [style=control] (48) at (12.1, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (1.2, -1.5) {$R_X(2\pi{-}\delta'_6)$};
		\node [style=gate] (56) at (4.45, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (12.1, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (1.2, 0) {};
		\node [style=control] (65) at (4.45, 0) {};
		\node [style=control] (66) at (6.35, 1.5) {};
		\node [style=gate] (67) at (6.35, 0) {$P(\pi)$};
		\node [style=control] (68) at (10.2, 1.5) {};
		\node [style=gate] (69) at (10.2, -1.5) {$P(\pi)$};
		\node [style=wcontrol] (70) at (6.35, -1.5) {};
		\node [style=control] (72) at (8.15, 1.5) {};
		\node [style=gate] (73) at (8.15, -1.5) {$P(\pi)$};
		\node [style=control] (74) at (8.15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw (70) to (67);
		\draw [style=etc] (66) to (67);
		\draw [style=etc] (72) to (74);
		\draw (74) to (73);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-Mstar/Mstarrev-step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.05, 0) {};
		\node [style=none] (1) at (11.3, 0) {};
		\node [style=none] (5) at (-14.05, -1.5) {};
		\node [style=none] (6) at (11.3, -1.5) {};
		\node [style=none] (39) at (-14.05, 1.5) {};
		\node [style=none] (40) at (11.3, 1.5) {};
		\node [style=control] (41) at (-12.875, 1.5) {};
		\node [style=control] (42) at (-10.625, 1.5) {};
		\node [style=control] (43) at (-8.125, 1.5) {};
		\node [style=control] (44) at (-5, 1.5) {};
		\node [style=control] (45) at (-2.025, 1.5) {};
		\node [style=control] (46) at (1.2, 1.5) {};
		\node [style=control] (47) at (4.45, 1.5) {};
		\node [style=control] (48) at (10.05, 1.5) {};
		\node [style=gate] (50) at (-12.875, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-10.625, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-8.125, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-5, 0) {$R_X(\delta'_4{-}2\pi)$};
		\node [style=gate] (54) at (-2.025, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (1.2, -1.5) {$R_X(2\pi{-}\delta'_6)$};
		\node [style=gate] (56) at (4.45, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (10.05, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-12.875, 0) {};
		\node [style=control] (61) at (-8.125, 0) {};
		\node [style=control] (62) at (-5, -1.5) {};
		\node [style=control] (63) at (-2.025, 0) {};
		\node [style=control] (64) at (1.2, 0) {};
		\node [style=control] (65) at (4.45, 0) {};
		\node [style=control] (66) at (6.35, 1.5) {};
		\node [style=gate] (67) at (6.35, 0) {$P(\pi)$};
		\node [style=control] (68) at (8.15, 1.5) {};
		\node [style=gate] (69) at (8.15, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (66) to (67);
		\draw [style=etc] (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/A1B1C1D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gate] (4) at (-1.25, 0.75) {$A_1$};
		\node [style=gate] (5) at (-1.25, -0.75) {$B_1$};
		\node [style=gate] (6) at (1.25, 0.75) {$C_1$};
		\node [style=gate] (7) at (1.25, -0.75) {$D_1$};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/A2B2C2D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gate] (4) at (-1.25, 0.75) {$A_2$};
		\node [style=gate] (5) at (-1.25, -0.75) {$B_2$};
		\node [style=gate] (6) at (1.25, 0.75) {$C_2$};
		\node [style=gate] (7) at (1.25, -0.75) {$D_2$};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/ABCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=gate] (4) at (-1, 0.75) {$A$};
		\node [style=gate] (5) at (-1, -0.75) {$B$};
		\node [style=gate] (6) at (1, 0.75) {$C$};
		\node [style=gate] (7) at (1, -0.75) {$D$};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/C-many-qbits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 2.25) {};
		\node [style=not] (1) at (0, 0.75) {};
		\node [style=gate] (2) at (-1, 2.25) {$\star$};
		\node [style=gate] (3) at (1, 2.25) {$\star$};
		\node [style=gate] (4) at (-1, 0.75) {$\star$};
		\node [style=gate] (5) at (1, 0.75) {$\star$};
		\node [style=gate] (6) at (0, -0.75) {$c_3$};
		\node [style=gate] (7) at (0, -2.25) {$c_n$};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (3, 2.5) {};
		\node [style=none] (12) at (2, -2.5) {};
		\node [style=none] (13) at (3, -2.5) {};
		\node [style=none] (14) at (2, -2.25) {};
		\node [style=none] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (4, -2.25) {};
		\node [style=none] (21) at (3, -2.25) {};
		\node [style=none] (22) at (4, -0.75) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (4, 2.25) {};
		\node [style=none] (27) at (3, 2.25) {};
		\node [style=none] (28) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (29) at (3.5, -1.25) {$\vdots$};
		\node [style=none] (30) at (2.5, 0) {$\sigma$};
		\node [style=none] (39) at (-7, 2.25) {};
		\node [style=none] (40) at (-6, 2.25) {};
		\node [style=none] (41) at (-6, 2.5) {};
		\node [style=none] (42) at (-5, 2.5) {};
		\node [style=none] (43) at (-6, -2.5) {};
		\node [style=none] (44) at (-5, -2.5) {};
		\node [style=none] (45) at (-6, -2.25) {};
		\node [style=none] (46) at (-7, -2.25) {};
		\node [style=none] (47) at (-6, -0.75) {};
		\node [style=none] (48) at (-7, -0.75) {};
		\node [style=none] (49) at (-6, 0.75) {};
		\node [style=none] (50) at (-7, 0.75) {};
		\node [style=none] (51) at (-4, -2.25) {};
		\node [style=none] (52) at (-5, -2.25) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-5, -0.75) {};
		\node [style=none] (55) at (-4, 0.75) {};
		\node [style=none] (56) at (-5, 0.75) {};
		\node [style=none] (57) at (-4, 2.25) {};
		\node [style=none] (58) at (-5, 2.25) {};
		\node [style=none] (60) at (-4.5, -1.25) {$\vdots$};
		\node [style=none] (61) at (-5.5, 0) {$\mathcal C$};
		\node [style=none] (62) at (-3, 0) {$=$};
		\node [style=none] (63) at (-6.5, -1.25) {$\vdots$};
		\node [style=none] (64) at (1.5, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (0) to (1);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=control] (4) at (0, 0.75) {};
		\node [style=not] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/CNot-id-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 2.25) {};
		\node [style=not] (1) at (0, 0.75) {};
		\node [style=gate] (2) at (-1, 2.25) {$\star$};
		\node [style=gate] (3) at (1, 2.25) {$\star$};
		\node [style=gate] (4) at (-1, 0.75) {$\star$};
		\node [style=gate] (5) at (1, 0.75) {$\star$};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (3, 2.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (4, -2.25) {};
		\node [style=none] (15) at (-4, -2.25) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (4, 2.25) {};
		\node [style=none] (27) at (3, 2.25) {};
		\node [style=none] (28) at (0, -1.25) {$\vdots$};
		\node [style=none] (30) at (2.5, 1.5) {$\sigma_3'$};
		\node [style=none] (31) at (-2, 2.5) {};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (39) at (-4, 0.75) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-4, 2.25) {};
		\node [style=none] (42) at (-3, 2.25) {};
		\node [style=none] (44) at (-2.5, 1.5) {$\sigma_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (0) to (1);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/CNot-id-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (-0.25, 2.25) {};
		\node [style=not] (1) at (-0.25, 0.75) {};
		\node [style=gate] (2) at (-1.25, 2.25) {$\star$};
		\node [style=gate] (3) at (0.75, 2.25) {$\star$};
		\node [style=gate] (4) at (-1.25, 0.75) {$\star$};
		\node [style=gate] (5) at (0.75, 0.75) {$\star$};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (2.5, -2.5) {};
		\node [style=none] (14) at (1.5, -2.25) {};
		\node [style=none] (15) at (-2, -2.25) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (3.5, -2.25) {};
		\node [style=none] (21) at (2.5, -2.25) {};
		\node [style=none] (22) at (3.5, -0.75) {};
		\node [style=none] (23) at (2.5, -0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (3.5, 2.25) {};
		\node [style=none] (27) at (2.5, 2.25) {};
		\node [style=none] (28) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (29) at (3, -1.25) {$\vdots$};
		\node [style=none] (30) at (2, 0) {$\sigma_3$};
		\node [style=none] (31) at (-2, 2.5) {};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-2, -2.5) {};
		\node [style=none] (34) at (-3, -2.5) {};
		\node [style=none] (35) at (-4, -2.25) {};
		\node [style=none] (36) at (-3, -2.25) {};
		\node [style=none] (37) at (-4, -0.75) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=none] (39) at (-4, 0.75) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-4, 2.25) {};
		\node [style=none] (42) at (-3, 2.25) {};
		\node [style=none] (43) at (-3.5, -1.25) {$\vdots$};
		\node [style=none] (44) at (-2.5, 0) {$\sigma_1$};
		\node [style=gate] (45) at (-0.25, -0.75) {$c''_3$};
		\node [style=gate] (46) at (-0.25, -2.25) {$c''_n$};
		\node [style=none] (49) at (1, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (0) to (1);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/CNot-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 2.25) {};
		\node [style=not] (1) at (0, 0.75) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, -2.25) {};
		\node [style=none] (11) at (-1.25, -2.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (0, -1.25) {$\vdots$};
		\node [style=void] (17) at (-1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/Ccal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gate22] (4) at (0, 0) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/Ccalprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gate22] (4) at (0, 0) {$\mathcal{C'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/Cp-many-qbits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (7.25, 2.25) {};
		\node [style=not] (1) at (7.25, 0.75) {};
		\node [style=gate] (2) at (6.25, 2.25) {$\star$};
		\node [style=gate] (3) at (8.25, 2.25) {$\star$};
		\node [style=gate] (4) at (6.25, 0.75) {$\star$};
		\node [style=gate] (5) at (8.25, 0.75) {$\star$};
		\node [style=gate] (6) at (7.25, -0.75) {$c'_3$};
		\node [style=gate] (7) at (7.25, -2.25) {$c'_n$};
		\node [style=none] (8) at (5.25, 2.25) {};
		\node [style=none] (9) at (9.25, 2.25) {};
		\node [style=none] (10) at (9.25, 2.5) {};
		\node [style=none] (11) at (10.25, 2.5) {};
		\node [style=none] (12) at (9.25, -2.5) {};
		\node [style=none] (13) at (10.25, -2.5) {};
		\node [style=none] (14) at (9.25, -2.25) {};
		\node [style=none] (15) at (5.25, -2.25) {};
		\node [style=none] (16) at (9.25, -0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=none] (18) at (9.25, 0.75) {};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (11.25, -2.25) {};
		\node [style=none] (21) at (10.25, -2.25) {};
		\node [style=none] (22) at (11.25, -0.75) {};
		\node [style=none] (23) at (10.25, -0.75) {};
		\node [style=none] (24) at (11.25, 0.75) {};
		\node [style=none] (25) at (10.25, 0.75) {};
		\node [style=none] (26) at (11.25, 2.25) {};
		\node [style=none] (27) at (10.25, 2.25) {};
		\node [style=none] (28) at (5.75, -1.25) {$\vdots$};
		\node [style=none] (29) at (10.75, -1.25) {$\vdots$};
		\node [style=none] (30) at (9.75, 0) {$\sigma_2$};
		\node [style=none] (31) at (-1.75, 2.25) {};
		\node [style=none] (32) at (-0.75, 2.25) {};
		\node [style=none] (33) at (-0.75, 2.5) {};
		\node [style=none] (34) at (0.25, 2.5) {};
		\node [style=none] (35) at (-0.75, -2.5) {};
		\node [style=none] (36) at (0.25, -2.5) {};
		\node [style=none] (37) at (-0.75, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.25) {};
		\node [style=none] (39) at (-0.75, -0.75) {};
		\node [style=none] (40) at (-1.75, -0.75) {};
		\node [style=none] (41) at (-0.75, 0.75) {};
		\node [style=none] (42) at (-1.75, 0.75) {};
		\node [style=none] (43) at (1.25, -2.25) {};
		\node [style=none] (44) at (0.25, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (0.25, -0.75) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (0.25, 0.75) {};
		\node [style=none] (49) at (1.25, 2.25) {};
		\node [style=none] (50) at (0.25, 2.25) {};
		\node [style=none] (51) at (0.75, -1.25) {$\vdots$};
		\node [style=none] (52) at (-0.25, 0) {$\mathcal C'$};
		\node [style=none] (53) at (2.25, 0) {$=$};
		\node [style=none] (54) at (-1.25, -1.25) {$\vdots$};
		\node [style=none] (56) at (5.25, 2.5) {};
		\node [style=none] (57) at (4.25, 2.5) {};
		\node [style=none] (58) at (5.25, -2.5) {};
		\node [style=none] (59) at (4.25, -2.5) {};
		\node [style=none] (63) at (3.25, -2.25) {};
		\node [style=none] (64) at (4.25, -2.25) {};
		\node [style=none] (65) at (3.25, -0.75) {};
		\node [style=none] (66) at (4.25, -0.75) {};
		\node [style=none] (67) at (3.25, 0.75) {};
		\node [style=none] (68) at (4.25, 0.75) {};
		\node [style=none] (69) at (3.25, 2.25) {};
		\node [style=none] (70) at (4.25, 2.25) {};
		\node [style=none] (71) at (3.75, -1.25) {$\vdots$};
		\node [style=none] (72) at (4.75, 0) {$\sigma_1$};
		\node [style=none] (73) at (8.75, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (0) to (1);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/HeulerRXPRX-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=gate] (2) at (1, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (3) at (3.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (4) at (-6, 0) {$R_X(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (5) at (-3.5, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (6) at (-8.5, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (7) at (-1.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/HeulerRXPRX-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=gate] (4) at (-0.5, 0) {$R_X(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (5) at (2, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (6) at (-3, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (8) at (4.75, 0) {$H$};
		\node [style=gate] (9) at (3.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/HeulerRXPRX-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=gate] (4) at (-0.5, 0) {$R_X(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (5) at (2, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (6) at (-3, 0) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/HeulerRXPRX-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=gate] (4) at (-0.5, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (5) at (3, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (6) at (-4, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (7) at (-2.25, 0) {$H$};
		\node [style=gate] (8) at (1.25, 0) {$H$};
		\node [style=globalphase] (9) at (-6, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/HeulerRXPRX-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {};
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=gate] (4) at (0, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (5) at (9, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (6) at (-9, 0) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=globalphase] (9) at (-11, 0.5) {$\frac{\pi}{4}$};
		\node [style=gate] (10) at (-6.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (11) at (-2.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (12) at (-4.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (13) at (2.25, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (6.75, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (4.5, 0) {$R_X(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/HeulerRXPRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=gate] (2) at (-2.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=gate] (3) at (0, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (4) at (2.5, 0) {$R_X(\frac{\pi}{2})$};
		\node [style=globalphase] (5) at (-4.5, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/PRXP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-2.5, 0) {$P(\beta_1)$};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=gate] (3) at (2.5, 0) {$P(\beta_3)$};
		\node [style=gate] (4) at (0, 0) {$R_X(\beta_2)$};
		\node [style=globalphase] (5) at (-4.25, 0.5) {$\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/RXPRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-2.5, 0) {$R_X(\alpha_1)$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=gate] (3) at (2.5, 0) {$R_X(\alpha_3)$};
		\node [style=gate] (4) at (0, 0) {$P(\alpha_2)$};
		\node [style=globalphase] (5) at (-4.5, 0.5) {$\alpha_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek0l0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
		\node [style=gate] (10) at (-1.5, 0.75) {$P(\varphi)$};
		\node [style=gate] (11) at (1.75, 0.75) {$P(-\varphi)$};
		\node [style=gate] (12) at (-1.75, -0.75) {$R_X(\theta)$};
		\node [style=gate] (13) at (2, -0.75) {$R_X(-\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek0l1-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-4.5, -0.75) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=gate] (4) at (-3, -0.75) {$R_X(\theta)$};
		\node [style=gate] (5) at (-1.25, -0.75) {$Z$};
		\node [style=gate] (6) at (-1.25, 0.75) {$A$};
		\node [style=gate] (7) at (0.75, 0.75) {$C$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (0.75, -0.75) {$Z$};
		\node [style=gate] (11) at (2.75, -0.75) {$R_X(-\theta)$};
		\node [style=globalphase] (12) at (-5.25, 0) {$\beta{+}\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek0l1-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=gate] (4) at (-2, -0.75) {$R_X(\theta)$};
		\node [style=gate] (6) at (-1.25, 0.75) {$A$};
		\node [style=gate] (7) at (1.75, 0.75) {$C$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (0.75, 0.75) {$Z$};
		\node [style=gate] (11) at (1.75, -0.75) {$R_X(-\theta)$};
		\node [style=globalphase] (12) at (-4.25, 0) {$\beta{+}\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek0l1-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=gate] (6) at (-1.25, 0.75) {$A$};
		\node [style=gate] (7) at (1.75, 0.75) {$C$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (0.75, 0.75) {$Z$};
		\node [style=globalphase] (12) at (-2.75, 0) {$\beta{+}\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek0l1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, -0.75) {};
		\node [style=none] (2) at (4.75, -0.75) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
		\node [style=gate] (10) at (-2.5, 0.75) {$P(\varphi)$};
		\node [style=gate] (11) at (2.75, 0.75) {$P(-\varphi)$};
		\node [style=gate] (12) at (-2.75, -0.75) {$R_X(\theta)$};
		\node [style=gate] (13) at (3, -0.75) {$R_X(-\theta)$};
		\node [style=gate] (14) at (-1, -0.75) {$Z$};
		\node [style=gate] (15) at (1, 0.75) {$Z$};
		\node [style=gate] (16) at (1, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l0-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=gate] (4) at (-2.75, 0.75) {$P(\varphi)$};
		\node [style=gate] (5) at (-1.25, 0.75) {$X$};
		\node [style=gate] (6) at (-1.25, -0.75) {$B$};
		\node [style=gate] (7) at (0.75, -0.75) {$D$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (0.75, 0.75) {$X$};
		\node [style=gate] (11) at (2.5, 0.75) {$P(-\varphi)$};
		\node [style=globalphase] (12) at (-4.75, 0) {$\alpha{+}\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l0-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=gate] (4) at (-1.75, 0.75) {$P(\varphi)$};
		\node [style=gate] (6) at (-1.25, -0.75) {$B$};
		\node [style=gate] (7) at (0.75, -0.75) {$X$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (11) at (1.5, 0.75) {$P(-\varphi)$};
		\node [style=globalphase] (12) at (-3.75, 0) {$\alpha{+}\gamma$};
		\node [style=gate] (13) at (1.75, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l0-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=gate] (6) at (-1.25, -0.75) {$B$};
		\node [style=gate] (7) at (0.75, -0.75) {$X$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=globalphase] (12) at (-2.75, 0) {$\alpha{+}\gamma$};
		\node [style=gate] (13) at (1.75, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, -0.75) {};
		\node [style=none] (2) at (4.75, -0.75) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
		\node [style=gate] (10) at (-2.5, 0.75) {$P(\varphi)$};
		\node [style=gate] (11) at (2.75, 0.75) {$P(-\varphi)$};
		\node [style=gate] (12) at (-2.75, -0.75) {$R_X(\theta)$};
		\node [style=gate] (13) at (3, -0.75) {$R_X(-\theta)$};
		\node [style=gate] (14) at (-1, 0.75) {$X$};
		\node [style=gate] (15) at (1, 0.75) {$X$};
		\node [style=gate] (16) at (1, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l1-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-4.5, -0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=gate] (4) at (-3, -0.75) {$R_X(\theta)$};
		\node [style=gate] (5) at (-1.25, -0.75) {$Z$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (0.75, -0.75) {$Z$};
		\node [style=gate] (11) at (2.5, -0.75) {$R_X(\theta')$};
		\node [style=globalphase] (12) at (-6.25, 0) {$\alpha{+}\beta{+}\gamma{+}\delta$};
		\node [style=gate] (13) at (-3, 0.75) {$P(\varphi)$};
		\node [style=gate] (14) at (2.5, 0.75) {$P(\varphi')$};
		\node [style=gate] (15) at (-1.25, 0.75) {$X$};
		\node [style=gate] (16) at (0.75, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l1-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (4.25, 0.75) {};
		\node [style=none] (3) at (4.25, -0.75) {};
		\node [style=gate] (4) at (-2, -0.75) {$R_X(\theta)$};
		\node [style=control] (8) at (-0.25, 0.75) {};
		\node [style=not] (9) at (-0.25, -0.75) {};
		\node [style=gate] (10) at (0.75, 0.75) {$Z$};
		\node [style=gate] (11) at (2.75, -0.75) {$R_X(\theta')$};
		\node [style=globalphase] (12) at (-5.25, 0) {$\alpha{+}\beta{+}\gamma{+}\delta$};
		\node [style=gate] (13) at (-2, 0.75) {$P(\varphi)$};
		\node [style=gate] (14) at (2.5, 0.75) {$P(\varphi')$};
		\node [style=gate] (16) at (0.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/casek1l1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, -0.75) {};
		\node [style=none] (2) at (5.75, -0.75) {};
		\node [style=none] (3) at (5.75, 0.75) {};
		\node [style=control] (8) at (0, 0.75) {};
		\node [style=not] (9) at (0, -0.75) {};
		\node [style=gate] (10) at (-2.5, 0.75) {$P(\varphi)$};
		\node [style=gate] (11) at (3.75, 0.75) {$P(-\varphi)$};
		\node [style=gate] (12) at (-2.75, -0.75) {$R_X(\theta)$};
		\node [style=gate] (13) at (4, -0.75) {$R_X(-\theta)$};
		\node [style=gate] (14) at (-1, -0.75) {$Z$};
		\node [style=gate] (15) at (1, 0.75) {$X$};
		\node [style=gate] (16) at (1, -0.75) {$X$};
		\node [style=gate] (17) at (2, 0.75) {$Z$};
		\node [style=gate] (18) at (2, -0.75) {$Z$};
		\node [style=gate] (19) at (-1, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none] (2) at (6.75, -0.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=control] (4) at (-1.25, -0.75) {};
		\node [style=control] (5) at (0.75, -0.75) {};
		\node [style=control] (6) at (2.75, -0.75) {};
		\node [style=control] (7) at (4.75, -0.75) {};
		\node [style=not] (8) at (4.75, 0.75) {};
		\node [style=not] (9) at (2.75, 0.75) {};
		\node [style=not] (10) at (0.75, 0.75) {};
		\node [style=not] (11) at (-1.25, 0.75) {};
		\node [style=gate] (12) at (-2.25, -0.75) {$C_1$};
		\node [style=gate] (13) at (-0.25, -0.75) {$C_2$};
		\node [style=gate] (14) at (1.75, -0.75) {$C_3$};
		\node [style=gate] (15) at (3.75, -0.75) {$C_4$};
		\node [style=gate] (16) at (5.75, -0.75) {$C_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw (5) to (10);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.75) {};
		\node [style=none] (1) at (12.5, 0.75) {};
		\node [style=none] (2) at (12.5, -0.75) {};
		\node [style=none] (3) at (-9.5, -0.75) {};
		\node [style=control] (4) at (-7.5, -0.75) {};
		\node [style=control] (5) at (0.5, -0.75) {};
		\node [style=control] (6) at (2.5, -0.75) {};
		\node [style=control] (7) at (10.5, -0.75) {};
		\node [style=not] (8) at (10.5, 0.75) {};
		\node [style=not] (9) at (2.5, 0.75) {};
		\node [style=not] (10) at (0.5, 0.75) {};
		\node [style=not] (11) at (-7.5, 0.75) {};
		\node [style=gate] (12) at (-8.5, -0.75) {$C_1$};
		\node [style=gate] (14) at (1.5, -0.75) {$C_3$};
		\node [style=gate] (16) at (11.5, -0.75) {$C_5$};
		\node [style=gate] (17) at (-6, -0.75) {$P(\alpha_1)$};
		\node [style=gate] (18) at (-1, -0.75) {$P(\alpha_3)$};
		\node [style=gate] (19) at (-3.5, -0.75) {$R_X(\alpha_2)$};
		\node [style=gate] (20) at (4, -0.75) {$P(\beta_1)$};
		\node [style=gate] (21) at (9, -0.75) {$P(\beta_3)$};
		\node [style=gate] (22) at (6.5, -0.75) {$R_X(\beta_2)$};
		\node [style=globalphase] (23) at (-10.75, 0) {$\alpha_0+\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw (5) to (10);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.75) {};
		\node [style=none] (1) at (12.5, 0.75) {};
		\node [style=none] (2) at (12.5, -0.75) {};
		\node [style=none] (3) at (-9.5, -0.75) {};
		\node [style=control] (4) at (-5.25, -0.75) {};
		\node [style=control] (5) at (-1.75, -0.75) {};
		\node [style=control] (6) at (4.75, -0.75) {};
		\node [style=control] (7) at (8.25, -0.75) {};
		\node [style=not] (8) at (8.25, 0.75) {};
		\node [style=not] (9) at (4.75, 0.75) {};
		\node [style=not] (10) at (-1.75, 0.75) {};
		\node [style=not] (11) at (-5.25, 0.75) {};
		\node [style=gate] (12) at (-8.5, -0.75) {$C_1$};
		\node [style=gate] (14) at (1.5, -0.75) {$C_3$};
		\node [style=gate] (16) at (11.5, -0.75) {$C_5$};
		\node [style=gate] (17) at (-6.75, -0.75) {$P(\alpha_1)$};
		\node [style=gate] (18) at (-0.25, -0.75) {$P(\alpha_3)$};
		\node [style=gate] (19) at (-3.5, -0.75) {$R_X(\alpha_2)$};
		\node [style=gate] (20) at (3.25, -0.75) {$P(\beta_1)$};
		\node [style=gate] (21) at (9.75, -0.75) {$P(\beta_3)$};
		\node [style=gate] (22) at (6.5, -0.75) {$R_X(\beta_2)$};
		\node [style=globalphase] (23) at (-10.75, 0) {$\alpha_0+\beta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw (5) to (10);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 0.75) {};
		\node [style=none] (1) at (12.25, 0.75) {};
		\node [style=none] (2) at (12.25, -0.75) {};
		\node [style=none] (3) at (-11.75, -0.75) {};
		\node [style=control] (4) at (-7.5, -0.75) {};
		\node [style=control] (5) at (-4, -0.75) {};
		\node [style=control] (6) at (4.5, -0.75) {};
		\node [style=control] (7) at (8, -0.75) {};
		\node [style=not] (8) at (8, 0.75) {};
		\node [style=not] (9) at (4.5, 0.75) {};
		\node [style=not] (10) at (-4, 0.75) {};
		\node [style=not] (11) at (-7.5, 0.75) {};
		\node [style=gate] (12) at (-10.75, -0.75) {$C_1$};
		\node [style=gate] (16) at (11.25, -0.75) {$C_5$};
		\node [style=gate] (17) at (-9, -0.75) {$P(\alpha_1)$};
		\node [style=gate] (19) at (-5.75, -0.75) {$R_X(\alpha_2)$};
		\node [style=gate] (21) at (9.5, -0.75) {$P(\beta_3)$};
		\node [style=gate] (22) at (6.25, -0.75) {$R_X(\beta_2)$};
		\node [style=globalphase] (23) at (-13.75, 0) {$\alpha_0+\beta_0+\gamma_0$};
		\node [style=gate] (24) at (-2.25, -0.75) {$R_X(\gamma_1)$};
		\node [style=gate] (25) at (2.75, -0.75) {$R_X(\gamma_3)$};
		\node [style=gate] (26) at (0.25, -0.75) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw (5) to (10);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 0.75) {};
		\node [style=none] (1) at (12.25, 0.75) {};
		\node [style=none] (2) at (12.25, -0.75) {};
		\node [style=none] (3) at (-11.75, -0.75) {};
		\node [style=control] (4) at (-4.75, -0.75) {};
		\node [style=control] (5) at (-1.25, -0.75) {};
		\node [style=control] (6) at (1.75, -0.75) {};
		\node [style=control] (7) at (5.25, -0.75) {};
		\node [style=not] (8) at (5.25, 0.75) {};
		\node [style=not] (9) at (1.75, 0.75) {};
		\node [style=not] (10) at (-1.25, 0.75) {};
		\node [style=not] (11) at (-4.75, 0.75) {};
		\node [style=gate] (12) at (-10.75, -0.75) {$C_1$};
		\node [style=gate] (16) at (11.25, -0.75) {$C_5$};
		\node [style=gate] (17) at (-9, -0.75) {$P(\alpha_1)$};
		\node [style=gate] (19) at (-3, -0.75) {$R_X(\alpha_2)$};
		\node [style=gate] (21) at (9.5, -0.75) {$P(\beta_3)$};
		\node [style=gate] (22) at (3.5, -0.75) {$R_X(\beta_2)$};
		\node [style=globalphase] (23) at (-13.75, 0) {$\alpha_0+\beta_0+\gamma_0$};
		\node [style=gate] (24) at (-6.5, -0.75) {$R_X(\gamma_1)$};
		\node [style=gate] (25) at (7, -0.75) {$R_X(\gamma_3)$};
		\node [style=gate] (26) at (0.25, -0.75) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw (5) to (10);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0.75) {};
		\node [style=none] (1) at (11.5, 0.75) {};
		\node [style=none] (2) at (11.5, -0.75) {};
		\node [style=none] (3) at (-11, -0.75) {};
		\node [style=control] (4) at (-4, -0.75) {};
		\node [style=control] (7) at (4.5, -0.75) {};
		\node [style=not] (8) at (4.5, 0.75) {};
		\node [style=not] (11) at (-4, 0.75) {};
		\node [style=gate] (12) at (-10, -0.75) {$C_1$};
		\node [style=gate] (16) at (10.5, -0.75) {$C_5$};
		\node [style=gate] (17) at (-8.25, -0.75) {$P(\alpha_1)$};
		\node [style=gate] (19) at (-2.25, -0.75) {$R_X(\alpha_2)$};
		\node [style=gate] (21) at (8.75, -0.75) {$P(\beta_3)$};
		\node [style=gate] (22) at (2.75, -0.75) {$R_X(\beta_2)$};
		\node [style=globalphase] (23) at (-13, 0) {$\alpha_0+\beta_0+\gamma_0$};
		\node [style=gate] (24) at (-5.75, -0.75) {$R_X(\gamma_1)$};
		\node [style=gate] (25) at (6.25, -0.75) {$R_X(\gamma_3)$};
		\node [style=gate] (26) at (0.25, -0.75) {$P(\gamma_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7) to (8);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newderiv_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=control] (4) at (-1.25, -0.75) {};
		\node [style=control] (5) at (0.75, -0.75) {};
		\node [style=not] (10) at (0.75, 0.75) {};
		\node [style=not] (11) at (-1.25, 0.75) {};
		\node [style=gate] (12) at (-2.25, -0.75) {$C_6$};
		\node [style=gate] (13) at (-0.25, -0.75) {$C_7$};
		\node [style=gate] (14) at (1.75, -0.75) {$C_8$};
		\node [style=globalphase] (15) at (-3.5, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5) to (10);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newleft_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.75) {};
		\node [style=none] (1) at (-7.75, -0.75) {};
		\node [style=none] (2) at (8.5, 0.75) {};
		\node [style=none] (3) at (8.5, -0.75) {};
		\node [style=control] (4) at (-4.75, -0.75) {};
		\node [style=control] (5) at (-1.25, -0.75) {};
		\node [style=control] (6) at (0.75, -0.75) {};
		\node [style=control] (7) at (4.25, -0.75) {};
		\node [style=not] (8) at (4.25, 0.75) {};
		\node [style=not] (9) at (0.75, 0.75) {};
		\node [style=not] (10) at (-1.25, 0.75) {};
		\node [style=not] (11) at (-4.75, 0.75) {};
		\node [style=gate] (12) at (-3, -0.75) {$R_X(\text{-}\theta)$};
		\node [style=gate] (13) at (-6.25, -0.75) {$R_X(\theta)$};
		\node [style=gate] (14) at (2.5, -0.75) {$R_X(\theta')$};
		\node [style=gate] (15) at (5.75, -0.75) {$R_X(\theta')$};
		\node [style=gate] (16) at (-0.25, -0.75) {$H$};
		\node [style=gate] (17) at (7.75, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4) to (11);
		\draw (5) to (10);
		\draw (6) to (9);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/newright_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (8, 0.75) {};
		\node [style=none] (19) at (8, -0.75) {};
		\node [style=none] (20) at (-8.25, 0.75) {};
		\node [style=none] (21) at (-8.25, -0.75) {};
		\node [style=control] (22) at (5, -0.75) {};
		\node [style=control] (23) at (1.5, -0.75) {};
		\node [style=control] (24) at (-0.5, -0.75) {};
		\node [style=control] (25) at (-4, -0.75) {};
		\node [style=not] (26) at (-4, 0.75) {};
		\node [style=not] (27) at (-0.5, 0.75) {};
		\node [style=not] (28) at (1.5, 0.75) {};
		\node [style=not] (29) at (5, 0.75) {};
		\node [style=gate] (30) at (3.25, -0.75) {$R_X(\text{-}\theta)$};
		\node [style=gate] (31) at (6.5, -0.75) {$R_X(\theta)$};
		\node [style=gate] (32) at (-2.25, -0.75) {$R_X(\theta')$};
		\node [style=gate] (33) at (-5.5, -0.75) {$R_X(\theta')$};
		\node [style=gate] (34) at (0.5, -0.75) {$H$};
		\node [style=gate] (35) at (-7.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (22) to (29);
		\draw (23) to (28);
		\draw (24) to (27);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/semA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=gate] (2) at (-3.5, 0) {$P(\varphi)$};
		\node [style=gate] (3) at (-1.75, 0) {$X^k$};
		\node [style=globalphase] (4) at (-5.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/semB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=gate] (2) at (-3.25, 0) {$R_X(\theta)$};
		\node [style=globalphase] (4) at (-5.5, 0) {$\beta$};
		\node [style=gate] (5) at (-1.25, 0) {$Z^\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/semC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=gate] (2) at (-0.25, 0) {$P(-\varphi)$};
		\node [style=gate] (3) at (-3.75, 0) {$X^k$};
		\node [style=globalphase] (4) at (-5.5, 0) {$\gamma$};
		\node [style=gate] (5) at (-2.25, 0) {$Z^\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-n/semD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=gate] (2) at (0, 0) {$R_X(-\theta)$};
		\node [style=gate] (3) at (-3.75, 0) {$X^k$};
		\node [style=globalphase] (4) at (-7, 0) {$-\alpha-\beta-\gamma$};
		\node [style=gate] (5) at (-2.25, 0) {$Z^\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-6.5, 1.5) {$H$};
		\node [style=gate] (1) at (-7.25, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-7.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-3, 1.5) {$H$};
		\node [style=gate] (4) at (-2.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-2.5, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (2.25, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2.25, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (3, -1.5) {$H$};
		\node [style=gate] (9) at (7.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (7.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (6.5, -1.5) {$H$};
		\node [style=control] (12) at (-9.25, 0) {};
		\node [style=control] (13) at (-5.25, 0) {};
		\node [style=control] (14) at (-4.25, -1.5) {};
		\node [style=control] (15) at (-0.5, 0) {};
		\node [style=control] (16) at (0.25, 0) {};
		\node [style=control] (17) at (4.25, 0) {};
		\node [style=control] (18) at (5.25, 1.5) {};
		\node [style=control] (19) at (9.5, 0) {};
		\node [style=not] (20) at (-9.25, -1.5) {};
		\node [style=not] (21) at (-5.25, 1.5) {};
		\node [style=not] (22) at (-4.25, 1.5) {};
		\node [style=not] (23) at (-0.5, -1.5) {};
		\node [style=not] (24) at (0.25, 1.5) {};
		\node [style=not] (25) at (4.25, -1.5) {};
		\node [style=not] (26) at (5.25, -1.5) {};
		\node [style=not] (27) at (9.5, 1.5) {};
		\node [style=none] (28) at (-10, 1.5) {};
		\node [style=none] (29) at (-10, 0) {};
		\node [style=none] (30) at (-10, -1.5) {};
		\node [style=none] (31) at (10.25, 1.5) {};
		\node [style=none] (32) at (10.25, 0) {};
		\node [style=none] (33) at (10.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (27) to (19);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-6.75, 1.5) {$H$};
		\node [style=gate] (1) at (-8.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-8.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-4.25, 1.5) {$H$};
		\node [style=gate] (4) at (-2.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-2.5, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (2.25, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2.25, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (4, -1.5) {$H$};
		\node [style=gate] (9) at (8.5, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (8.5, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (6.5, -1.5) {$H$};
		\node [style=control] (12) at (-10.5, 0) {};
		\node [style=control] (13) at (-6.5, 0) {};
		\node [style=control] (14) at (-5.5, -1.5) {};
		\node [style=control] (15) at (-0.5, 0) {};
		\node [style=control] (16) at (0.25, 0) {};
		\node [style=control] (17) at (4.25, 0) {};
		\node [style=control] (18) at (5.25, 1.5) {};
		\node [style=control] (19) at (10.75, 0) {};
		\node [style=not] (20) at (-10.5, -1.5) {};
		\node [style=not] (21) at (-6.5, -1.5) {};
		\node [style=not] (22) at (-5.5, 1.5) {};
		\node [style=not] (23) at (-0.5, -1.5) {};
		\node [style=not] (24) at (0.25, 1.5) {};
		\node [style=not] (25) at (4.25, 1.5) {};
		\node [style=not] (26) at (5.25, -1.5) {};
		\node [style=not] (27) at (10.75, 1.5) {};
		\node [style=none] (28) at (-11.25, 1.5) {};
		\node [style=none] (29) at (-11.25, 0) {};
		\node [style=none] (30) at (-11.25, -1.5) {};
		\node [style=none] (31) at (11.5, 1.5) {};
		\node [style=none] (32) at (11.5, 0) {};
		\node [style=none] (33) at (11.5, -1.5) {};
		\node [style=control] (34) at (-4.5, 0) {};
		\node [style=not] (35) at (-4.5, -1.5) {};
		\node [style=control] (36) at (6.25, 0) {};
		\node [style=not] (37) at (6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (27) to (19);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw (35) to (34);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-12.75, -1.5) {$H$};
		\node [style=gate] (1) at (-2.25, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-2.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-5.5, -1.5) {$H$};
		\node [style=gate] (4) at (9.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (9.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-8.75, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-8.75, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (6.25, 1.5) {$H$};
		\node [style=gate] (9) at (2.75, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (2.75, 0) {$R_X(\text{-}\theta')$};
		\node [style=control] (12) at (-4.25, 0) {};
		\node [style=control] (13) at (-0.25, 0) {};
		\node [style=control] (14) at (-11.75, -1.5) {};
		\node [style=control] (15) at (11.5, 0) {};
		\node [style=control] (16) at (-10.75, 0) {};
		\node [style=control] (17) at (-6.75, 0) {};
		\node [style=control] (19) at (5, 0) {};
		\node [style=not] (20) at (-4.25, -1.5) {};
		\node [style=not] (21) at (-0.25, -1.5) {};
		\node [style=not] (22) at (-11.75, 1.5) {};
		\node [style=not] (23) at (11.5, 1.5) {};
		\node [style=not] (24) at (-10.75, -1.5) {};
		\node [style=not] (25) at (-6.75, -1.5) {};
		\node [style=not] (27) at (5, 1.5) {};
		\node [style=none] (28) at (-13.5, 1.5) {};
		\node [style=none] (29) at (-13.5, 0) {};
		\node [style=none] (30) at (-13.5, -1.5) {};
		\node [style=none] (31) at (14.25, 1.5) {};
		\node [style=none] (32) at (14.25, 0) {};
		\node [style=none] (33) at (14.25, -1.5) {};
		\node [style=control] (34) at (7.5, 0) {};
		\node [style=not] (35) at (7.5, 1.5) {};
		\node [style=control] (36) at (0.5, 0) {};
		\node [style=not] (37) at (0.5, 1.5) {};
		\node [style=control] (44) at (12.5, 1.5) {};
		\node [style=not] (45) at (12.5, -1.5) {};
		\node [style=gate] (49) at (13.5, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-15, -1.5) {$H$};
		\node [style=gate] (1) at (-1.75, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (2.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-5, -1.5) {$H$};
		\node [style=gate] (4) at (10.25, 1.5) {$R_X(\theta)$};
		\node [style=gate] (5) at (14.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-12.25, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-8.25, -1.5) {$R_X(\theta')$};
		\node [style=gate] (8) at (7, 1.5) {$H$};
		\node [style=gate] (9) at (-1, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (3.5, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=control] (12) at (-3.75, -1.5) {};
		\node [style=control] (13) at (0.25, -1.5) {};
		\node [style=control] (14) at (-14, -1.5) {};
		\node [style=control] (15) at (12.25, 1.5) {};
		\node [style=control] (16) at (-10.25, -1.5) {};
		\node [style=control] (17) at (-6.25, -1.5) {};
		\node [style=control] (19) at (5.75, 1.5) {};
		\node [style=not] (20) at (-3.75, 0) {};
		\node [style=not] (21) at (0.25, 0) {};
		\node [style=not] (22) at (-14, 1.5) {};
		\node [style=not] (23) at (12.25, 0) {};
		\node [style=not] (24) at (-10.25, 0) {};
		\node [style=not] (25) at (-6.25, 0) {};
		\node [style=not] (27) at (5.75, 0) {};
		\node [style=none] (28) at (-15.75, 1.5) {};
		\node [style=none] (29) at (-15.75, 0) {};
		\node [style=none] (30) at (-15.75, -1.5) {};
		\node [style=none] (31) at (18.75, 1.5) {};
		\node [style=none] (32) at (18.75, 0) {};
		\node [style=none] (33) at (18.75, -1.5) {};
		\node [style=control] (34) at (8.25, 1.5) {};
		\node [style=not] (35) at (8.25, 0) {};
		\node [style=control] (36) at (1.25, 1.5) {};
		\node [style=not] (37) at (1.25, 0) {};
		\node [style=control] (44) at (17, 1.5) {};
		\node [style=not] (45) at (17, -1.5) {};
		\node [style=gate] (49) at (18, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-15, -1.5) {$H$};
		\node [style=gate] (1) at (11, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (15, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (7.75, -1.5) {$H$};
		\node [style=gate] (4) at (-0.5, 1.5) {$R_X(\theta)$};
		\node [style=gate] (5) at (3.75, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (0.5, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (4.5, -1.5) {$R_X(\theta')$};
		\node [style=gate] (8) at (-3.75, 1.5) {$H$};
		\node [style=gate] (9) at (-11.75, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-7.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=control] (12) at (9, -1.5) {};
		\node [style=control] (13) at (13, -1.5) {};
		\node [style=control] (14) at (-14, -1.5) {};
		\node [style=control] (15) at (1.5, 1.5) {};
		\node [style=control] (16) at (2.5, -1.5) {};
		\node [style=control] (17) at (6.5, -1.5) {};
		\node [style=control] (19) at (-5, 1.5) {};
		\node [style=not] (20) at (9, 0) {};
		\node [style=not] (21) at (13, 0) {};
		\node [style=not] (22) at (-14, 1.5) {};
		\node [style=not] (23) at (1.5, 0) {};
		\node [style=not] (24) at (2.5, 0) {};
		\node [style=not] (25) at (6.5, 0) {};
		\node [style=not] (27) at (-5, 0) {};
		\node [style=none] (28) at (-15.75, 1.5) {};
		\node [style=none] (29) at (-15.75, 0) {};
		\node [style=none] (30) at (-15.75, -1.5) {};
		\node [style=none] (31) at (18.75, 1.5) {};
		\node [style=none] (32) at (18.75, 0) {};
		\node [style=none] (33) at (18.75, -1.5) {};
		\node [style=control] (34) at (-2.5, 1.5) {};
		\node [style=not] (35) at (-2.5, 0) {};
		\node [style=control] (36) at (-9.5, 1.5) {};
		\node [style=not] (37) at (-9.5, 0) {};
		\node [style=control] (44) at (17, 1.5) {};
		\node [style=not] (45) at (17, -1.5) {};
		\node [style=gate] (49) at (18, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (15.75, 1.5) {$H$};
		\node [style=gate] (1) at (11.75, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (11.75, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (8.5, -1.5) {$H$};
		\node [style=gate] (4) at (-1.75, 1.5) {$R_X(\theta)$};
		\node [style=gate] (5) at (-5.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (6.25, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2.75, -1.5) {$R_X(\theta')$};
		\node [style=gate] (8) at (-7.75, 1.5) {$H$};
		\node [style=gate] (9) at (-11.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-11.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-15.5, -1.5) {$H$};
		\node [style=control] (12) at (13.75, 0) {};
		\node [style=control] (13) at (9.75, 0) {};
		\node [style=control] (14) at (14.75, 1.5) {};
		\node [style=control] (15) at (-3.5, 1.5) {};
		\node [style=control] (16) at (4.5, -1.5) {};
		\node [style=control] (17) at (1, -1.5) {};
		\node [style=control] (19) at (-13.5, 0) {};
		\node [style=not] (20) at (13.75, -1.5) {};
		\node [style=not] (21) at (9.75, -1.5) {};
		\node [style=not] (22) at (14.75, -1.5) {};
		\node [style=not] (23) at (-3.5, 0) {};
		\node [style=not] (24) at (4.5, 0) {};
		\node [style=not] (25) at (1, 0) {};
		\node [style=not] (27) at (-13.5, 1.5) {};
		\node [style=none] (28) at (16.5, 1.5) {};
		\node [style=none] (29) at (16.5, 0) {};
		\node [style=none] (30) at (16.5, -1.5) {};
		\node [style=none] (31) at (-16.25, 1.5) {};
		\node [style=none] (32) at (-16.25, 0) {};
		\node [style=none] (33) at (-16.25, -1.5) {};
		\node [style=control] (34) at (0, 1.5) {};
		\node [style=not] (35) at (0, 0) {};
		\node [style=control] (36) at (-9, 0) {};
		\node [style=not] (37) at (-9, 1.5) {};
		\node [style=control] (44) at (-14.5, -1.5) {};
		\node [style=not] (45) at (-14.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (7.25, 1.5) {$H$};
		\node [style=gate] (1) at (9, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (9, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (4.75, -1.5) {$H$};
		\node [style=gate] (4) at (3, 1.5) {$R_X(\theta)$};
		\node [style=gate] (5) at (-1.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (2.5, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2, -1.5) {$R_X(\theta')$};
		\node [style=gate] (8) at (-3.75, 1.5) {$H$};
		\node [style=gate] (9) at (-8.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-8.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-6.25, -1.5) {$H$};
		\node [style=control] (12) at (11, 0) {};
		\node [style=control] (13) at (7, 0) {};
		\node [style=control] (14) at (6, 1.5) {};
		\node [style=control] (15) at (1, 1.5) {};
		\node [style=control] (16) at (0, -1.5) {};
		\node [style=control] (17) at (-4, -1.5) {};
		\node [style=control] (19) at (-10.5, 0) {};
		\node [style=not] (20) at (11, -1.5) {};
		\node [style=not] (21) at (7, -1.5) {};
		\node [style=not] (22) at (6, -1.5) {};
		\node [style=not] (23) at (1, 0) {};
		\node [style=not] (24) at (0, 0) {};
		\node [style=not] (25) at (-4, 0) {};
		\node [style=not] (27) at (-10.5, 1.5) {};
		\node [style=none] (28) at (11.75, 1.5) {};
		\node [style=none] (29) at (11.75, 0) {};
		\node [style=none] (30) at (11.75, -1.5) {};
		\node [style=none] (31) at (-11.25, 1.5) {};
		\node [style=none] (32) at (-11.25, 0) {};
		\node [style=none] (33) at (-11.25, -1.5) {};
		\node [style=control] (34) at (5, 1.5) {};
		\node [style=not] (35) at (5, 0) {};
		\node [style=control] (36) at (-6, 0) {};
		\node [style=not] (37) at (-6, 1.5) {};
		\node [style=control] (44) at (-5, -1.5) {};
		\node [style=not] (45) at (-5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (7.25, 1.5) {$H$};
		\node [style=gate] (1) at (9, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (9, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (1.25, -1.5) {$H$};
		\node [style=gate] (4) at (3, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (3, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (-0.25, 1.5) {$H$};
		\node [style=gate] (9) at (-8.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-8.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-6.25, -1.5) {$H$};
		\node [style=control] (12) at (11, 0) {};
		\node [style=control] (13) at (7, 0) {};
		\node [style=control] (14) at (6, 1.5) {};
		\node [style=control] (15) at (1, 0) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=control] (17) at (-4, 0) {};
		\node [style=control] (19) at (-10.5, 0) {};
		\node [style=not] (20) at (11, -1.5) {};
		\node [style=not] (21) at (7, -1.5) {};
		\node [style=not] (22) at (6, -1.5) {};
		\node [style=not] (23) at (1, 1.5) {};
		\node [style=not] (24) at (0, -1.5) {};
		\node [style=not] (25) at (-4, -1.5) {};
		\node [style=not] (27) at (-10.5, 1.5) {};
		\node [style=none] (28) at (11.75, 1.5) {};
		\node [style=none] (29) at (11.75, 0) {};
		\node [style=none] (30) at (11.75, -1.5) {};
		\node [style=none] (31) at (-11.25, 1.5) {};
		\node [style=none] (32) at (-11.25, 0) {};
		\node [style=none] (33) at (-11.25, -1.5) {};
		\node [style=control] (34) at (5, 0) {};
		\node [style=not] (35) at (5, 1.5) {};
		\node [style=control] (36) at (-6, 0) {};
		\node [style=not] (37) at (-6, 1.5) {};
		\node [style=control] (44) at (-5, -1.5) {};
		\node [style=not] (45) at (-5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (9.5, 1.5) {$H$};
		\node [style=gate] (1) at (11.25, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (11.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (1.25, 1.5) {$H$};
		\node [style=gate] (4) at (3, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (3, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (-0.25, -1.5) {$H$};
		\node [style=gate] (9) at (-10.5, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-10.5, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-8.5, -1.5) {$H$};
		\node [style=control] (12) at (13.25, 0) {};
		\node [style=control] (13) at (9.25, 0) {};
		\node [style=control] (14) at (8.25, 1.5) {};
		\node [style=control] (15) at (1, 0) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=control] (17) at (-4, 0) {};
		\node [style=control] (19) at (-12.75, 0) {};
		\node [style=not] (20) at (13.25, -1.5) {};
		\node [style=not] (21) at (9.25, -1.5) {};
		\node [style=not] (22) at (8.25, -1.5) {};
		\node [style=not] (23) at (1, -1.5) {};
		\node [style=not] (24) at (0, 1.5) {};
		\node [style=not] (25) at (-4, 1.5) {};
		\node [style=not] (27) at (-12.75, 1.5) {};
		\node [style=none] (28) at (14, 1.5) {};
		\node [style=none] (29) at (14, 0) {};
		\node [style=none] (30) at (14, -1.5) {};
		\node [style=none] (31) at (-13.5, 1.5) {};
		\node [style=none] (32) at (-13.5, 0) {};
		\node [style=none] (33) at (-13.5, -1.5) {};
		\node [style=control] (34) at (5, 0) {};
		\node [style=not] (35) at (5, -1.5) {};
		\node [style=control] (36) at (-8.25, 0) {};
		\node [style=not] (37) at (-8.25, 1.5) {};
		\node [style=none] (40) at (7.75, 1.5) {};
		\node [style=none] (41) at (5.5, 1.5) {};
		\node [style=none] (42) at (5.5, -1.5) {};
		\node [style=none] (43) at (7.75, -1.5) {};
		\node [style=control] (44) at (-7.25, -1.5) {};
		\node [style=not] (45) at (-7.25, 1.5) {};
		\node [style=none] (48) at (-6.75, -1.5) {};
		\node [style=none] (49) at (-4.5, -1.5) {};
		\node [style=none] (50) at (-4.5, 1.5) {};
		\node [style=none] (51) at (-6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (30.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw [in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw (45) to (44);
		\draw [in=180, out=0, looseness=0.75] (48.center) to (50.center);
		\draw [in=0, out=180, looseness=0.75] (49.center) to (51.center);
		\draw (41.center) to (50.center);
		\draw (42.center) to (49.center);
		\draw (51.center) to (31.center);
		\draw (48.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (11.75, 1.5) {$H$};
		\node [style=gate] (1) at (13.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (13.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (1, 1.5) {$H$};
		\node [style=gate] (4) at (5.25, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (5.25, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-3.25, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-3.25, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (1, -1.5) {$H$};
		\node [style=gate] (9) at (-11.75, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-11.75, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-9.75, -1.5) {$H$};
		\node [style=control] (12) at (15.5, 0) {};
		\node [style=control] (13) at (11.5, 0) {};
		\node [style=control] (14) at (10.5, 1.5) {};
		\node [style=control] (15) at (3.25, 0) {};
		\node [style=control] (16) at (-1.25, 0) {};
		\node [style=control] (17) at (-5.25, 0) {};
		\node [style=control] (19) at (-14, 0) {};
		\node [style=not] (20) at (15.5, -1.5) {};
		\node [style=not] (21) at (11.5, -1.5) {};
		\node [style=not] (22) at (10.5, -1.5) {};
		\node [style=not] (23) at (3.25, -1.5) {};
		\node [style=not] (24) at (-1.25, 1.5) {};
		\node [style=not] (25) at (-5.25, 1.5) {};
		\node [style=not] (27) at (-14, 1.5) {};
		\node [style=none] (28) at (16.25, 1.5) {};
		\node [style=none] (29) at (16.25, 0) {};
		\node [style=none] (30) at (16.25, -1.5) {};
		\node [style=none] (31) at (-14.75, 1.5) {};
		\node [style=none] (32) at (-14.75, 0) {};
		\node [style=none] (33) at (-14.75, -1.5) {};
		\node [style=control] (34) at (7.25, 0) {};
		\node [style=not] (35) at (7.25, -1.5) {};
		\node [style=control] (36) at (-9.5, 0) {};
		\node [style=not] (37) at (-9.5, 1.5) {};
		\node [style=control] (38) at (2.25, 1.5) {};
		\node [style=not] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (10, 1.5) {};
		\node [style=none] (41) at (7.75, 1.5) {};
		\node [style=none] (42) at (7.75, -1.5) {};
		\node [style=none] (43) at (10, -1.5) {};
		\node [style=control] (44) at (-8.5, -1.5) {};
		\node [style=not] (45) at (-8.5, 1.5) {};
		\node [style=control] (46) at (-0.25, -1.5) {};
		\node [style=not] (47) at (-0.25, 1.5) {};
		\node [style=none] (48) at (-8, -1.5) {};
		\node [style=none] (49) at (-5.75, -1.5) {};
		\node [style=none] (50) at (-5.75, 1.5) {};
		\node [style=none] (51) at (-8, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (39) to (38);
		\draw (30.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw [in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw [in=180, out=0, looseness=0.75] (48.center) to (50.center);
		\draw [in=0, out=180, looseness=0.75] (49.center) to (51.center);
		\draw (41.center) to (50.center);
		\draw (42.center) to (49.center);
		\draw (51.center) to (31.center);
		\draw (48.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (9.75, 1.5) {$H$};
		\node [style=gate] (1) at (11.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (11.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (4, 1.5) {$H$};
		\node [style=gate] (4) at (2.25, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (2.25, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2.5, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2.5, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (-4.25, -1.5) {$H$};
		\node [style=gate] (9) at (-12, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-12, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-10, -1.5) {$H$};
		\node [style=control] (12) at (13.5, 0) {};
		\node [style=control] (13) at (9.5, 0) {};
		\node [style=control] (14) at (8.5, 1.5) {};
		\node [style=control] (15) at (0.25, 0) {};
		\node [style=control] (16) at (-0.5, 0) {};
		\node [style=control] (17) at (-4.5, 0) {};
		\node [style=control] (19) at (-14.25, 0) {};
		\node [style=not] (20) at (13.5, -1.5) {};
		\node [style=not] (21) at (9.5, -1.5) {};
		\node [style=not] (22) at (8.5, -1.5) {};
		\node [style=not] (23) at (0.25, -1.5) {};
		\node [style=not] (24) at (-0.5, 1.5) {};
		\node [style=not] (25) at (-4.5, 1.5) {};
		\node [style=not] (27) at (-14.25, 1.5) {};
		\node [style=none] (28) at (14.25, 1.5) {};
		\node [style=none] (29) at (14.25, 0) {};
		\node [style=none] (30) at (14.25, -1.5) {};
		\node [style=none] (31) at (-15, 1.5) {};
		\node [style=none] (32) at (-15, 0) {};
		\node [style=none] (33) at (-15, -1.5) {};
		\node [style=control] (34) at (4.25, 0) {};
		\node [style=not] (35) at (4.25, -1.5) {};
		\node [style=control] (36) at (-9.75, 0) {};
		\node [style=not] (37) at (-9.75, 1.5) {};
		\node [style=control] (38) at (5.25, 1.5) {};
		\node [style=not] (39) at (5.25, -1.5) {};
		\node [style=none] (40) at (8, 1.5) {};
		\node [style=none] (41) at (5.75, 1.5) {};
		\node [style=none] (42) at (5.75, -1.5) {};
		\node [style=none] (43) at (8, -1.5) {};
		\node [style=control] (44) at (-8.75, -1.5) {};
		\node [style=not] (45) at (-8.75, 1.5) {};
		\node [style=control] (46) at (-5.5, -1.5) {};
		\node [style=not] (47) at (-5.5, 1.5) {};
		\node [style=none] (48) at (-8.25, -1.5) {};
		\node [style=none] (49) at (-6, -1.5) {};
		\node [style=none] (50) at (-6, 1.5) {};
		\node [style=none] (51) at (-8.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (39) to (38);
		\draw (30.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw [in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw [in=180, out=0, looseness=0.75] (48.center) to (50.center);
		\draw [in=0, out=180, looseness=0.75] (49.center) to (51.center);
		\draw (41.center) to (50.center);
		\draw (42.center) to (49.center);
		\draw (51.center) to (31.center);
		\draw (48.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-10.5, 1.5) {$H$};
		\node [style=gate] (1) at (-12.25, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-12.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-4.75, 1.5) {$H$};
		\node [style=gate] (4) at (-3, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-3, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (1.75, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (1.75, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (3.5, -1.5) {$H$};
		\node [style=gate] (9) at (11.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (11.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (9.25, -1.5) {$H$};
		\node [style=control] (12) at (-14.25, 0) {};
		\node [style=control] (13) at (-10.25, 0) {};
		\node [style=control] (14) at (-9.25, 1.5) {};
		\node [style=control] (15) at (-1, 0) {};
		\node [style=control] (16) at (-0.25, 0) {};
		\node [style=control] (17) at (3.75, 0) {};
		\node [style=control] (19) at (13.5, 0) {};
		\node [style=not] (20) at (-14.25, -1.5) {};
		\node [style=not] (21) at (-10.25, -1.5) {};
		\node [style=not] (22) at (-9.25, -1.5) {};
		\node [style=not] (23) at (-1, -1.5) {};
		\node [style=not] (24) at (-0.25, 1.5) {};
		\node [style=not] (25) at (3.75, 1.5) {};
		\node [style=not] (27) at (13.5, 1.5) {};
		\node [style=none] (28) at (-15, 1.5) {};
		\node [style=none] (29) at (-15, 0) {};
		\node [style=none] (30) at (-15, -1.5) {};
		\node [style=none] (31) at (14.25, 1.5) {};
		\node [style=none] (32) at (14.25, 0) {};
		\node [style=none] (33) at (14.25, -1.5) {};
		\node [style=control] (34) at (-5, 0) {};
		\node [style=not] (35) at (-5, -1.5) {};
		\node [style=control] (36) at (9, 0) {};
		\node [style=not] (37) at (9, 1.5) {};
		\node [style=control] (38) at (-6, 1.5) {};
		\node [style=not] (39) at (-6, -1.5) {};
		\node [style=none] (40) at (-8.75, 1.5) {};
		\node [style=none] (41) at (-6.5, 1.5) {};
		\node [style=none] (42) at (-6.5, -1.5) {};
		\node [style=none] (43) at (-8.75, -1.5) {};
		\node [style=control] (44) at (8, -1.5) {};
		\node [style=not] (45) at (8, 1.5) {};
		\node [style=control] (46) at (4.75, -1.5) {};
		\node [style=not] (47) at (4.75, 1.5) {};
		\node [style=none] (48) at (7.5, -1.5) {};
		\node [style=none] (49) at (5.25, -1.5) {};
		\node [style=none] (50) at (5.25, 1.5) {};
		\node [style=none] (51) at (7.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (39) to (38);
		\draw (30.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw [in=0, out=180, looseness=0.75] (41.center) to (43.center);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw [in=0, out=-180, looseness=0.75] (48.center) to (50.center);
		\draw [in=-180, out=0, looseness=0.75] (49.center) to (51.center);
		\draw (41.center) to (50.center);
		\draw (42.center) to (49.center);
		\draw (51.center) to (31.center);
		\draw (48.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (7, 1.5) {$H$};
		\node [style=gate] (1) at (8.75, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (8.75, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (4.5, 1.5) {$H$};
		\node [style=gate] (4) at (2.75, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (2.75, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (-3.75, -1.5) {$H$};
		\node [style=gate] (9) at (-8.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-8.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-6.25, -1.5) {$H$};
		\node [style=control] (12) at (10.75, 0) {};
		\node [style=control] (13) at (6.75, 0) {};
		\node [style=control] (14) at (5.75, -1.5) {};
		\node [style=control] (15) at (0.75, 0) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=control] (17) at (-4, 0) {};
		\node [style=control] (18) at (-5, 1.5) {};
		\node [style=control] (19) at (-10.5, 0) {};
		\node [style=not] (20) at (10.75, -1.5) {};
		\node [style=not] (21) at (6.75, -1.5) {};
		\node [style=not] (22) at (5.75, 1.5) {};
		\node [style=not] (23) at (0.75, -1.5) {};
		\node [style=not] (24) at (0, 1.5) {};
		\node [style=not] (25) at (-4, 1.5) {};
		\node [style=not] (26) at (-5, -1.5) {};
		\node [style=not] (27) at (-10.5, 1.5) {};
		\node [style=none] (28) at (11.5, 1.5) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (11.5, -1.5) {};
		\node [style=none] (31) at (-11.25, 1.5) {};
		\node [style=none] (32) at (-11.25, 0) {};
		\node [style=none] (33) at (-11.25, -1.5) {};
		\node [style=control] (34) at (4.75, 0) {};
		\node [style=not] (35) at (4.75, -1.5) {};
		\node [style=control] (36) at (-6, 0) {};
		\node [style=not] (37) at (-6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (27) to (19);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw (35) to (34);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (6.75, 1.5) {$H$};
		\node [style=gate] (1) at (7.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (7.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (3.25, 1.5) {$H$};
		\node [style=gate] (4) at (2.75, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (2.75, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (-2.75, -1.5) {$H$};
		\node [style=gate] (9) at (-7, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-7, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-6.25, -1.5) {$H$};
		\node [style=control] (12) at (9.5, 0) {};
		\node [style=control] (13) at (5.5, 0) {};
		\node [style=control] (14) at (4.5, -1.5) {};
		\node [style=control] (15) at (0.75, 0) {};
		\node [style=control] (16) at (0, 0) {};
		\node [style=control] (17) at (-4, 0) {};
		\node [style=control] (18) at (-5, 1.5) {};
		\node [style=control] (19) at (-9.25, 0) {};
		\node [style=not] (20) at (9.5, -1.5) {};
		\node [style=not] (21) at (5.5, 1.5) {};
		\node [style=not] (22) at (4.5, 1.5) {};
		\node [style=not] (23) at (0.75, -1.5) {};
		\node [style=not] (24) at (0, 1.5) {};
		\node [style=not] (25) at (-4, -1.5) {};
		\node [style=not] (26) at (-5, -1.5) {};
		\node [style=not] (27) at (-9.25, 1.5) {};
		\node [style=none] (28) at (10.25, 1.5) {};
		\node [style=none] (29) at (10.25, 0) {};
		\node [style=none] (30) at (10.25, -1.5) {};
		\node [style=none] (31) at (-10, 1.5) {};
		\node [style=none] (32) at (-10, 0) {};
		\node [style=none] (33) at (-10, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (27) to (19);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-10.25, 1.5) {$H$};
		\node [style=gate] (1) at (-12, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-12, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (0.5, 1.5) {$H$};
		\node [style=gate] (4) at (-3.75, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-3.75, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (4.75, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (4.75, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (0.5, -1.5) {$H$};
		\node [style=gate] (9) at (13.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (13.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (11.25, -1.5) {$H$};
		\node [style=control] (12) at (-14, 0) {};
		\node [style=control] (13) at (-10, 0) {};
		\node [style=control] (14) at (-9, 1.5) {};
		\node [style=control] (15) at (-1.75, 0) {};
		\node [style=control] (16) at (2.75, 0) {};
		\node [style=control] (17) at (6.75, 0) {};
		\node [style=control] (19) at (15.5, 0) {};
		\node [style=not] (20) at (-14, -1.5) {};
		\node [style=not] (21) at (-10, -1.5) {};
		\node [style=not] (22) at (-9, -1.5) {};
		\node [style=not] (23) at (-1.75, -1.5) {};
		\node [style=not] (24) at (2.75, 1.5) {};
		\node [style=not] (25) at (6.75, 1.5) {};
		\node [style=not] (27) at (15.5, 1.5) {};
		\node [style=none] (28) at (-14.75, 1.5) {};
		\node [style=none] (29) at (-14.75, 0) {};
		\node [style=none] (30) at (-14.75, -1.5) {};
		\node [style=none] (31) at (16.25, 1.5) {};
		\node [style=none] (32) at (16.25, 0) {};
		\node [style=none] (33) at (16.25, -1.5) {};
		\node [style=control] (34) at (-5.75, 0) {};
		\node [style=not] (35) at (-5.75, -1.5) {};
		\node [style=control] (36) at (11, 0) {};
		\node [style=not] (37) at (11, 1.5) {};
		\node [style=control] (38) at (-0.75, 1.5) {};
		\node [style=not] (39) at (-0.75, -1.5) {};
		\node [style=none] (40) at (-8.5, 1.5) {};
		\node [style=none] (41) at (-6.25, 1.5) {};
		\node [style=none] (42) at (-6.25, -1.5) {};
		\node [style=none] (43) at (-8.5, -1.5) {};
		\node [style=control] (44) at (10, -1.5) {};
		\node [style=not] (45) at (10, 1.5) {};
		\node [style=control] (46) at (1.75, -1.5) {};
		\node [style=not] (47) at (1.75, 1.5) {};
		\node [style=none] (48) at (9.5, -1.5) {};
		\node [style=none] (49) at (7.25, -1.5) {};
		\node [style=none] (50) at (7.25, 1.5) {};
		\node [style=none] (51) at (9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (39) to (38);
		\draw (30.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw [in=0, out=180, looseness=0.75] (41.center) to (43.center);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw [in=0, out=-180, looseness=0.75] (48.center) to (50.center);
		\draw [in=-180, out=0, looseness=0.75] (49.center) to (51.center);
		\draw (41.center) to (50.center);
		\draw (42.center) to (49.center);
		\draw (51.center) to (31.center);
		\draw (48.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-9, 1.5) {$H$};
		\node [style=gate] (1) at (-10.75, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-10.75, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-0.75, 1.5) {$H$};
		\node [style=gate] (4) at (-2.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-2.5, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (2.5, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2.5, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (0.75, -1.5) {$H$};
		\node [style=gate] (9) at (11, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (11, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (9, -1.5) {$H$};
		\node [style=control] (12) at (-12.75, 0) {};
		\node [style=control] (13) at (-8.75, 0) {};
		\node [style=control] (14) at (-7.75, 1.5) {};
		\node [style=control] (15) at (-0.5, 0) {};
		\node [style=control] (16) at (0.5, 0) {};
		\node [style=control] (17) at (4.5, 0) {};
		\node [style=control] (19) at (13.25, 0) {};
		\node [style=not] (20) at (-12.75, -1.5) {};
		\node [style=not] (21) at (-8.75, -1.5) {};
		\node [style=not] (22) at (-7.75, -1.5) {};
		\node [style=not] (23) at (-0.5, -1.5) {};
		\node [style=not] (24) at (0.5, 1.5) {};
		\node [style=not] (25) at (4.5, 1.5) {};
		\node [style=not] (27) at (13.25, 1.5) {};
		\node [style=none] (28) at (-13.5, 1.5) {};
		\node [style=none] (29) at (-13.5, 0) {};
		\node [style=none] (30) at (-13.5, -1.5) {};
		\node [style=none] (31) at (14, 1.5) {};
		\node [style=none] (32) at (14, 0) {};
		\node [style=none] (33) at (14, -1.5) {};
		\node [style=control] (34) at (-4.5, 0) {};
		\node [style=not] (35) at (-4.5, -1.5) {};
		\node [style=control] (36) at (8.75, 0) {};
		\node [style=not] (37) at (8.75, 1.5) {};
		\node [style=none] (40) at (-7.25, 1.5) {};
		\node [style=none] (41) at (-5, 1.5) {};
		\node [style=none] (42) at (-5, -1.5) {};
		\node [style=none] (43) at (-7.25, -1.5) {};
		\node [style=control] (44) at (7.75, -1.5) {};
		\node [style=not] (45) at (7.75, 1.5) {};
		\node [style=none] (48) at (7.25, -1.5) {};
		\node [style=none] (49) at (5, -1.5) {};
		\node [style=none] (50) at (5, 1.5) {};
		\node [style=none] (51) at (7.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (30.center) to (43.center);
		\draw (28.center) to (40.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw [in=0, out=180, looseness=0.75] (41.center) to (43.center);
		\draw (45) to (44);
		\draw [in=0, out=-180, looseness=0.75] (48.center) to (50.center);
		\draw [in=-180, out=0, looseness=0.75] (49.center) to (51.center);
		\draw (41.center) to (50.center);
		\draw (42.center) to (49.center);
		\draw (51.center) to (31.center);
		\draw (48.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-6.75, 1.5) {$H$};
		\node [style=gate] (1) at (-8.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-8.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-0.75, -1.5) {$H$};
		\node [style=gate] (4) at (-2.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-2.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (2.5, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2.5, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (0.75, 1.5) {$H$};
		\node [style=gate] (9) at (8.75, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (8.75, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (6.75, -1.5) {$H$};
		\node [style=control] (12) at (-10.5, 0) {};
		\node [style=control] (13) at (-6.5, 0) {};
		\node [style=control] (14) at (-5.5, 1.5) {};
		\node [style=control] (15) at (-0.5, 0) {};
		\node [style=control] (16) at (0.5, 0) {};
		\node [style=control] (17) at (4.5, 0) {};
		\node [style=control] (19) at (11, 0) {};
		\node [style=not] (20) at (-10.5, -1.5) {};
		\node [style=not] (21) at (-6.5, -1.5) {};
		\node [style=not] (22) at (-5.5, -1.5) {};
		\node [style=not] (23) at (-0.5, 1.5) {};
		\node [style=not] (24) at (0.5, -1.5) {};
		\node [style=not] (25) at (4.5, -1.5) {};
		\node [style=not] (27) at (11, 1.5) {};
		\node [style=none] (28) at (-11.25, 1.5) {};
		\node [style=none] (29) at (-11.25, 0) {};
		\node [style=none] (30) at (-11.25, -1.5) {};
		\node [style=none] (31) at (11.75, 1.5) {};
		\node [style=none] (32) at (11.75, 0) {};
		\node [style=none] (33) at (11.75, -1.5) {};
		\node [style=control] (34) at (-4.5, 0) {};
		\node [style=not] (35) at (-4.5, 1.5) {};
		\node [style=control] (36) at (6.5, 0) {};
		\node [style=not] (37) at (6.5, 1.5) {};
		\node [style=control] (44) at (5.5, -1.5) {};
		\node [style=not] (45) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-6.75, 1.5) {$H$};
		\node [style=gate] (1) at (-8.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-8.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-4.25, -1.5) {$H$};
		\node [style=gate] (4) at (-2.5, 1.5) {$R_X(\theta)$};
		\node [style=gate] (5) at (2, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2.5, -1.5) {$R_X(\theta')$};
		\node [style=gate] (8) at (4.25, 1.5) {$H$};
		\node [style=gate] (9) at (8.75, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (8.75, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (6.75, -1.5) {$H$};
		\node [style=control] (12) at (-10.5, 0) {};
		\node [style=control] (13) at (-6.5, 0) {};
		\node [style=control] (14) at (-5.5, 1.5) {};
		\node [style=control] (15) at (-0.5, 1.5) {};
		\node [style=control] (16) at (0.5, -1.5) {};
		\node [style=control] (17) at (4.5, -1.5) {};
		\node [style=control] (19) at (11, 0) {};
		\node [style=not] (20) at (-10.5, -1.5) {};
		\node [style=not] (21) at (-6.5, -1.5) {};
		\node [style=not] (22) at (-5.5, -1.5) {};
		\node [style=not] (23) at (-0.5, 0) {};
		\node [style=not] (24) at (0.5, 0) {};
		\node [style=not] (25) at (4.5, 0) {};
		\node [style=not] (27) at (11, 1.5) {};
		\node [style=none] (28) at (-11.25, 1.5) {};
		\node [style=none] (29) at (-11.25, 0) {};
		\node [style=none] (30) at (-11.25, -1.5) {};
		\node [style=none] (31) at (11.75, 1.5) {};
		\node [style=none] (32) at (11.75, 0) {};
		\node [style=none] (33) at (11.75, -1.5) {};
		\node [style=control] (34) at (-4.5, 1.5) {};
		\node [style=not] (35) at (-4.5, 0) {};
		\node [style=control] (36) at (6.5, 0) {};
		\node [style=not] (37) at (6.5, 1.5) {};
		\node [style=control] (44) at (5.5, -1.5) {};
		\node [style=not] (45) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-15.5, 1.5) {$H$};
		\node [style=gate] (1) at (-11.5, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-11.5, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-8.25, -1.5) {$H$};
		\node [style=gate] (4) at (2, 1.5) {$R_X(\theta)$};
		\node [style=gate] (5) at (5.75, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-6, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2.5, -1.5) {$R_X(\theta')$};
		\node [style=gate] (8) at (8, 1.5) {$H$};
		\node [style=gate] (9) at (11.5, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (11.5, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (15.75, -1.5) {$H$};
		\node [style=control] (12) at (-13.5, 0) {};
		\node [style=control] (13) at (-9.5, 0) {};
		\node [style=control] (14) at (-14.5, 1.5) {};
		\node [style=control] (15) at (3.75, 1.5) {};
		\node [style=control] (16) at (-4.25, -1.5) {};
		\node [style=control] (17) at (-0.75, -1.5) {};
		\node [style=control] (19) at (13.75, 0) {};
		\node [style=not] (20) at (-13.5, -1.5) {};
		\node [style=not] (21) at (-9.5, -1.5) {};
		\node [style=not] (22) at (-14.5, -1.5) {};
		\node [style=not] (23) at (3.75, 0) {};
		\node [style=not] (24) at (-4.25, 0) {};
		\node [style=not] (25) at (-0.75, 0) {};
		\node [style=not] (27) at (13.75, 1.5) {};
		\node [style=none] (28) at (-16.25, 1.5) {};
		\node [style=none] (29) at (-16.25, 0) {};
		\node [style=none] (30) at (-16.25, -1.5) {};
		\node [style=none] (31) at (16.5, 1.5) {};
		\node [style=none] (32) at (16.5, 0) {};
		\node [style=none] (33) at (16.5, -1.5) {};
		\node [style=control] (34) at (0.25, 1.5) {};
		\node [style=not] (35) at (0.25, 0) {};
		\node [style=control] (36) at (9.25, 0) {};
		\node [style=not] (37) at (9.25, 1.5) {};
		\node [style=control] (44) at (14.75, -1.5) {};
		\node [style=not] (45) at (14.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-12.75, 1.5) {$H$};
		\node [style=gate] (1) at (-8.75, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-8.75, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-5.5, -1.5) {$H$};
		\node [style=gate] (4) at (2.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (2.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-2.25, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-2.25, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (5.75, 1.5) {$H$};
		\node [style=gate] (9) at (9.25, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (9.25, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (13.5, -1.5) {$H$};
		\node [style=control] (12) at (-10.75, 0) {};
		\node [style=control] (13) at (-6.75, 0) {};
		\node [style=control] (14) at (-11.75, 1.5) {};
		\node [style=control] (15) at (4.5, 0) {};
		\node [style=control] (16) at (-4.25, 0) {};
		\node [style=control] (17) at (-0.25, 0) {};
		\node [style=control] (19) at (11.5, 0) {};
		\node [style=not] (20) at (-10.75, -1.5) {};
		\node [style=not] (21) at (-6.75, -1.5) {};
		\node [style=not] (22) at (-11.75, -1.5) {};
		\node [style=not] (23) at (4.5, 1.5) {};
		\node [style=not] (24) at (-4.25, -1.5) {};
		\node [style=not] (25) at (-0.25, -1.5) {};
		\node [style=not] (27) at (11.5, 1.5) {};
		\node [style=none] (28) at (-13.5, 1.5) {};
		\node [style=none] (29) at (-13.5, 0) {};
		\node [style=none] (30) at (-13.5, -1.5) {};
		\node [style=none] (31) at (14.25, 1.5) {};
		\node [style=none] (32) at (14.25, 0) {};
		\node [style=none] (33) at (14.25, -1.5) {};
		\node [style=control] (34) at (0.5, 0) {};
		\node [style=not] (35) at (0.5, 1.5) {};
		\node [style=control] (36) at (7, 0) {};
		\node [style=not] (37) at (7, 1.5) {};
		\node [style=control] (44) at (12.5, -1.5) {};
		\node [style=not] (45) at (12.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-o/step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-14.25, 1.5) {$H$};
		\node [style=gate] (1) at (-2.25, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-2.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-5.5, -1.5) {$H$};
		\node [style=gate] (4) at (9.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (9.5, 1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-8.75, -1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-8.75, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (6.25, 1.5) {$H$};
		\node [style=gate] (9) at (2.75, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (2.75, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (15, -1.5) {$H$};
		\node [style=control] (12) at (-4.25, 0) {};
		\node [style=control] (13) at (-0.25, 0) {};
		\node [style=control] (14) at (-13.25, 1.5) {};
		\node [style=control] (15) at (11.5, 0) {};
		\node [style=control] (16) at (-10.75, 0) {};
		\node [style=control] (17) at (-6.75, 0) {};
		\node [style=control] (19) at (5, 0) {};
		\node [style=not] (20) at (-4.25, -1.5) {};
		\node [style=not] (21) at (-0.25, -1.5) {};
		\node [style=not] (22) at (-13.25, -1.5) {};
		\node [style=not] (23) at (11.5, 1.5) {};
		\node [style=not] (24) at (-10.75, -1.5) {};
		\node [style=not] (25) at (-6.75, -1.5) {};
		\node [style=not] (27) at (5, 1.5) {};
		\node [style=none] (28) at (-15, 1.5) {};
		\node [style=none] (29) at (-15, 0) {};
		\node [style=none] (30) at (-15, -1.5) {};
		\node [style=none] (31) at (15.75, 1.5) {};
		\node [style=none] (32) at (15.75, 0) {};
		\node [style=none] (33) at (15.75, -1.5) {};
		\node [style=control] (34) at (7.5, 0) {};
		\node [style=not] (35) at (7.5, 1.5) {};
		\node [style=control] (36) at (0.5, 0) {};
		\node [style=not] (37) at (0.5, 1.5) {};
		\node [style=control] (44) at (14, -1.5) {};
		\node [style=not] (45) at (14, 1.5) {};
		\node [style=gate] (46) at (-12, -1.5) {$H$};
		\node [style=gate] (47) at (0.75, -1.5) {$H$};
		\node [style=gate] (48) at (-0.5, 1.5) {$H$};
		\node [style=gate] (49) at (12.75, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (27) to (19);
		\draw (29.center) to (32.center);
		\draw (35) to (34);
		\draw (36) to (37);
		\draw (45) to (44);
		\draw (28.center) to (31.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$C_2$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (1, 0.25) {$\vdots$};
		\node [style=none] (14) at (2.5, 0.25) {$\vdots$};
		\node [style=none, font={\scriptsize}] (16) at (3, 0) {$q$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (0.25, 0) {$C_1$};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (28) at (-0.5, 0.25) {$\vdots$};
		\node [style=none, font={\scriptsize}] (29) at (-1, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/f-swapped-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-5.5, 1.25) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-5.75, -0.25) {};
		\node [style=none] (8) at (-5.5, -1.25) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=none] (14) at (-5.75, 0.25) {};
		\node [style=none] (15) at (-5.75, -1.25) {};
		\node [style=none] (16) at (-5.5, 1) {$\vdots$};
		\node [style=none, font={\scriptsize}] (17) at (-0.5, -0.75) {$n$};
		\node [style=none] (18) at (-5.5, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (19) at (-6, -0.75) {$p$};
		\node [style=none] (20) at (-1.25, 1) {$\vdots$};
		\node [style=none] (21) at (-2.5, -0.5) {$\vdots$};
		\node [style=none] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-2.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -1.5) {};
		\node [style=none] (26) at (-1.75, -0.75) {$C$};
		\node [style=none] (29) at (-1.25, -0.25) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-1.25, -1.25) {};
		\node [style=none] (32) at (-0.75, -1.25) {};
		\node [style=none] (33) at (-1, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (34) at (-6, 0.75) {$m$};
		\node [style=none] (35) at (0.25, 0) {$=$};
		\node [style=none] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (2.75, 1.5) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.25, 0.75) {$C$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (1.75, 1.25) {};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (1.75, 0.25) {};
		\node [style=none] (47) at (1.5, 1) {$\vdots$};
		\node [style=none, font={\scriptsize}] (48) at (6.5, -0.75) {$n$};
		\node [style=none] (53) at (6.25, 1.25) {};
		\node [style=none] (54) at (6.25, -0.25) {};
		\node [style=none] (55) at (2.75, 1.25) {};
		\node [style=none] (56) at (1.25, -0.25) {};
		\node [style=none] (61) at (6.25, 0.25) {};
		\node [style=none] (62) at (6.25, -1.25) {};
		\node [style=none] (63) at (2.75, 0.25) {};
		\node [style=none] (64) at (1.25, -1.25) {};
		\node [style=none] (65) at (3, 1) {$\vdots$};
		\node [style=none, font={\scriptsize}] (66) at (1, 0.75) {$m$};
		\node [style=none] (67) at (1.5, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (68) at (1, -0.75) {$p$};
		\node [style=none] (69) at (6, 1) {$\vdots$};
		\node [style=none] (70) at (6, -0.5) {$\vdots$};
		\node [style=none] (71) at (3, -0.25) {};
		\node [style=none] (72) at (6, -0.25) {};
		\node [style=none] (73) at (3, 1.25) {};
		\node [style=none] (74) at (6, 1.25) {};
		\node [style=none] (75) at (3, -1.25) {};
		\node [style=none] (76) at (6, -1.25) {};
		\node [style=none] (77) at (3, 0.25) {};
		\node [style=none] (78) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [in=180, out=0, looseness=0.75] (10.center) to (9.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (8.center) to (11.center);
		\draw (6.center) to (2.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (0.center);
		\draw (15.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (1.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (3.center) to (4.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0, looseness=0.75] (77.center) to (76.center);
		\draw [in=180, out=0, looseness=0.75] (73.center) to (72.center);
		\draw [in=-180, out=0, looseness=0.75] (71.center) to (74.center);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (78.center);
		\draw (74.center) to (53.center);
		\draw (78.center) to (61.center);
		\draw (72.center) to (54.center);
		\draw (76.center) to (62.center);
		\draw (64.center) to (75.center);
		\draw (56.center) to (71.center);
		\draw (77.center) to (63.center);
		\draw (44.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (55.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$C_1$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (0.75, 0.25) {$\vdots$};
		\node [style=none, font={\scriptsize}] (15) at (1.25, 0) {$n$};
		\node [style=none, font={\scriptsize}] (16) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (1.5, 0) {$C_2$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (2.25, 0.25) {$\vdots$};
		\node [style=none, font={\scriptsize}] (15) at (0.25, 0) {$p$};
		\node [style=none, font={\scriptsize}] (16) at (2.75, 0) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/idid.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/swap-n-m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=none] (18) at (-2.25, 1) {$\vdots$};
		\node [style=none, font={\scriptsize}] (19) at (-2.75, -0.75) {$n$};
		\node [style=none] (20) at (-2.25, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (21) at (-2.75, 0.75) {$m$};
		\node [style=none] (22) at (1.25, 1) {$\vdots$};
		\node [style=none] (23) at (1.25, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (5.center);
		\draw [style=new] (1.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (2.center);
		\draw [style=new] (8.center) to (2.center);
		\draw [style=new] (9.center) to (0.center);
		\draw [style=new] (13.center) to (14.center);
		\draw [style=new] (11.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [style=new] (16.center) to (12.center);
		\draw [style=new] (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/swapswap.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (4.5, -1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (21) at (5.5, 1) {};
		\node [style=none] (22) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw [style=new] (19.center) to (21.center);
		\draw [style=new] (17.center) to (22.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (19.center) to (16.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (18.center);
		\draw [style=new] (6.center) to (18.center);
		\draw [style=new] (4.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/tensor-comm-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3.5, -0.75) {$C_2$};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4.5, -1.25) {};
		\node [style=none] (8) at (-4, -1.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-4.25, -0.5) {$\vdots$};
		\node [style=none] (14) at (-1.25, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (15) at (-4.75, -0.75) {$p$};
		\node [style=none, font={\scriptsize}] (16) at (-0.75, -0.75) {$q$};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-2, 0.75) {$C_1$};
		\node [style=none] (22) at (-4.5, 1.25) {};
		\node [style=none] (23) at (-2.5, 1.25) {};
		\node [style=none] (24) at (-4.5, 0.25) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-4.25, 1) {$\vdots$};
		\node [style=none] (31) at (-1.25, 1) {$\vdots$};
		\node [style=none, font={\scriptsize}] (32) at (-0.75, 0.75) {$n$};
		\node [style=none, font={\scriptsize}] (33) at (-4.75, 0.75) {$m$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (3, -1.5) {};
		\node [style=none] (38) at (4, -1.5) {};
		\node [style=none] (39) at (3.5, -0.75) {$C_2$};
		\node [style=none] (40) at (1, -0.25) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (1, -1.25) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (4, -0.25) {};
		\node [style=none] (45) at (4.5, -0.25) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (47) at (4.5, -1.25) {};
		\node [style=none] (48) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (49) at (4.25, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (50) at (0.75, -0.75) {$p$};
		\node [style=none, font={\scriptsize}] (51) at (4.75, -0.75) {$q$};
		\node [style=none] (52) at (1.5, 1.5) {};
		\node [style=none] (53) at (2.5, 1.5) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (2.5, 0) {};
		\node [style=none] (56) at (2, 0.75) {$C_1$};
		\node [style=none] (57) at (1, 1.25) {};
		\node [style=none] (58) at (1.5, 1.25) {};
		\node [style=none] (59) at (1, 0.25) {};
		\node [style=none] (60) at (1.5, 0.25) {};
		\node [style=none] (61) at (2.5, 1.25) {};
		\node [style=none] (62) at (4.5, 1.25) {};
		\node [style=none] (63) at (2.5, 0.25) {};
		\node [style=none] (64) at (4.5, 0.25) {};
		\node [style=none] (65) at (1.25, 1) {$\vdots$};
		\node [style=none] (66) at (4.25, 1) {$\vdots$};
		\node [style=none, font={\scriptsize}] (67) at (4.75, 0.75) {$n$};
		\node [style=none, font={\scriptsize}] (68) at (0.75, 0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (0, -0.75) {$C_2$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {$\vdots$};
		\node [style=none] (14) at (0.75, -0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (15) at (-1.25, -0.75) {$p$};
		\node [style=none, font={\scriptsize}] (16) at (1.25, -0.75) {$q$};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0, 1) {$C_1$};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (31) at (0.75, 1.25) {$\vdots$};
		\node [style=none, font={\scriptsize}] (32) at (1.25, 1) {$n$};
		\node [style=none, font={\scriptsize}] (33) at (-1.25, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOT12CNOT21CNOT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=control] (19) at (-1, 0.75) {};
		\node [style=not] (20) at (-1, -0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=control] (23) at (0, -0.75) {};
		\node [style=not] (24) at (0, 0.75) {};
		\node [style=void] (25) at (-1.75, 1.5) {};
		\node [style=void] (26) at (-1.75, -1.5) {};
		\node [style=control] (27) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOT12CNOT21CNOT12_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=control] (19) at (-1, 0.75) {};
		\node [style=not] (20) at (-1, -0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=control] (23) at (0, -0.75) {};
		\node [style=not] (24) at (0, 0.75) {};
		\node [style=control] (27) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (19) to (20);
		\draw (23) to (24);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOT12CNOT23CNOT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=control] (21) at (-1, 1.5) {};
		\node [style=control] (22) at (1, 1.5) {};
		\node [style=control] (23) at (0, 0) {};
		\node [style=not] (24) at (1, 0) {};
		\node [style=not] (25) at (0, -1.5) {};
		\node [style=not] (26) at (-1, 0) {};
		\node [style=void] (27) at (-1.75, 1.5) {};
		\node [style=void] (28) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (21) to (26);
		\draw (23) to (25);
		\draw (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOT13CNOT23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=control] (19) at (-0.5, 1.5) {};
		\node [style=control] (20) at (0.5, 0) {};
		\node [style=not] (21) at (0.5, -1.5) {};
		\node [style=not] (22) at (-0.5, -1.5) {};
		\node [style=void] (23) at (-1.25, 1.5) {};
		\node [style=void] (24) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (19) to (22);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CNOTPphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=control] (16) at (-1.25, 0.75) {};
		\node [style=not] (17) at (-1.25, -0.75) {};
		\node [style=control] (18) at (1.25, 0.75) {};
		\node [style=not] (19) at (1.25, -0.75) {};
		\node [style=gate] (20) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (21) at (-2, 1.5) {};
		\node [style=void] (22) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (16) to (17);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=not] (4) at (0.25, -0.75) {};
		\node [style=not] (5) at (3.75, -0.75) {};
		\node [style=control] (6) at (3.75, 0.75) {};
		\node [style=control] (7) at (0.25, 0.75) {};
		\node [style=gate] (8) at (-1.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (9) at (-1.25, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (10) at (2, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=void] (11) at (-2.5, 0.75) {};
		\node [style=void] (12) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (6) to (5);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/H2CNOTH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (19) at (1, -0.75) {$H$};
		\node [style=control] (20) at (0, 0.75) {};
		\node [style=not] (21) at (0, -0.75) {};
		\node [style=gate] (22) at (-1, -0.75) {$H$};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=void] (27) at (-1.75, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/Mstar-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=none] (1) at (5, -1.5) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (25) at (-5, 1.5) {};
		\node [style=none] (26) at (5, 1.5) {};
		\node [style=control] (27) at (-3.5, 1.5) {};
		\node [style=control] (28) at (-1.25, 1.5) {};
		\node [style=control] (29) at (1.25, 1.5) {};
		\node [style=control] (30) at (3.5, 1.5) {};
		\node [style=control] (31) at (1.25, 0) {};
		\node [style=control] (32) at (-1.25, 0) {};
		\node [style=control] (33) at (-3.5, -1.5) {};
		\node [style=control] (34) at (3.5, -1.5) {};
		\node [style=gate] (35) at (-3.5, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (36) at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (37) at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (38) at (3.5, 0) {$R_X(\gamma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (35) to (33);
		\draw (32) to (36);
		\draw (31) to (37);
		\draw (38) to (34);
		\draw [style=etc] (27) to (35);
		\draw [style=etc] (28) to (32);
		\draw [style=etc] (29) to (31);
		\draw [style=etc] (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/Mstar-right-simp-primes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta'_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta'_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta'_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta'_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta'_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta'_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta'_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta'_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/Mstar-right-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (8.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/Mstar-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.425, 0) {};
		\node [style=none] (1) at (10.25, 0) {};
		\node [style=none] (5) at (-10.425, -1.5) {};
		\node [style=none] (6) at (10.25, -1.5) {};
		\node [style=none] (39) at (-10.425, 1.5) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=control] (41) at (-9.25, 1.5) {};
		\node [style=control] (42) at (-7, 1.5) {};
		\node [style=control] (43) at (-4.5, 1.5) {};
		\node [style=control] (44) at (-2.25, 1.5) {};
		\node [style=control] (45) at (0, 1.5) {};
		\node [style=control] (46) at (2.5, 1.5) {};
		\node [style=control] (47) at (5, 1.5) {};
		\node [style=control] (48) at (7, 1.5) {};
		\node [style=control] (49) at (9, 1.5) {};
		\node [style=gate] (50) at (-9.25, -1.5) {$P(\delta_1)$};
		\node [style=gate] (51) at (-7, -1.5) {$P(\delta_2)$};
		\node [style=gate] (52) at (-4.5, -1.5) {$R_X(\delta_3)$};
		\node [style=gate] (53) at (-2.25, 0) {$R_X(\delta_4)$};
		\node [style=gate] (54) at (0, -1.5) {$P(\delta_5)$};
		\node [style=gate] (55) at (2.5, -1.5) {$R_X(\delta_6)$};
		\node [style=gate] (56) at (5, -1.5) {$P(\delta_7)$};
		\node [style=gate] (57) at (7, 0) {$P(\delta_8)$};
		\node [style=gate] (58) at (9, -1.5) {$P(\delta_9)$};
		\node [style=control] (59) at (-9.25, 0) {};
		\node [style=control] (61) at (-4.5, 0) {};
		\node [style=control] (62) at (-2.25, -1.5) {};
		\node [style=control] (63) at (0, 0) {};
		\node [style=control] (64) at (2.5, 0) {};
		\node [style=control] (65) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (59) to (50);
		\draw (61) to (52);
		\draw (62) to (53);
		\draw (63) to (54);
		\draw (64) to (55);
		\draw (65) to (56);
		\draw [style=etc] (41) to (59);
		\draw [style=etc] (42) to (51);
		\draw [style=etc] (43) to (61);
		\draw [style=etc] (44) to (53);
		\draw [style=etc] (45) to (63);
		\draw [style=etc] (46) to (64);
		\draw [style=etc] (47) to (65);
		\draw [style=etc] (48) to (57);
		\draw [style=etc] (49) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/PphiId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=gate] (16) at (0, 0.75) {$P(\varphi)$};
		\node [style=void] (17) at (-1.25, 1.5) {};
		\node [style=void] (18) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/SWAP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=void] (13) at (-1.25, 1.5) {};
		\node [style=void] (14) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/SWAP_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=void] (11) at (-1.25, 0.75) {};
		\node [style=void] (12) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (10.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [in=-180, out=0] (5.center) to (4.center);
		\draw [in=-180, out=0] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/eulerH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=gate] (5) at (-2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (6) at (0, 0) {$R_X(\frac \pi 2)$};
		\node [style=gate] (7) at (2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=void] (14) at (-3.75, 0.75) {};
		\node [style=void] (15) at (-3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/eulerH_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=gate] (5) at (-2.5, 0) {$P(\frac{\pi}{2})$};
		\node [style=gate] (6) at (0, 0) {$R_X(\frac \pi 2)$};
		\node [style=gate] (7) at (2.5, 0) {$P(\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/n-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-5.25, 0.75) {};
		\node [style=none] (48) at (-5.25, -0.75) {};
		\node [style=none] (49) at (6, 0.75) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=control] (51) at (-4.75, 0.75) {};
		\node [style=control] (52) at (-1.25, 0.75) {};
		\node [style=control] (53) at (0.75, 0.75) {};
		\node [style=control] (54) at (4.25, 0.75) {};
		\node [style=not] (55) at (4.25, -0.75) {};
		\node [style=not] (56) at (0.75, -0.75) {};
		\node [style=not] (57) at (-1.25, -0.75) {};
		\node [style=not] (58) at (-4.75, -0.75) {};
		\node [style=gate] (59) at (-3, 0.75) {$R_X(\text{-}\theta)$};
		\node [style=gate] (60) at (-3, -0.75) {$R_X(\theta)$};
		\node [style=gate] (61) at (2.5, 0.75) {$R_X(\theta')$};
		\node [style=gate] (62) at (2.5, -0.75) {$R_X(\theta')$};
		\node [style=gate] (63) at (-0.25, -0.75) {$H$};
		\node [style=gate] (64) at (5.25, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51) to (58);
		\draw (52) to (57);
		\draw (53) to (56);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/n-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (6.5, 0.75) {};
		\node [style=none] (48) at (6.5, -0.75) {};
		\node [style=none] (49) at (-4.75, 0.75) {};
		\node [style=none] (50) at (-4.75, -0.75) {};
		\node [style=control] (51) at (6, 0.75) {};
		\node [style=control] (52) at (2.5, 0.75) {};
		\node [style=control] (53) at (0.5, 0.75) {};
		\node [style=control] (54) at (-3, 0.75) {};
		\node [style=not] (55) at (-3, -0.75) {};
		\node [style=not] (56) at (0.5, -0.75) {};
		\node [style=not] (57) at (2.5, -0.75) {};
		\node [style=not] (58) at (6, -0.75) {};
		\node [style=gate] (59) at (4.25, 0.75) {$R_X(\text{-}\theta)$};
		\node [style=gate] (60) at (4.25, -0.75) {$R_X(\theta)$};
		\node [style=gate] (61) at (-1.25, 0.75) {$R_X(\theta')$};
		\node [style=gate] (62) at (-1.25, -0.75) {$R_X(\theta')$};
		\node [style=gate] (63) at (1.5, -0.75) {$H$};
		\node [style=gate] (64) at (-4, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51) to (58);
		\draw (52) to (57);
		\draw (53) to (56);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/o-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-5.25, 1.5) {$H$};
		\node [style=gate] (1) at (-5.75, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (-5.75, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (-2.5, 1.5) {$H$};
		\node [style=gate] (4) at (-2, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (-2, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (2, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (2, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (2.5, -1.5) {$H$};
		\node [style=gate] (9) at (6, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (6, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (5.25, -1.5) {$H$};
		\node [style=control] (12) at (-7.25, 0) {};
		\node [style=control] (13) at (-4.25, 0) {};
		\node [style=control] (14) at (-3.5, -1.5) {};
		\node [style=control] (15) at (-0.25, 0) {};
		\node [style=control] (16) at (0.25, 0) {};
		\node [style=control] (17) at (3.5, 0) {};
		\node [style=control] (18) at (4.25, 1.5) {};
		\node [style=control] (19) at (7.75, 0) {};
		\node [style=not] (20) at (-7.25, -1.5) {};
		\node [style=not] (21) at (-4.25, 1.5) {};
		\node [style=not] (22) at (-3.5, 1.5) {};
		\node [style=not] (23) at (-0.25, -1.5) {};
		\node [style=not] (24) at (0.25, 1.5) {};
		\node [style=not] (25) at (3.5, -1.5) {};
		\node [style=not] (26) at (4.25, -1.5) {};
		\node [style=not] (27) at (7.75, 1.5) {};
		\node [style=none] (28) at (-7.75, 1.5) {};
		\node [style=none] (29) at (-7.75, 0) {};
		\node [style=none] (30) at (-7.75, -1.5) {};
		\node [style=none] (31) at (8.25, 1.5) {};
		\node [style=none] (32) at (8.25, 0) {};
		\node [style=none] (33) at (8.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (27) to (19);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/o-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (5.75, 1.5) {$H$};
		\node [style=gate] (1) at (6.25, 0) {$R_X(\text{-}\theta)$};
		\node [style=gate] (2) at (6.25, -1.5) {$R_X(\theta)$};
		\node [style=gate] (3) at (3, 1.5) {$H$};
		\node [style=gate] (4) at (2.5, 0) {$R_X(\theta)$};
		\node [style=gate] (5) at (2.5, -1.5) {$R_X(\text{-}\theta)$};
		\node [style=gate] (6) at (-1.5, 1.5) {$R_X(\theta')$};
		\node [style=gate] (7) at (-1.5, 0) {$R_X(\theta')$};
		\node [style=gate] (8) at (-2, -1.5) {$H$};
		\node [style=gate] (9) at (-5.5, 1.5) {$R_X(\text{-}\theta')$};
		\node [style=gate] (10) at (-5.5, 0) {$R_X(\text{-}\theta')$};
		\node [style=gate] (11) at (-4.75, -1.5) {$H$};
		\node [style=control] (12) at (7.75, 0) {};
		\node [style=control] (13) at (4.75, 0) {};
		\node [style=control] (14) at (4, -1.5) {};
		\node [style=control] (15) at (0.75, 0) {};
		\node [style=control] (16) at (0.25, 0) {};
		\node [style=control] (17) at (-3, 0) {};
		\node [style=control] (18) at (-3.75, 1.5) {};
		\node [style=control] (19) at (-7.25, 0) {};
		\node [style=not] (20) at (7.75, -1.5) {};
		\node [style=not] (21) at (4.75, 1.5) {};
		\node [style=not] (22) at (4, 1.5) {};
		\node [style=not] (23) at (0.75, -1.5) {};
		\node [style=not] (24) at (0.25, 1.5) {};
		\node [style=not] (25) at (-3, -1.5) {};
		\node [style=not] (26) at (-3.75, -1.5) {};
		\node [style=not] (27) at (-7.25, 1.5) {};
		\node [style=none] (28) at (8.25, 1.5) {};
		\node [style=none] (29) at (8.25, 0) {};
		\node [style=none] (30) at (8.25, -1.5) {};
		\node [style=none] (31) at (-7.75, 1.5) {};
		\node [style=none] (32) at (-7.75, 0) {};
		\node [style=none] (33) at (-7.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (20);
		\draw (21) to (13);
		\draw (22) to (14);
		\draw (15) to (23);
		\draw (24) to (16);
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (27) to (19);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/q-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, 0) {$R_X(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-axioms/q-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=globalphase] (16) at (-4.75, 0.5) {$\beta_0$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=control] (21) at (0.5, 0.75) {};
		\node [style=not] (22) at (0.5, -0.75) {};
		\node [style=control] (23) at (-0.5, 0.75) {};
		\node [style=not] (24) at (-0.5, -0.75) {};
		\node [style=void] (25) at (-1.25, 0.75) {};
		\node [style=void] (26) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTCNOTPphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0.5, 0.75) {$P(\varphi)$};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=control] (21) at (-1, 0.75) {};
		\node [style=not] (22) at (-1, -0.75) {};
		\node [style=control] (23) at (-2, 0.75) {};
		\node [style=not] (24) at (-2, -0.75) {};
		\node [style=control] (25) at (2, 0.75) {};
		\node [style=not] (26) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
		\draw (23) to (24);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTP0CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=control] (21) at (1.25, 0.75) {};
		\node [style=not] (22) at (1.25, -0.75) {};
		\node [style=control] (23) at (-1.25, 0.75) {};
		\node [style=not] (24) at (-1.25, -0.75) {};
		\node [style=gate] (25) at (0, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0.5, 0.75) {$P(\varphi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=control] (21) at (-1, 0.75) {};
		\node [style=not] (22) at (-1, -0.75) {};
		\node [style=void] (23) at (-1.75, 0.75) {};
		\node [style=void] (24) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTscontrolcommut-v2-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=not] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=control] (31) at (-0.5, 1.5) {};
		\node [style=not] (32) at (0.5, 0) {};
		\node [style=control] (33) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (27.center) to (28.center);
		\draw (31) to (26);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTscontrolcommut-v2-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (7.75, 0) {};
		\node [style=none] (2) at (-6.75, -1.5) {};
		\node [style=none] (3) at (7.75, -1.5) {};
		\node [style=none] (27) at (-6.75, 1.5) {};
		\node [style=none] (28) at (7.75, 1.5) {};
		\node [style=not] (38) at (7, -1.5) {};
		\node [style=control] (39) at (7, 1.5) {};
		\node [style=not] (42) at (-6, -1.5) {};
		\node [style=control] (43) at (-6, 1.5) {};
		\node [style=not] (44) at (-5, 0) {};
		\node [style=control] (45) at (-5, 1.5) {};
		\node [style=not] (46) at (-4, -1.5) {};
		\node [style=control] (47) at (-4, 0) {};
		\node [style=not] (48) at (-3, 0) {};
		\node [style=control] (49) at (-3, 1.5) {};
		\node [style=not] (50) at (-2, 0) {};
		\node [style=control] (51) at (-2, 1.5) {};
		\node [style=not] (52) at (-1, -1.5) {};
		\node [style=control] (53) at (-1, 0) {};
		\node [style=not] (54) at (0, -1.5) {};
		\node [style=control] (55) at (0, 1.5) {};
		\node [style=not] (56) at (1, 0) {};
		\node [style=control] (57) at (1, 1.5) {};
		\node [style=not] (58) at (2, -1.5) {};
		\node [style=control] (59) at (2, 0) {};
		\node [style=not] (60) at (3, 0) {};
		\node [style=control] (61) at (3, 1.5) {};
		\node [style=not] (62) at (4, 0) {};
		\node [style=control] (63) at (4, 1.5) {};
		\node [style=not] (64) at (5, -1.5) {};
		\node [style=control] (65) at (5, 0) {};
		\node [style=not] (66) at (6, 0) {};
		\node [style=control] (67) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (27.center) to (28.center);
		\draw (39) to (38);
		\draw (43) to (42);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (57) to (56);
		\draw (59) to (58);
		\draw (61) to (60);
		\draw (63) to (62);
		\draw (65) to (64);
		\draw (67) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTscontrolcommut-v2-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (2) at (-5.75, -1.5) {};
		\node [style=none] (3) at (6.75, -1.5) {};
		\node [style=none] (27) at (-5.75, 1.5) {};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=not] (38) at (6, -1.5) {};
		\node [style=control] (39) at (6, 1.5) {};
		\node [style=not] (42) at (-5, -1.5) {};
		\node [style=control] (43) at (-5, 1.5) {};
		\node [style=not] (44) at (-4, -1.5) {};
		\node [style=control] (45) at (-4, 1.5) {};
		\node [style=not] (46) at (-3, -1.5) {};
		\node [style=control] (47) at (-3, 0) {};
		\node [style=not] (50) at (-2, 0) {};
		\node [style=control] (51) at (-2, 1.5) {};
		\node [style=not] (52) at (-1, -1.5) {};
		\node [style=control] (53) at (-1, 0) {};
		\node [style=not] (54) at (0, -1.5) {};
		\node [style=control] (55) at (0, 1.5) {};
		\node [style=not] (56) at (1, -1.5) {};
		\node [style=control] (57) at (1, 1.5) {};
		\node [style=not] (58) at (2, -1.5) {};
		\node [style=control] (59) at (2, 0) {};
		\node [style=not] (62) at (3, 0) {};
		\node [style=control] (63) at (3, 1.5) {};
		\node [style=not] (64) at (4, -1.5) {};
		\node [style=control] (65) at (4, 0) {};
		\node [style=not] (66) at (5, 0) {};
		\node [style=control] (67) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (27.center) to (28.center);
		\draw (39) to (38);
		\draw (43) to (42);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw (51) to (50);
		\draw (53) to (52);
		\draw (55) to (54);
		\draw (57) to (56);
		\draw (59) to (58);
		\draw (63) to (62);
		\draw (65) to (64);
		\draw (67) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/CNOTscontrolcommut-v2-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (1.75, -1.5) {};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=not] (38) at (1, -1.5) {};
		\node [style=control] (39) at (1, 1.5) {};
		\node [style=not] (66) at (0, 0) {};
		\node [style=control] (67) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (27.center) to (28.center);
		\draw (39) to (38);
		\draw (67) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/IdId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=void] (21) at (-0.75, 0.75) {};
		\node [style=void] (22) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/P0Id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=gate] (25) at (0, 0.75) {$P(0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/PphiCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-0.5, 0.75) {$P(\varphi)$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=control] (21) at (1, 0.75) {};
		\node [style=not] (22) at (1, -0.75) {};
		\node [style=void] (23) at (-1.75, 0.75) {};
		\node [style=void] (24) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (0.5, -0.75) {$X$};
		\node [style=void] (7) at (-1.25, 0.75) {};
		\node [style=void] (8) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (2.5, -0.75) {$X$};
		\node [style=gate] (7) at (0.5, -0.75) {$H$};
		\node [style=gate] (8) at (1.5, -0.75) {$H$};
		\node [style=gate] (9) at (-2.5, -0.75) {$H$};
		\node [style=gate] (10) at (-1.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (5.75, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (5.75, -0.75) {};
		\node [style=control] (4) at (1, 0.75) {};
		\node [style=not] (5) at (1, -0.75) {};
		\node [style=gate] (8) at (5, -0.75) {$H$};
		\node [style=gate] (9) at (-2.25, -0.75) {$H$};
		\node [style=gate] (10) at (-0.5, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (4, 0.75) {};
		\node [style=not] (12) at (4, -0.75) {};
		\node [style=gate] (13) at (-0.5, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (2.5, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (5, 0.75) {$X$};
		\node [style=gate] (18) at (-2.25, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none] (2) at (-7.25, -0.75) {};
		\node [style=none] (3) at (6.75, -0.75) {};
		\node [style=control] (4) at (-3.25, 0.75) {};
		\node [style=not] (5) at (-3.25, -0.75) {};
		\node [style=gate] (9) at (-6.5, -0.75) {$H$};
		\node [style=gate] (10) at (-4.75, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (-0.25, 0.75) {};
		\node [style=not] (12) at (-0.25, -0.75) {};
		\node [style=gate] (13) at (-4.75, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (-1.75, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (6, 0.75) {$X$};
		\node [style=gate] (18) at (-6.5, 0.75) {$X$};
		\node [style=gate] (19) at (0.75, -0.75) {$H$};
		\node [style=gate] (20) at (2.75, -0.75) {$H$};
		\node [style=gate] (21) at (4, -0.75) {$H$};
		\node [style=control] (23) at (1.75, 0.75) {};
		\node [style=not] (24) at (1.75, -0.75) {};
		\node [style=control] (25) at (5, 0.75) {};
		\node [style=not] (26) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
		\draw (23) to (24);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none] (2) at (-10.5, -0.75) {};
		\node [style=none] (3) at (6.75, -0.75) {};
		\node [style=control] (4) at (-6.5, 0.75) {};
		\node [style=not] (5) at (-6.5, -0.75) {};
		\node [style=gate] (9) at (-9.75, -0.75) {$H$};
		\node [style=gate] (10) at (-8, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (-3.5, 0.75) {};
		\node [style=not] (12) at (-3.5, -0.75) {};
		\node [style=gate] (13) at (-8, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (-5, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (6, 0.75) {$X$};
		\node [style=gate] (18) at (-9.75, 0.75) {$X$};
		\node [style=gate] (21) at (4, -0.75) {$H$};
		\node [style=control] (25) at (5, 0.75) {};
		\node [style=not] (26) at (5, -0.75) {};
		\node [style=control] (27) at (-0.5, 0.75) {};
		\node [style=not] (28) at (-0.5, -0.75) {};
		\node [style=gate] (29) at (-2, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=control] (30) at (3, 0.75) {};
		\node [style=not] (31) at (3, -0.75) {};
		\node [style=gate] (32) at (-2, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (33) at (1.25, -0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none] (2) at (-10.5, -0.75) {};
		\node [style=none] (3) at (6.75, -0.75) {};
		\node [style=control] (4) at (-5.75, 0.75) {};
		\node [style=not] (5) at (-5.75, -0.75) {};
		\node [style=gate] (9) at (-9.75, -0.75) {$H$};
		\node [style=gate] (10) at (-4.25, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (-8.75, 0.75) {};
		\node [style=not] (12) at (-8.75, -0.75) {};
		\node [style=gate] (13) at (-4.25, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (-7.25, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (6, 0.75) {$X$};
		\node [style=gate] (18) at (-9.75, 0.75) {$X$};
		\node [style=gate] (21) at (4, -0.75) {$H$};
		\node [style=control] (25) at (5, 0.75) {};
		\node [style=not] (26) at (5, -0.75) {};
		\node [style=control] (27) at (-0.5, 0.75) {};
		\node [style=not] (28) at (-0.5, -0.75) {};
		\node [style=gate] (29) at (-2, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=control] (30) at (3, 0.75) {};
		\node [style=not] (31) at (3, -0.75) {};
		\node [style=gate] (32) at (-2, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (33) at (1.25, -0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=gate] (9) at (-2, -0.75) {$H$};
		\node [style=gate] (15) at (1, 0.75) {$X$};
		\node [style=gate] (18) at (-1, 0.75) {$X$};
		\node [style=gate] (21) at (-1, -0.75) {$H$};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=not] (26) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=gate] (15) at (1, 0.75) {$X$};
		\node [style=gate] (18) at (-1, 0.75) {$X$};
		\node [style=control] (25) at (0, 0.75) {};
		\node [style=not] (26) at (0, -0.75) {};
		\node [style=void] (27) at (-1.75, 0.75) {};
		\node [style=void] (28) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (-4.25, -0.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=control] (4) at (-0.5, 0.75) {};
		\node [style=not] (5) at (-0.5, -0.75) {};
		\node [style=gate] (6) at (4.5, -0.75) {$X$};
		\node [style=gate] (8) at (3.5, -0.75) {$H$};
		\node [style=gate] (9) at (-3.5, -0.75) {$H$};
		\node [style=gate] (10) at (-2, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=control] (11) at (2.5, 0.75) {};
		\node [style=not] (12) at (2.5, -0.75) {};
		\node [style=gate] (13) at (-2, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (1, -0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (6.25, 0.75) {};
		\node [style=none] (2) at (-4.25, -0.75) {};
		\node [style=none] (3) at (6.25, -0.75) {};
		\node [style=control] (4) at (-0.5, -0.75) {};
		\node [style=not] (5) at (-0.5, 0.75) {};
		\node [style=gate] (6) at (4, -0.75) {$P(\pi)$};
		\node [style=gate] (8) at (5.5, -0.75) {$H$};
		\node [style=gate] (9) at (-3.5, -0.75) {$H$};
		\node [style=gate] (10) at (-2, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=control] (11) at (2.5, -0.75) {};
		\node [style=not] (12) at (2.5, 0.75) {};
		\node [style=gate] (13) at (-2, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (1, 0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=control] (4) at (0.5, -0.75) {};
		\node [style=not] (5) at (0.5, 0.75) {};
		\node [style=gate] (6) at (-1, -0.75) {$P(\pi)$};
		\node [style=gate] (8) at (4.5, -0.75) {$H$};
		\node [style=gate] (9) at (-4.5, -0.75) {$H$};
		\node [style=gate] (10) at (-3, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=control] (11) at (3.5, -0.75) {};
		\node [style=not] (12) at (3.5, 0.75) {};
		\node [style=gate] (13) at (-1, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (2, 0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=control] (4) at (0.5, -0.75) {};
		\node [style=not] (5) at (0.5, 0.75) {};
		\node [style=gate] (8) at (4.5, -0.75) {$H$};
		\node [style=gate] (9) at (-2.75, -0.75) {$H$};
		\node [style=gate] (10) at (-1, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (3.5, -0.75) {};
		\node [style=not] (12) at (3.5, 0.75) {};
		\node [style=gate] (13) at (-1, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (14) at (2, 0.75) {$P(\text{-}\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (7.25, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (7.25, -0.75) {};
		\node [style=control] (4) at (0.5, -0.75) {};
		\node [style=not] (5) at (0.5, 0.75) {};
		\node [style=gate] (8) at (6.5, -0.75) {$H$};
		\node [style=gate] (9) at (-2.75, -0.75) {$H$};
		\node [style=gate] (10) at (-1, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (5.5, -0.75) {};
		\node [style=not] (12) at (5.5, 0.75) {};
		\node [style=gate] (13) at (-2.25, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (3, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (4.5, 0.75) {$X$};
		\node [style=gate] (16) at (1.5, 0.75) {$X$};
		\node [style=gate] (17) at (-0.5, 0.75) {$X$};
		\node [style=gate] (18) at (-4, 0.75) {$X$};
		\node [style=globalphase] (19) at (-5.25, 0) {$\text{-}\frac{\pi}{2}$};
		\node [style=globalphase] (20) at (-6.75, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (7.25, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (7.25, -0.75) {};
		\node [style=control] (4) at (0.5, -0.75) {};
		\node [style=not] (5) at (0.5, 0.75) {};
		\node [style=gate] (8) at (6.5, -0.75) {$H$};
		\node [style=gate] (9) at (-2.75, -0.75) {$H$};
		\node [style=gate] (10) at (-1, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (5.5, -0.75) {};
		\node [style=not] (12) at (5.5, 0.75) {};
		\node [style=gate] (13) at (-2.25, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (3, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (4.5, 0.75) {$X$};
		\node [style=gate] (16) at (1.5, 0.75) {$X$};
		\node [style=gate] (17) at (-0.5, 0.75) {$X$};
		\node [style=gate] (18) at (-4, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-completeness/XCNOTXX-step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (5.75, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (5.75, -0.75) {};
		\node [style=control] (4) at (1, -0.75) {};
		\node [style=not] (5) at (1, 0.75) {};
		\node [style=gate] (8) at (5, -0.75) {$H$};
		\node [style=gate] (9) at (-2.25, -0.75) {$H$};
		\node [style=gate] (10) at (-0.5, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (11) at (4, -0.75) {};
		\node [style=not] (12) at (4, 0.75) {};
		\node [style=gate] (13) at (-0.5, 0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=gate] (14) at (2.5, 0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (15) at (5, 0.75) {$X$};
		\node [style=gate] (18) at (-2.25, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/3tofs2cnots-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 2.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=control] (6) at (-0.5, 2.25) {};
		\node [style=control] (7) at (-0.5, 0.75) {};
		\node [style=control] (8) at (0.5, 2.25) {};
		\node [style=control] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=none] (11) at (1.25, -2.25) {};
		\node [style=not] (12) at (0.5, -2.25) {};
		\node [style=not] (13) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8) to (12);
		\draw (6) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/3tofs2cnots-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (3.25, 2.25) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=control] (6) at (-0.5, 2.25) {};
		\node [style=control] (7) at (-0.5, 0.75) {};
		\node [style=control] (8) at (1.5, 2.25) {};
		\node [style=control] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=none] (11) at (3.25, -2.25) {};
		\node [style=not] (12) at (1.5, -2.25) {};
		\node [style=not] (13) at (-0.5, -2.25) {};
		\node [style=control] (14) at (0.5, -0.75) {};
		\node [style=not] (15) at (0.5, 0.75) {};
		\node [style=control] (16) at (2.5, -0.75) {};
		\node [style=not] (17) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8) to (12);
		\draw (6) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/3tofs2cnots-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.25) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (3.25, 2.25) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=control] (6) at (-1.5, 2.25) {};
		\node [style=control] (7) at (-1.5, -2.25) {};
		\node [style=control] (8) at (0.5, 2.25) {};
		\node [style=control] (9) at (0.5, -2.25) {};
		\node [style=none] (10) at (-3.25, -2.25) {};
		\node [style=none] (11) at (3.25, -2.25) {};
		\node [style=not] (12) at (0.5, -0.75) {};
		\node [style=not] (13) at (-1.5, 0.75) {};
		\node [style=control] (14) at (-0.5, 0.75) {};
		\node [style=not] (15) at (-0.5, -0.75) {};
		\node [style=control] (16) at (2.5, -0.75) {};
		\node [style=not] (17) at (2.5, 0.75) {};
		\node [style=gate] (18) at (1.5, 0.75) {$H$};
		\node [style=gate] (19) at (1.5, -0.75) {$H$};
		\node [style=gate] (20) at (1.5, -2.25) {$H$};
		\node [style=gate] (21) at (-2.5, -2.25) {$H$};
		\node [style=gate] (22) at (-2.5, -0.75) {$H$};
		\node [style=gate] (23) at (-2.5, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8) to (12);
		\draw (6) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (13) to (7);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/3tofs2cnots-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (3.75, 2.25) {};
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=control] (6) at (-2, 2.25) {};
		\node [style=control] (7) at (-2, -2.25) {};
		\node [style=none] (10) at (-3.75, -2.25) {};
		\node [style=none] (11) at (3.75, -2.25) {};
		\node [style=not] (13) at (-2, 0.75) {};
		\node [style=control] (16) at (3, -0.75) {};
		\node [style=not] (17) at (3, 0.75) {};
		\node [style=gate] (18) at (2, 0.75) {$H$};
		\node [style=gate] (19) at (2, -0.75) {$H$};
		\node [style=gate] (20) at (2, -2.25) {$H$};
		\node [style=gate] (21) at (-3, -2.25) {$H$};
		\node [style=gate] (22) at (-3, -0.75) {$H$};
		\node [style=gate] (23) at (-3, 0.75) {$H$};
		\node [style=control] (24) at (0, 0.75) {};
		\node [style=not] (25) at (0, -0.75) {};
		\node [style=control] (26) at (-1, 2.25) {};
		\node [style=control] (27) at (-1, -2.25) {};
		\node [style=not] (28) at (-1, 0.75) {};
		\node [style=control] (29) at (1, 2.25) {};
		\node [style=control] (30) at (1, -2.25) {};
		\node [style=not] (31) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (6) to (13);
		\draw (17) to (16);
		\draw (13) to (7);
		\draw (25) to (24);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (29) to (31);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/3tofs2cnots-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (1.75, 2.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (10) at (-3.75, -2.25) {};
		\node [style=none] (11) at (1.75, -2.25) {};
		\node [style=control] (16) at (1, -0.75) {};
		\node [style=not] (17) at (1, 0.75) {};
		\node [style=gate] (18) at (0, 0.75) {$H$};
		\node [style=gate] (19) at (0, -0.75) {$H$};
		\node [style=gate] (20) at (0, -2.25) {$H$};
		\node [style=gate] (21) at (-3, -2.25) {$H$};
		\node [style=gate] (22) at (-3, -0.75) {$H$};
		\node [style=gate] (23) at (-3, 0.75) {$H$};
		\node [style=control] (24) at (-2, 0.75) {};
		\node [style=not] (25) at (-2, -0.75) {};
		\node [style=control] (29) at (-1, 2.25) {};
		\node [style=control] (30) at (-1, -2.25) {};
		\node [style=not] (31) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (17) to (16);
		\draw (25) to (24);
		\draw (29) to (31);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/3tofs2cnots-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 2.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (1.75, -2.25) {};
		\node [style=control] (16) at (1, -0.75) {};
		\node [style=not] (17) at (1, 0.75) {};
		\node [style=control] (24) at (-1, -0.75) {};
		\node [style=not] (25) at (-1, 0.75) {};
		\node [style=control] (29) at (0, 2.25) {};
		\node [style=control] (30) at (0, 0.75) {};
		\node [style=not] (31) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (17) to (16);
		\draw (25) to (24);
		\draw (31) to (30);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/5tofs-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 2.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=none] (11) at (1.25, -2.25) {};
		\node [style=control] (29) at (-0.5, 2.25) {};
		\node [style=control] (30) at (-0.5, 0.75) {};
		\node [style=not] (31) at (-0.5, -2.25) {};
		\node [style=control] (32) at (0.5, 2.25) {};
		\node [style=control] (33) at (0.5, -0.75) {};
		\node [style=not] (34) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (34) to (33);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/5tofs-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (2.25, 2.25) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=control] (29) at (-0.5, 2.25) {};
		\node [style=control] (30) at (-0.5, 0.75) {};
		\node [style=not] (31) at (-0.5, -2.25) {};
		\node [style=control] (33) at (0.5, -0.75) {};
		\node [style=not] (34) at (0.5, -2.25) {};
		\node [style=control] (35) at (1.5, -0.75) {};
		\node [style=not] (36) at (1.5, -2.25) {};
		\node [style=wcontrol] (37) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/5tofs-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (2.25, 2.25) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=control] (29) at (0.5, 2.25) {};
		\node [style=control] (30) at (0.5, 0.75) {};
		\node [style=not] (31) at (0.5, -2.25) {};
		\node [style=control] (33) at (-0.5, -0.75) {};
		\node [style=not] (34) at (-0.5, -2.25) {};
		\node [style=control] (35) at (1.5, -0.75) {};
		\node [style=not] (36) at (1.5, -2.25) {};
		\node [style=wcontrol] (37) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/5tofs-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (10) at (-2, -2.25) {};
		\node [style=none] (11) at (2.5, -2.25) {};
		\node [style=control] (29) at (-0.25, 2.25) {};
		\node [style=control] (30) at (-0.25, 0.75) {};
		\node [style=not] (31) at (-0.25, -0.75) {};
		\node [style=control] (33) at (-1.25, -0.75) {};
		\node [style=not] (34) at (-1.25, -2.25) {};
		\node [style=control] (35) at (0.75, -0.75) {};
		\node [style=not] (36) at (0.75, -2.25) {};
		\node [style=wcontrol] (37) at (-1.25, 2.25) {};
		\node [style=control] (38) at (1.75, 2.25) {};
		\node [style=control] (39) at (1.75, 0.75) {};
		\node [style=not] (40) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (37) to (33);
		\draw (40) to (39);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/5tofs-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (10) at (-2, -2.25) {};
		\node [style=none] (11) at (2.5, -2.25) {};
		\node [style=control] (29) at (-1.25, 2.25) {};
		\node [style=control] (30) at (-1.25, 0.75) {};
		\node [style=not] (31) at (-1.25, -0.75) {};
		\node [style=control] (33) at (-0.25, -0.75) {};
		\node [style=not] (34) at (-0.25, -2.25) {};
		\node [style=control] (35) at (0.75, -0.75) {};
		\node [style=not] (36) at (0.75, -2.25) {};
		\node [style=wcontrol] (37) at (-0.25, 2.25) {};
		\node [style=control] (38) at (1.75, 2.25) {};
		\node [style=control] (39) at (1.75, 0.75) {};
		\node [style=not] (40) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (37) to (33);
		\draw (40) to (39);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/5tofs-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 2.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (1.75, -2.25) {};
		\node [style=control] (29) at (-1, 2.25) {};
		\node [style=control] (30) at (-1, 0.75) {};
		\node [style=not] (31) at (-1, -0.75) {};
		\node [style=control] (33) at (0, -0.75) {};
		\node [style=not] (34) at (0, -2.25) {};
		\node [style=control] (35) at (0, 2.25) {};
		\node [style=control] (38) at (1, 2.25) {};
		\node [style=control] (39) at (1, 0.75) {};
		\node [style=not] (40) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (34) to (33);
		\draw (40) to (39);
		\draw (38) to (39);
		\draw (35) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCCZ-CZ/AntiCCZ-CZ_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=wcontrol] (4) at (-1, 1.5) {};
		\node [style=gate] (5) at (-1, -1.5) {$P(\text{-}\varphi)$};
		\node [style=gate] (6) at (1.25, -1.5) {$P(\varphi)$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=control] (25) at (-1, 0) {};
		\node [style=control] (26) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4) to (5);
		\draw (24.center) to (23.center);
		\draw (26) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCCZ-CZ/AntiCCZ-CZ_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8)  at (-5.375, 1.5) {};
		\node [style=none] (9)  at (-5.375, -1.5) {};
		\node [style=none] (10)  at (5.375, 1.5) {};
		\node [style=none] (11)  at (5.375, -1.5) {};
		\node [style=control] (12)  at (-0.375, 1.5) {};
		\node [style=gate] (13)  at (4.125, -1.5) {$P(\varphi)$};
		\node [style=gate] (14)  at (-4.625, 1.5) {$X$};
		\node [style=gate] (15)  at (-2.125, -1.5) {$P(\text{-}\frac\varphi2)$};
		\node [style=gate] (16)  at (-3.625, 0.0) {$P(\text{-}\frac\varphi2)$};
		\node [style=not] (17)  at (-0.375, -1.5) {};
		\node [style=gate] (18)  at (1.125, -1.5) {$P(\frac\varphi2)$};
		\node [style=control] (19)  at (2.625, 1.5) {};
		\node [style=not] (20)  at (2.625, -1.5) {};
		\node [style=gate] (21)  at (4.125, 1.5) {$X$};
		\node [style=none] (27)  at (-5.375, 0.0) {};
		\node [style=none] (28)  at (5.375, 0.0) {};
		\node [style=control] (29)  at (-3.625, 1.5) {};
		\node [style=control] (30)  at (1.125, 0.0) {};
		\node [style=control] (31)  at (-2.125, 0.0) {};
		\node [style=control] (32)  at (4.125, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (17) to (12);
		\draw (20) to (19);
		\draw (28.center) to (27.center);
		\draw (29) to (16);
		\draw (30) to (18);
		\draw (31) to (15);
		\draw (32) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/AntiCCZ-CZ/AntiCCZ-CZ_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4.125, 1.5) {};
		\node [style=none] (34) at (-4.125, -1.5) {};
		\node [style=none] (35) at (4.125, 1.5) {};
		\node [style=none] (36) at (4.125, -1.5) {};
		\node [style=control] (37) at (0.375, 1.5) {};
		\node [style=gate] (40) at (-1.375, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (41) at (-2.875, 0) {$P(\text{-}\frac\varphi2)$};
		\node [style=not] (42) at (0.375, -1.5) {};
		\node [style=gate] (43) at (1.875, 0) {$P(\frac\varphi2)$};
		\node [style=control] (44) at (3.375, 1.5) {};
		\node [style=not] (45) at (3.375, -1.5) {};
		\node [style=none] (47) at (-4.125, 0) {};
		\node [style=none] (48) at (4.125, 0) {};
		\node [style=wcontrol] (49) at (-2.875, 1.5) {};
		\node [style=wcontrol] (50) at (1.875, -1.5) {};
		\node [style=control] (51) at (-1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (42) to (37);
		\draw (45) to (44);
		\draw (48.center) to (47.center);
		\draw (49) to (41);
		\draw (50) to (43);
		\draw (51) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCCZ-CZ/AntiCCZ-CZ_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-6.25, 1.5) {};
		\node [style=none] (54) at (-6.25, -1.5) {};
		\node [style=none] (55) at (6.25, 1.5) {};
		\node [style=none] (56) at (6.25, -1.5) {};
		\node [style=control] (57) at (0.5, 1.5) {};
		\node [style=gate] (58) at (-1.25, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (59) at (-5, 0) {$P(\frac\varphi2)$};
		\node [style=not] (60) at (0.5, -1.5) {};
		\node [style=gate] (61) at (4, 0) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (62) at (5.5, 1.5) {};
		\node [style=not] (63) at (5.5, -1.5) {};
		\node [style=none] (64) at (-6.25, 0) {};
		\node [style=none] (65) at (6.25, 0) {};
		\node [style=control] (66) at (-5, 1.5) {};
		\node [style=control] (67) at (4, -1.5) {};
		\node [style=control] (68) at (-1.25, 0) {};
		\node [style=gate] (69) at (-2.75, 0) {$P(\text{-}\frac\varphi2)$};
		\node [style=gate] (70) at (1.75, 0) {$P(\frac\varphi2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (60) to (57);
		\draw (63) to (62);
		\draw (65.center) to (64.center);
		\draw (66) to (59);
		\draw (67) to (61);
		\draw (68) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCCZ-CZ/AntiCCZ-CZ_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-4.375, 1.5) {};
		\node [style=none] (73) at (-4.375, -1.5) {};
		\node [style=none] (74) at (4.625, 1.5) {};
		\node [style=none] (75) at (4.625, -1.5) {};
		\node [style=control] (76) at (0.375, 1.5) {};
		\node [style=gate] (77) at (-1.375, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (78) at (-3.125, 0) {$P(\frac\varphi2)$};
		\node [style=not] (79) at (0.375, -1.5) {};
		\node [style=gate] (80) at (2.125, -1.5) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (81) at (3.875, 1.5) {};
		\node [style=not] (82) at (3.875, -1.5) {};
		\node [style=none] (83) at (-4.375, 0) {};
		\node [style=none] (84) at (4.625, 0) {};
		\node [style=control] (85) at (-3.125, 1.5) {};
		\node [style=control] (86) at (2.125, 0) {};
		\node [style=control] (87) at (-1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (79) to (76);
		\draw (82) to (81);
		\draw (84.center) to (83.center);
		\draw (85) to (78);
		\draw (86) to (80);
		\draw (87) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCCZ-CZ/AntiCCZ-CZ_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.25, 1.5) {};
		\node [style=none] (90) at (-1.25, -1.5) {};
		\node [style=none] (91) at (1.25, 1.5) {};
		\node [style=none] (92) at (1.25, -1.5) {};
		\node [style=control] (93) at (0, 1.5) {};
		\node [style=gate] (94) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (96) at (-1.25, 0) {};
		\node [style=none] (97) at (1.25, 0) {};
		\node [style=control] (98) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (91.center);
		\draw (92.center) to (90.center);
		\draw (93) to (94);
		\draw (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCZ-Z/AntiCZ-Z_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-2.5, 0.75) {};
		\node [style=none] (1)  at (-2.5, -0.75) {};
		\node [style=none] (2)  at (2.5, 0.75) {};
		\node [style=none] (3)  at (2.5, -0.75) {};
		\node [style=wcontrol] (4)  at (-1.0, 0.75) {};
		\node [style=gate] (5)  at (-1.0, -0.75) {$P(\text{-}\varphi)$};
		\node [style=gate] (6)  at (1.25, -0.75) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/AntiCZ-Z/AntiCZ-Z_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5.125, 0.75) {};
		\node [style=none] (9) at (-5.125, -0.75) {};
		\node [style=none] (10) at (4.875, 0.75) {};
		\node [style=none] (11) at (4.875, -0.75) {};
		\node [style=control] (12) at (-0.875, 0.75) {};
		\node [style=gate] (14) at (3.625, -0.75) {$P(\varphi)$};
		\node [style=gate] (15) at (-4.375, 0.75) {$X$};
		\node [style=gate] (16) at (-2.625, -0.75) {$P(\text{-}\frac\varphi2)$};
		\node [style=gate] (18) at (-2.625, 0.75) {$P(\text{-}\frac\varphi2)$};
		\node [style=not] (19) at (-0.875, -0.75) {};
		\node [style=gate] (21) at (0.625, -0.75) {$P(\frac\varphi2)$};
		\node [style=control] (22) at (2.125, 0.75) {};
		\node [style=not] (23) at (2.125, -0.75) {};
		\node [style=gate] (24) at (3.125, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (19) to (12);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCZ-Z/AntiCZ-Z_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-4.625, 0.625) {};
		\node [style=none] (27) at (-4.625, -0.875) {};
		\node [style=none] (28) at (5.125, 0.625) {};
		\node [style=none] (29) at (5.125, -0.875) {};
		\node [style=control] (30) at (-0.625, -0.875) {};
		\node [style=gate] (31) at (3.875, -0.875) {$P(\varphi)$};
		\node [style=gate] (32) at (-1.625, 0.625) {$X$};
		\node [style=gate] (33) at (-2.125, -0.875) {$P(\text{-}\frac\varphi2)$};
		\node [style=gate] (34) at (-3.375, 0.625) {$P(\frac\varphi2)$};
		\node [style=not] (35) at (-0.625, 0.625) {};
		\node [style=gate] (36) at (0.875, 0.625) {$P(\frac\varphi2)$};
		\node [style=control] (37) at (2.375, -0.875) {};
		\node [style=not] (38) at (2.375, 0.625) {};
		\node [style=gate] (39) at (3.625, 0.625) {$X$};
		\node [style=globalphase] (40) at (-5.125, -0.125) {-$\frac\varphi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (35) to (30);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCZ-Z/AntiCZ-Z_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-3.625, 0.625) {};
		\node [style=none] (27) at (-3.625, -0.875) {};
		\node [style=none] (28) at (4.875, 0.625) {};
		\node [style=none] (29) at (4.875, -0.875) {};
		\node [style=control] (30) at (-0.625, -0.875) {};
		\node [style=gate] (31) at (3.625, -0.875) {$P(\varphi)$};
		\node [style=gate] (33) at (-2.125, -0.875) {$P(\text{-}\frac\varphi2)$};
		\node [style=gate] (34) at (-2.125, 0.625) {$P(\frac\varphi2)$};
		\node [style=not] (35) at (-0.625, 0.625) {};
		\node [style=gate] (36) at (0.875, 0.625) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (37) at (2.375, -0.875) {};
		\node [style=not] (38) at (2.375, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (35) to (30);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCZ-Z/AntiCZ-Z_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.25, 0.75) {};
		\node [style=none] (43) at (-3.25, -0.75) {};
		\node [style=none] (44) at (3.25, 0.75) {};
		\node [style=none] (45) at (3.25, -0.75) {};
		\node [style=control] (46) at (-0.5, -0.75) {};
		\node [style=gate] (49) at (-2, -0.75) {$P(\frac\varphi2)$};
		\node [style=gate] (50) at (-2, 0.75) {$P(\frac\varphi2)$};
		\node [style=not] (51) at (-0.5, 0.75) {};
		\node [style=gate] (52) at (1, 0.75) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (53) at (2.5, -0.75) {};
		\node [style=not] (54) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (51) to (46);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCZ-Z/AntiCZ-Z_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56)  at (-1.25, 0.75) {};
		\node [style=none] (57)  at (-1.25, -0.75) {};
		\node [style=none] (58)  at (1.25, 0.75) {};
		\node [style=none] (59)  at (1.25, -0.75) {};
		\node [style=control] (60)  at (0.0, 0.75) {};
		\node [style=gate] (61)  at (0.0, -0.75) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (58.center);
		\draw (59.center) to (57.center);
		\draw (60) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0)  at (0.0, 0.0) {};
		\node [style=not] (1)  at (0.0, -1.5) {};
		\node [style=wcontrol] (2)  at (0.0, 1.5) {};
		\node [style=none] (3)  at (-0.75, 1.5) {};
		\node [style=none] (4)  at (0.75, 1.5) {};
		\node [style=none] (5)  at (-0.75, 0.0) {};
		\node [style=none] (6)  at (0.75, 0.0) {};
		\node [style=none] (7)  at (-0.75, -1.5) {};
		\node [style=none] (8)  at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (10)  at (-1.0, 1.5) {$X$};
		\node [style=control] (11)  at (0.0, 0.0) {};
		\node [style=not] (12)  at (0.0, -1.5) {};
		\node [style=control] (13)  at (0.0, 1.5) {};
		\node [style=none] (14)  at (-2.0, 1.5) {};
		\node [style=none] (15)  at (2.0, 1.5) {};
		\node [style=none] (16)  at (-2.0, 0.0) {};
		\node [style=none] (17)  at (2.0, 0.0) {};
		\node [style=none] (18)  at (-2.0, -1.5) {};
		\node [style=none] (19)  at (2.0, -1.5) {};
		\node [style=gate] (20)  at (1.0, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (13) to (11);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (22) at (-1.375, 1.5) {$X$};
		\node [style=control] (23) at (0.375, 0) {};
		\node [style=not] (24) at (0.375, -1.5) {};
		\node [style=control] (25) at (0.375, 1.5) {};
		\node [style=none] (26) at (-2.375, 1.5) {};
		\node [style=none] (27) at (2.375, 1.5) {};
		\node [style=none] (28) at (-2.375, 0) {};
		\node [style=none] (29) at (2.375, 0) {};
		\node [style=none] (30) at (-2.375, -1.5) {};
		\node [style=none] (31) at (2.375, -1.5) {};
		\node [style=gate] (32) at (1.375, 1.5) {$X$};
		\node [style=control] (33) at (-0.375, 3) {};
		\node [style=not] (34) at (-0.375, 1.5) {};
		\node [style=ancilla] (35) at (-1.375, 3) {};
		\node [style=ancilla] (36) at (0.625, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (23);
		\draw (25) to (23);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (34) to (33);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (38) at (0.625, 3) {$X$};
		\node [style=control] (39) at (0.375, 0) {};
		\node [style=not] (40) at (0.375, -1.5) {};
		\node [style=control] (41) at (0.375, 1.5) {};
		\node [style=none] (42) at (-2.375, 1.5) {};
		\node [style=none] (43) at (2.375, 1.5) {};
		\node [style=none] (44) at (-2.375, 0) {};
		\node [style=none] (45) at (2.375, 0) {};
		\node [style=none] (46) at (-2.375, -1.5) {};
		\node [style=none] (47) at (2.375, -1.5) {};
		\node [style=gate] (48) at (1.375, 1.5) {$X$};
		\node [style=control] (49) at (-0.375, 3) {};
		\node [style=not] (50) at (-0.375, 1.5) {};
		\node [style=ancilla] (51) at (-2.375, 3) {};
		\node [style=ancilla] (52) at (1.625, 3) {};
		\node [style=gate] (53) at (-1.375, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (39);
		\draw (41) to (39);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (50) to (49);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (55) at (1.375, 3) {$X$};
		\node [style=control] (56) at (-0.375, 0) {};
		\node [style=not] (57) at (-0.375, -1.5) {};
		\node [style=control] (58) at (-0.375, 3) {};
		\node [style=none] (59) at (-2.375, 1.5) {};
		\node [style=none] (60) at (2.375, 1.5) {};
		\node [style=none] (61) at (-2.375, 0) {};
		\node [style=none] (62) at (2.375, 0) {};
		\node [style=none] (63) at (-2.375, -1.5) {};
		\node [style=none] (64) at (2.375, -1.5) {};
		\node [style=gate] (65) at (1.375, 1.5) {$X$};
		\node [style=control] (66) at (0.375, 3) {};
		\node [style=not] (67) at (0.375, 1.5) {};
		\node [style=ancilla] (68) at (-2.375, 3) {};
		\node [style=ancilla] (69) at (2.375, 3) {};
		\node [style=gate] (70) at (-1.375, 3) {$X$};
		\node [style=control] (71) at (-1.375, 0) {};
		\node [style=not] (72) at (-1.375, -1.5) {};
		\node [style=control] (73) at (-1.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (56);
		\draw (58) to (56);
		\draw (59.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw (72) to (71);
		\draw (73) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (75) at (1.375, 3) {$X$};
		\node [style=control] (76) at (-0.375, 0) {};
		\node [style=not] (77) at (-0.375, -1.5) {};
		\node [style=none] (79) at (-2.375, 1.5) {};
		\node [style=none] (80) at (2.375, 1.5) {};
		\node [style=none] (81) at (-2.375, 0) {};
		\node [style=none] (82) at (2.375, 0) {};
		\node [style=none] (83) at (-2.375, -1.5) {};
		\node [style=none] (84) at (2.375, -1.5) {};
		\node [style=gate] (85) at (1.375, 1.5) {$X$};
		\node [style=control] (86) at (0.375, 3) {};
		\node [style=not] (87) at (0.375, 1.5) {};
		\node [style=ancilla] (88) at (-1.625, 3) {};
		\node [style=ancilla] (89) at (2.375, 3) {};
		\node [style=gate] (90) at (-0.625, 3) {$X$};
		\node [style=control] (91) at (-1.375, 0) {};
		\node [style=not] (92) at (-1.375, -1.5) {};
		\node [style=control] (93) at (-1.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (76);
		\draw (79.center) to (80.center);
		\draw (82.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (87) to (86);
		\draw (89) to (88);
		\draw (92) to (91);
		\draw (93) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (96) at (0.25, 0) {};
		\node [style=not] (97) at (0.25, -1.5) {};
		\node [style=none] (98) at (-1.75, 1.5) {};
		\node [style=none] (99) at (1.25, 1.5) {};
		\node [style=none] (100) at (-1.75, 0) {};
		\node [style=none] (101) at (1.25, 0) {};
		\node [style=none] (102) at (-1.75, -1.5) {};
		\node [style=none] (103) at (1.25, -1.5) {};
		\node [style=control] (105) at (0.25, 3) {};
		\node [style=not] (106) at (0.25, 1.5) {};
		\node [style=ancilla] (107) at (-1, 3) {};
		\node [style=ancilla] (108) at (1.25, 3) {};
		\node [style=control] (110) at (-0.75, 0) {};
		\node [style=not] (111) at (-0.75, -1.5) {};
		\node [style=control] (112) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (96);
		\draw (98.center) to (99.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (106) to (105);
		\draw (108) to (107);
		\draw (111) to (110);
		\draw (112) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/AntiCnot-is-CCNot-w-CNot/AntiCnot-is-CCNot-w-CNot_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (114)  at (0.5, 0.0) {};
		\node [style=not] (115)  at (0.5, -1.5) {};
		\node [style=none] (116)  at (-1.5, 1.5) {};
		\node [style=none] (117)  at (1.5, 1.5) {};
		\node [style=none] (118)  at (-1.5, 0.0) {};
		\node [style=none] (119)  at (1.5, 0.0) {};
		\node [style=none] (120)  at (-1.5, -1.5) {};
		\node [style=none] (121)  at (1.5, -1.5) {};
		\node [style=control] (126)  at (-0.5, 0.0) {};
		\node [style=not] (127)  at (-0.5, -1.5) {};
		\node [style=control] (128)  at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115) to (114);
		\draw (116.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw (127) to (126);
		\draw (128) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/Cancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.25, -0.75) {};
		\node [style=none] (6) at (-7.25, -0.75) {};
		\node [style=none] (39) at (-8.25, 0.75) {};
		\node [style=none] (40) at (-7.25, 0.75) {};
		\node [style=none] (41) at (-7.25, 1.5) {};
		\node [style=none] (42) at (-7.25, -1.5) {};
		\node [style=none] (43) at (-5.75, 1.5) {};
		\node [style=none] (44) at (-5.75, -1.5) {};
		\node [style=none] (47) at (-5.75, -1.25) {};
		\node [style=none] (48) at (-5.15, -1.25) {$\gdest$};
		\node [style=none] (49) at (-5.75, 0.25) {};
		\node [style=none] (50) at (-4.9, 0.25) {};
		\node [style=none] (53) at (-7.7, 0.175) {$\vdots$};
		\node [style=none] (54) at (-5.425, -0.65) {$\vdots$};
		\node [style=none] (55) at (-6.5, 0) {$C'$};
		\node [style=none] (56) at (-5.75, 1.25) {};
		\node [style=none] (57) at (-4.9, 1.25) {};
		\node [style=none] (58) at (-5.75, -0.375) {};
		\node [style=none] (59) at (-5.175, -0.375) {$\gdest$};
		\node [style=none] (60) at (-5.425, 0.875) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHFredkinFHH-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=none] (40) at (0, 0) {$\times$};
		\node [style=control] (42) at (0, 1.5) {};
		\node [style=none] (43) at (0, -1.5) {$\times$};
		\node [style=gate] (44) at (-1, 0) {$H$};
		\node [style=gate] (45) at (-1, -1.5) {$H$};
		\node [style=gate] (46) at (1, 0) {$H$};
		\node [style=gate] (47) at (1, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (5.center) to (4.center);
		\draw (42) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHFredkinFHH-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (20) at (2.75, 1.5) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=control] (42) at (0, 1.5) {};
		\node [style=gate] (44) at (-2, 0) {$H$};
		\node [style=gate] (45) at (-2, -1.5) {$H$};
		\node [style=gate] (46) at (2, 0) {$H$};
		\node [style=gate] (47) at (2, -1.5) {$H$};
		\node [style=control] (48) at (0, 0) {};
		\node [style=control] (49) at (1, -1.5) {};
		\node [style=control] (50) at (-1, -1.5) {};
		\node [style=not] (51) at (0, -1.5) {};
		\node [style=not] (52) at (1, 0) {};
		\node [style=not] (53) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (5.center) to (4.center);
		\draw (42) to (51);
		\draw (50) to (53);
		\draw (49) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHFredkinFHH-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=control] (42) at (0, 1.5) {};
		\node [style=control] (48) at (0, -1.5) {};
		\node [style=control] (49) at (1, 0) {};
		\node [style=control] (50) at (-1, 0) {};
		\node [style=not] (51) at (0, 0) {};
		\node [style=not] (52) at (1, -1.5) {};
		\node [style=not] (53) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (5.center) to (4.center);
		\draw (42) to (51);
		\draw (50) to (53);
		\draw (49) to (52);
		\draw (51) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHFredkinFHH-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=control] (42) at (0, 1.5) {};
		\node [style=none] (43) at (0, 0) {$\times$};
		\node [style=none] (44) at (0, -1.5) {$\times$};
		\node [style=none] (45) at (0.25, 0) {};
		\node [style=none] (46) at (0.25, -1.5) {};
		\node [style=none] (47) at (-0.25, 0) {};
		\node [style=none] (48) at (-0.25, -1.5) {};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (51.center) to (18.center);
		\draw (52.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.75] (18.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw [in=-180, out=0, looseness=0.75] (45.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (17.center);
		\draw (17.center) to (49.center);
		\draw (50.center) to (4.center);
		\draw (46.center) to (48.center);
		\draw (42) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHTOFHH-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=not] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=gate] (9) at (-1, 1.5) {$H$};
		\node [style=gate] (10) at (1, 1.5) {$H$};
		\node [style=gate] (11) at (1, -1.5) {$H$};
		\node [style=gate] (12) at (-1, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHTOFHH-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=none] (3) at (3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (3.25, -1.5) {};
		\node [style=none] (8) at (-3.25, -1.5) {};
		\node [style=gate] (9) at (-1.5, 1.5) {$H$};
		\node [style=gate] (10) at (1.5, 1.5) {$H$};
		\node [style=gate] (11) at (1.5, -1.5) {$H$};
		\node [style=gate] (12) at (-1.5, -1.5) {$H$};
		\node [style=gate] (13) at (0, -1.5) {$P(\pi)$};
		\node [style=gate] (14) at (2.5, -1.5) {$H$};
		\node [style=gate] (15) at (-2.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHTOFHH-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=gate] (9) at (-1.5, 1.5) {$H$};
		\node [style=gate] (10) at (1.5, 1.5) {$H$};
		\node [style=gate] (13) at (0, -1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHTOFHH-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, -1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=gate] (9) at (-1.5, 1.5) {$H$};
		\node [style=gate] (10) at (1.5, 1.5) {$H$};
		\node [style=gate] (13) at (0, 1.5) {$P(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/HHTOFHH-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, -1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=not] (11) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -2.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=none] (21) at (-1.25, 2.25) {};
		\node [style=control] (22) at (-0.5, 2.25) {};
		\node [style=control] (23) at (-0.5, 0.75) {};
		\node [style=control] (24) at (0.5, -0.75) {};
		\node [style=not] (25) at (0.5, -2.25) {};
		\node [style=not] (26) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (1.75, -2.25) {};
		\node [style=none] (7) at (-1.75, -2.25) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (20) at (1.75, 2.25) {};
		\node [style=none] (21) at (-1.75, 2.25) {};
		\node [style=control] (22) at (-1, 2.25) {};
		\node [style=control] (23) at (-1, 0.75) {};
		\node [style=control] (24) at (0, -0.75) {};
		\node [style=not] (25) at (0, -2.25) {};
		\node [style=not] (26) at (-1, -0.75) {};
		\node [style=control] (27) at (1, 2.25) {};
		\node [style=control] (28) at (1, 0.75) {};
		\node [style=not] (29) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
		\draw (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -2.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=none] (21) at (-1.25, 2.25) {};
		\node [style=control] (22) at (-0.5, 2.25) {};
		\node [style=control] (23) at (-0.5, 0.75) {};
		\node [style=control] (24) at (0.5, -0.75) {};
		\node [style=not] (25) at (0.5, -2.25) {};
		\node [style=not] (26) at (-0.5, -2.25) {};
		\node [style=ancilla] (27) at (0.25, -3.75) {};
		\node [style=ancilla] (28) at (1.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (2.25, -2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (20) at (2.25, 2.25) {};
		\node [style=none] (21) at (-2.25, 2.25) {};
		\node [style=control] (22) at (-1.5, 2.25) {};
		\node [style=control] (23) at (-1.5, 0.75) {};
		\node [style=control] (24) at (1.5, -0.75) {};
		\node [style=not] (25) at (1.5, -2.25) {};
		\node [style=not] (26) at (-1.5, -3.75) {};
		\node [style=ancilla] (27) at (-2.25, -3.75) {};
		\node [style=ancilla] (28) at (1.25, -3.75) {};
		\node [style=control] (29) at (0.5, 2.25) {};
		\node [style=control] (30) at (0.5, 0.75) {};
		\node [style=not] (31) at (0.5, -3.75) {};
		\node [style=control] (32) at (-0.5, -3.75) {};
		\node [style=not] (33) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
		\draw (27) to (28);
		\draw (29) to (31);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2.5, -2.25) {};
		\node [style=none] (7) at (-2, -2.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (20) at (2.5, 2.25) {};
		\node [style=none] (21) at (-2, 2.25) {};
		\node [style=control] (22) at (-1.25, 2.25) {};
		\node [style=control] (23) at (-1.25, 0.75) {};
		\node [style=control] (24) at (0.75, -0.75) {};
		\node [style=not] (25) at (0.75, -2.25) {};
		\node [style=not] (26) at (-1.25, -3.75) {};
		\node [style=ancilla] (27) at (-2, -3.75) {};
		\node [style=ancilla] (28) at (2.5, -3.75) {};
		\node [style=control] (29) at (1.75, 2.25) {};
		\node [style=control] (30) at (1.75, 0.75) {};
		\node [style=not] (31) at (1.75, -3.75) {};
		\node [style=control] (32) at (-0.25, -3.75) {};
		\node [style=not] (33) at (-0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
		\draw (27) to (28);
		\draw (29) to (31);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (-2.75, -0.75) {};
		\node [style=none] (6) at (2.75, -2.25) {};
		\node [style=none] (7) at (-2.75, -2.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (20) at (2.75, 2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=control] (22) at (-2, 2.25) {};
		\node [style=control] (23) at (-2, 0.75) {};
		\node [style=control] (24) at (0, -0.75) {};
		\node [style=not] (25) at (0, -2.25) {};
		\node [style=not] (26) at (-2, -3.75) {};
		\node [style=ancilla] (27) at (-2.75, -3.75) {};
		\node [style=ancilla] (28) at (2.75, -3.75) {};
		\node [style=control] (29) at (2, 2.25) {};
		\node [style=control] (30) at (2, 0.75) {};
		\node [style=not] (31) at (2, -3.75) {};
		\node [style=control] (32) at (-1, -3.75) {};
		\node [style=not] (33) at (-1, -0.75) {};
		\node [style=control] (34) at (1, -3.75) {};
		\node [style=not] (35) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
		\draw (27) to (28);
		\draw (29) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (3.5, -2.25) {};
		\node [style=none] (7) at (-3.5, -2.25) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (-3.5, 2.25) {};
		\node [style=control] (22) at (-2.75, 2.25) {};
		\node [style=control] (23) at (-2.75, 0.75) {};
		\node [style=control] (24) at (0, -0.75) {};
		\node [style=not] (25) at (0, -2.25) {};
		\node [style=not] (26) at (-2.75, -3.75) {};
		\node [style=ancilla] (27) at (-3.5, -3.75) {};
		\node [style=ancilla] (28) at (3.5, -3.75) {};
		\node [style=control] (29) at (2.75, 2.25) {};
		\node [style=control] (30) at (2.75, 0.75) {};
		\node [style=not] (31) at (2.75, -3.75) {};
		\node [style=control] (32) at (-1.75, -3.75) {};
		\node [style=not] (33) at (-1.75, -0.75) {};
		\node [style=control] (34) at (1.75, -3.75) {};
		\node [style=not] (35) at (1.75, -0.75) {};
		\node [style=control] (36) at (-0.75, 2.25) {};
		\node [style=control] (37) at (-0.75, 0.75) {};
		\node [style=not] (38) at (-0.75, -3.75) {};
		\node [style=control] (39) at (0.75, 2.25) {};
		\node [style=control] (40) at (0.75, 0.75) {};
		\node [style=not] (41) at (0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22) to (26);
		\draw (24) to (25);
		\draw (27) to (28);
		\draw (29) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (36) to (38);
		\draw (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/K1-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (1.75, -2.25) {};
		\node [style=none] (7) at (-1.75, -2.25) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (20) at (1.75, 2.25) {};
		\node [style=none] (21) at (-1.75, 2.25) {};
		\node [style=control] (24) at (0, -0.75) {};
		\node [style=not] (25) at (0, -2.25) {};
		\node [style=ancilla] (27) at (0.75, -3.75) {};
		\node [style=ancilla] (28) at (1.75, -3.75) {};
		\node [style=control] (36) at (-1, 2.25) {};
		\node [style=control] (37) at (-1, 0.75) {};
		\node [style=not] (38) at (-1, -0.75) {};
		\node [style=control] (39) at (1, 2.25) {};
		\node [style=control] (40) at (1, 0.75) {};
		\node [style=not] (41) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (24) to (25);
		\draw (27) to (28);
		\draw (36) to (38);
		\draw (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=ancilla] (27) at (-2, -1.5) {};
		\node [style=control] (36) at (-0.75, 1.5) {};
		\node [style=control] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (0.75, 0) {$\times$};
		\node [style=none] (44) at (0.75, -1.5) {$\times$};
		\node [style=gate] (45) at (-0.75, 0) {$P(\varphi)$};
		\node [style=none] (47) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (36) to (45);
		\draw (27) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (20) at (2.75, 1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=ancilla] (27) at (-2.5, -1.5) {};
		\node [style=control] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (2.25, 0) {$\times$};
		\node [style=none] (44) at (2.25, -1.5) {$\times$};
		\node [style=gate] (45) at (-0.25, -2.75) {$P(\varphi)$};
		\node [style=none] (47) at (2.75, -1.5) {};
		\node [style=ancilla] (48) at (-2.5, -2.75) {};
		\node [style=ancilla] (49) at (2, -2.75) {};
		\node [style=control] (50) at (-1.75, 1.5) {};
		\node [style=control] (51) at (1.25, 1.5) {};
		\node [style=control] (52) at (1.25, 0) {};
		\node [style=control] (53) at (-1.75, 0) {};
		\node [style=not] (54) at (-1.75, -2.75) {};
		\node [style=not] (55) at (1.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (50) to (54);
		\draw (51) to (55);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=ancilla] (27) at (-2.5, -1.5) {};
		\node [style=control] (42) at (-1.75, 1.5) {};
		\node [style=none] (43) at (-1.75, 0) {$\times$};
		\node [style=none] (44) at (-1.75, -1.5) {$\times$};
		\node [style=gate] (45) at (0.75, -2.75) {$P(\varphi)$};
		\node [style=none] (47) at (3, -1.5) {};
		\node [style=ancilla] (48) at (-1.5, -2.75) {};
		\node [style=ancilla] (49) at (3, -2.75) {};
		\node [style=control] (50) at (-0.75, 1.5) {};
		\node [style=control] (51) at (2.25, 1.5) {};
		\node [style=control] (52) at (2.25, -1.5) {};
		\node [style=control] (53) at (-0.75, -1.5) {};
		\node [style=not] (54) at (-0.75, -2.75) {};
		\node [style=not] (55) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (50) to (54);
		\draw (51) to (55);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=ancilla] (27) at (-1.5, -1.5) {};
		\node [style=control] (42) at (-0.75, 1.5) {};
		\node [style=none] (43) at (-0.75, 0) {$\times$};
		\node [style=none] (44) at (-0.75, -1.5) {$\times$};
		\node [style=gate] (45) at (0.75, -1.5) {$P(\varphi)$};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=control] (50) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (50) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (20) at (4.25, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=ancilla] (27) at (-1.5, -1.5) {};
		\node [style=control] (42) at (-0.75, 1.5) {};
		\node [style=none] (43) at (-0.75, 0) {$\times$};
		\node [style=none] (44) at (-0.75, -1.5) {$\times$};
		\node [style=gate] (45) at (0.75, -1.5) {$P(\text{-}\varphi)$};
		\node [style=none] (47) at (4.25, -1.5) {};
		\node [style=gate] (51) at (3, -1.5) {$P(\varphi)$};
		\node [style=wcontrol] (52) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (52) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=ancilla] (27) at (-2.5, -1.5) {};
		\node [style=control] (42) at (-1.75, 1.5) {};
		\node [style=none] (43) at (-1.75, 0) {$\times$};
		\node [style=none] (44) at (-1.75, -1.5) {$\times$};
		\node [style=gate] (45) at (0.75, -3) {$P(\text{-}\varphi)$};
		\node [style=none] (47) at (5, -1.5) {};
		\node [style=gate] (51) at (3.75, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (53) at (-1.5, -3) {};
		\node [style=ancilla] (54) at (3, -3) {};
		\node [style=not] (55) at (2.25, -3) {};
		\node [style=not] (56) at (-0.75, -3) {};
		\node [style=wcontrol] (57) at (2.25, 1.5) {};
		\node [style=wcontrol] (58) at (-0.75, 1.5) {};
		\node [style=control] (59) at (2.25, -1.5) {};
		\node [style=control] (60) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (53) to (54);
		\draw (58) to (56);
		\draw (57) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=ancilla] (27) at (-2.5, -1.5) {};
		\node [style=control] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (2.25, 0) {$\times$};
		\node [style=none] (44) at (2.25, -1.5) {$\times$};
		\node [style=gate] (45) at (-0.25, -3) {$P(\text{-}\varphi)$};
		\node [style=none] (47) at (5, -1.5) {};
		\node [style=gate] (51) at (3.75, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (53) at (-2.5, -3) {};
		\node [style=ancilla] (54) at (2, -3) {};
		\node [style=not] (55) at (1.25, -3) {};
		\node [style=not] (56) at (-1.75, -3) {};
		\node [style=wcontrol] (57) at (1.25, 1.5) {};
		\node [style=wcontrol] (58) at (-1.75, 1.5) {};
		\node [style=control] (59) at (1.25, -1.5) {};
		\node [style=control] (60) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (53) to (54);
		\draw (58) to (56);
		\draw (57) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (20) at (4.25, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=ancilla] (27) at (-1.5, -1.5) {};
		\node [style=control] (42) at (1.5, 1.5) {};
		\node [style=none] (43) at (1.5, 0) {$\times$};
		\node [style=none] (44) at (1.5, -1.5) {$\times$};
		\node [style=gate] (45) at (0, -1.5) {$P(\text{-}\varphi)$};
		\node [style=none] (47) at (4.25, -1.5) {};
		\node [style=gate] (51) at (3, -1.5) {$P(\varphi)$};
		\node [style=wcontrol] (52) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
		\draw (52) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/PthroughFredkin-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=ancilla] (27) at (-1.5, -1.5) {};
		\node [style=control] (42) at (-0.75, 1.5) {};
		\node [style=none] (43) at (-0.75, 0) {$\times$};
		\node [style=none] (44) at (-0.75, -1.5) {$\times$};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=gate] (51) at (0.75, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (42) to (44.center);
		\draw (27) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=control] (29) at (-1, 2.25) {};
		\node [style=control] (30) at (-1, 0.75) {};
		\node [style=not] (31) at (-1, -2.25) {};
		\node [style=control] (35) at (0, 2.25) {};
		\node [style=none] (36) at (0, 0.75) {$\times$};
		\node [style=none] (37) at (0, -0.75) {$\times$};
		\node [style=none] (38) at (-1.75, -2.25) {};
		\node [style=none] (39) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (35) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (2.75, 2.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=control] (29) at (-1, 2.25) {};
		\node [style=control] (30) at (-1, 0.75) {};
		\node [style=not] (31) at (-1, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.25) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=control] (40) at (1, 2.25) {};
		\node [style=control] (41) at (1, 0.75) {};
		\node [style=not] (42) at (1, -0.75) {};
		\node [style=control] (43) at (2, -0.75) {};
		\node [style=not] (44) at (2, 0.75) {};
		\node [style=control] (45) at (0, -0.75) {};
		\node [style=not] (46) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (40) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.25) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (2.75, 2.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=control] (29) at (0, 2.25) {};
		\node [style=control] (30) at (0, 0.75) {};
		\node [style=not] (31) at (0, -2.25) {};
		\node [style=none] (38) at (-2.75, -2.25) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=control] (40) at (1, 2.25) {};
		\node [style=control] (41) at (1, 0.75) {};
		\node [style=not] (42) at (1, -0.75) {};
		\node [style=control] (43) at (2, -0.75) {};
		\node [style=not] (44) at (2, 0.75) {};
		\node [style=control] (45) at (-2, -0.75) {};
		\node [style=not] (46) at (-2, 0.75) {};
		\node [style=control] (47) at (-1, 2.25) {};
		\node [style=control] (48) at (-1, -0.75) {};
		\node [style=not] (49) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (40) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (49) to (48);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.25) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (2.75, 2.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=control] (29) at (1, 2.25) {};
		\node [style=control] (30) at (1, 0.75) {};
		\node [style=not] (31) at (1, -2.25) {};
		\node [style=none] (38) at (-2.75, -2.25) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=control] (40) at (0, 2.25) {};
		\node [style=control] (41) at (0, 0.75) {};
		\node [style=not] (42) at (0, -0.75) {};
		\node [style=control] (43) at (2, -0.75) {};
		\node [style=not] (44) at (2, 0.75) {};
		\node [style=control] (45) at (-2, -0.75) {};
		\node [style=not] (46) at (-2, 0.75) {};
		\node [style=control] (47) at (-1, 2.25) {};
		\node [style=control] (48) at (-1, -0.75) {};
		\node [style=not] (49) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (40) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (49) to (48);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (4, 2.25) {};
		\node [style=none] (4) at (4, 0.75) {};
		\node [style=none] (5) at (4, -0.75) {};
		\node [style=control] (29) at (2.25, 2.25) {};
		\node [style=control] (30) at (2.25, 0.75) {};
		\node [style=not] (31) at (2.25, -2.25) {};
		\node [style=none] (38) at (-2.5, -2.25) {};
		\node [style=none] (39) at (4, -2.25) {};
		\node [style=control] (40) at (-0.75, 2.25) {};
		\node [style=control] (41) at (-0.75, 0.75) {};
		\node [style=not] (42) at (-0.75, -0.75) {};
		\node [style=control] (43) at (3.25, -0.75) {};
		\node [style=not] (44) at (3.25, 0.75) {};
		\node [style=control] (45) at (-1.75, -0.75) {};
		\node [style=not] (46) at (-1.75, 0.75) {};
		\node [style=control] (47) at (1.25, 2.25) {};
		\node [style=control] (48) at (1.25, -0.75) {};
		\node [style=not] (49) at (1.25, -2.25) {};
		\node [style=control] (50) at (0.25, 2.25) {};
		\node [style=control] (51) at (0.25, 0.75) {};
		\node [style=not] (52) at (0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (31) to (30);
		\draw (29) to (30);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (40) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (49) to (48);
		\draw (47) to (48);
		\draw (52) to (51);
		\draw (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (38) at (-2.5, -2.25) {};
		\node [style=none] (39) at (2, -2.25) {};
		\node [style=control] (40) at (-0.75, 2.25) {};
		\node [style=control] (41) at (-0.75, 0.75) {};
		\node [style=not] (42) at (-0.75, -0.75) {};
		\node [style=control] (43) at (0.25, -0.75) {};
		\node [style=not] (44) at (0.25, 0.75) {};
		\node [style=control] (45) at (-1.75, -0.75) {};
		\node [style=not] (46) at (-1.75, 0.75) {};
		\node [style=control] (47) at (1.25, 2.25) {};
		\node [style=control] (48) at (1.25, -0.75) {};
		\node [style=not] (49) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (38.center) to (39.center);
		\draw (42) to (41);
		\draw (40) to (41);
		\draw (44) to (43);
		\draw (46) to (45);
		\draw (49) to (48);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFFredkin-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (38) at (-1.5, -2.25) {};
		\node [style=none] (39) at (1, -2.25) {};
		\node [style=control] (40) at (-0.75, 2.25) {};
		\node [style=control] (47) at (0.25, 2.25) {};
		\node [style=control] (48) at (0.25, -0.75) {};
		\node [style=not] (49) at (0.25, -2.25) {};
		\node [style=none] (50) at (-0.75, 0.75) {$\times$};
		\node [style=none] (51) at (-0.75, -0.75) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (38.center) to (39.center);
		\draw (49) to (48);
		\draw (47) to (48);
		\draw (40) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/TOFPphiTOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (-2.25, 0) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (-2.25, 1.5) {};
		\node [style=ancilla] (52) at (-2.25, -1.5) {};
		\node [style=control] (53) at (-1.5, 1.5) {};
		\node [style=control] (54) at (-1.5, 0) {};
		\node [style=control] (55) at (1.5, 1.5) {};
		\node [style=control] (56) at (1.5, 0) {};
		\node [style=not] (57) at (1.5, -1.5) {};
		\node [style=not] (58) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (52) to (12.center);
		\draw (53) to (58);
		\draw (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=none] (47) at (2, 2.25) {};
		\node [style=none] (48) at (-2, 2.25) {};
		\node [style=control] (53) at (0, -2.25) {};
		\node [style=control] (54) at (-1.25, 2.25) {};
		\node [style=none] (59) at (-2, -0.75) {};
		\node [style=gate] (60) at (0, -0.75) {$P(\varphi)$};
		\node [style=none] (61) at (2, -2.25) {};
		\node [style=ancilla] (62) at (-2, -2.25) {};
		\node [style=control] (63) at (-1.25, 0.75) {};
		\node [style=control] (64) at (1.25, 2.25) {};
		\node [style=control] (65) at (1.25, 0.75) {};
		\node [style=not] (66) at (1.25, -2.25) {};
		\node [style=not] (67) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (54) to (67);
		\draw (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (-4.25, 0.75) {};
		\node [style=none] (47) at (2, 2.25) {};
		\node [style=none] (48) at (-4.25, 2.25) {};
		\node [style=control] (53) at (0, -2.25) {};
		\node [style=control] (54) at (-1.25, 2.25) {};
		\node [style=none] (59) at (-4.25, -0.75) {};
		\node [style=gate] (60) at (0, -0.75) {$P(\varphi)$};
		\node [style=none] (61) at (2, -2.25) {};
		\node [style=ancilla] (62) at (-4.25, -2.25) {};
		\node [style=control] (63) at (-1.25, 0.75) {};
		\node [style=control] (64) at (1.25, 2.25) {};
		\node [style=control] (65) at (1.25, 0.75) {};
		\node [style=not] (66) at (1.25, -2.25) {};
		\node [style=not] (67) at (-1.25, -2.25) {};
		\node [style=control] (68) at (-2.75, -2.25) {};
		\node [style=gate] (69) at (-2.75, -0.75) {$P(2\varphi)$};
		\node [style=control] (70) at (-2.75, 0.75) {};
		\node [style=control] (71) at (-2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (54) to (67);
		\draw (64) to (66);
		\draw (68) to (69);
		\draw (71) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (-4.5, 0.75) {};
		\node [style=none] (47) at (2.5, 2.25) {};
		\node [style=none] (48) at (-4.5, 2.25) {};
		\node [style=control] (53) at (0.25, -0.75) {};
		\node [style=control] (54) at (-1.25, 2.25) {};
		\node [style=none] (59) at (-4.5, -0.75) {};
		\node [style=gate] (60) at (0.25, -2.25) {$P(\varphi)$};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=ancilla] (62) at (-4.5, -2.25) {};
		\node [style=control] (63) at (-1.25, 0.75) {};
		\node [style=control] (64) at (1.75, 2.25) {};
		\node [style=control] (65) at (1.75, 0.75) {};
		\node [style=not] (66) at (1.75, -2.25) {};
		\node [style=not] (67) at (-1.25, -2.25) {};
		\node [style=control] (68) at (-3, -0.75) {};
		\node [style=gate] (69) at (-3, -2.25) {$P(2\varphi)$};
		\node [style=control] (70) at (-3, 0.75) {};
		\node [style=control] (71) at (-3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (54) to (67);
		\draw (64) to (66);
		\draw (71) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (-9.5, 0.75) {};
		\node [style=none] (47) at (2.5, 2.25) {};
		\node [style=none] (48) at (-9.5, 2.25) {};
		\node [style=control] (53) at (0.25, -0.75) {};
		\node [style=control] (54) at (-1.25, 2.25) {};
		\node [style=none] (59) at (-9.5, -0.75) {};
		\node [style=gate] (60) at (0.25, -2.25) {$P(\varphi)$};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=ancilla] (62) at (-9.5, -2.25) {};
		\node [style=control] (63) at (-1.25, 0.75) {};
		\node [style=control] (64) at (1.75, 2.25) {};
		\node [style=control] (65) at (1.75, 0.75) {};
		\node [style=not] (66) at (1.75, -2.25) {};
		\node [style=not] (67) at (-1.25, -2.25) {};
		\node [style=gate] (69) at (-8.25, -0.75) {$P(\varphi)$};
		\node [style=control] (70) at (-8.25, 0.75) {};
		\node [style=control] (71) at (-8.25, 2.25) {};
		\node [style=gate] (72) at (-6.75, -2.25) {$P(\varphi)$};
		\node [style=control] (73) at (-6.75, -0.75) {};
		\node [style=gate] (74) at (-3.75, -2.25) {$P(\text{-}\varphi)$};
		\node [style=control] (75) at (-3.75, -0.75) {};
		\node [style=control] (76) at (-2.25, 2.25) {};
		\node [style=control] (77) at (-2.25, 0.75) {};
		\node [style=not] (78) at (-2.25, -2.25) {};
		\node [style=control] (79) at (-5.25, 2.25) {};
		\node [style=control] (80) at (-5.25, 0.75) {};
		\node [style=not] (81) at (-5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (54) to (67);
		\draw (64) to (66);
		\draw (71) to (69);
		\draw (73) to (72);
		\draw (75) to (74);
		\draw (76) to (78);
		\draw (79) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (34) at (1.75, 0.75) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (47) at (1.75, 2.25) {};
		\node [style=none] (48) at (-2.25, 2.25) {};
		\node [style=none] (59) at (-2.25, -0.75) {};
		\node [style=none] (61) at (1.75, -2.25) {};
		\node [style=ancilla] (62) at (-2.25, -2.25) {};
		\node [style=gate] (69) at (-1, -0.75) {$P(\varphi)$};
		\node [style=control] (70) at (-1, 0.75) {};
		\node [style=control] (71) at (-1, 2.25) {};
		\node [style=gate] (72) at (0.5, -2.25) {$P(\varphi)$};
		\node [style=control] (73) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (61.center) to (62);
		\draw (71) to (69);
		\draw (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (47) at (2.25, 2.25) {};
		\node [style=none] (48) at (-2.25, 2.25) {};
		\node [style=none] (59) at (-2.25, -0.75) {};
		\node [style=none] (61) at (2.25, -2.25) {};
		\node [style=ancilla] (62) at (-2.25, -2.25) {};
		\node [style=gate] (69) at (-1, -0.75) {$P(\varphi)$};
		\node [style=control] (70) at (-1, 0.75) {};
		\node [style=control] (71) at (-1, 2.25) {};
		\node [style=gate] (72) at (1, -0.75) {$P(\varphi)$};
		\node [style=control] (73) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (61.center) to (62);
		\draw (71) to (69);
		\draw (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-bc-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (47) at (1.25, 2.25) {};
		\node [style=none] (48) at (-1.25, 2.25) {};
		\node [style=control] (53) at (0, 2.25) {};
		\node [style=control] (54) at (0, 0.75) {};
		\node [style=none] (59) at (-1.25, -0.75) {};
		\node [style=gate] (60) at (0, -0.75) {$P(\varphi)$};
		\node [style=none] (61) at (1.25, -2.25) {};
		\node [style=ancilla] (62) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3.75) {};
		\node [style=none] (1) at (-1.25, 2.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (1.25, 3.75) {};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (1.25, -3.75) {};
		\node [style=ancilla] (11) at (-1.25, -3.75) {};
		\node [style=control] (12) at (0, 3.75) {};
		\node [style=control] (13) at (0, 2.25) {};
		\node [style=control] (14) at (0, 0.75) {};
		\node [style=control] (15) at (0, -0.75) {};
		\node [style=gate] (16) at (0, -2.25) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw [style=etc] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.75) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-3, -2.25) {};
		\node [style=none] (5) at (2.5, 3.75) {};
		\node [style=none] (6) at (2.5, 2.25) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (2.5, -3.75) {};
		\node [style=ancilla] (11) at (-3, -3.75) {};
		\node [style=control] (12) at (0, 3.75) {};
		\node [style=control] (13) at (0, 2.25) {};
		\node [style=control] (14) at (0, 0.75) {};
		\node [style=control] (15) at (0, -0.75) {};
		\node [style=gate] (16) at (0, -2.25) {$R_X(\varphi)$};
		\node [style=control] (18) at (-1.75, 3.75) {};
		\node [style=control] (19) at (-1.75, 2.25) {};
		\node [style=control] (20) at (-1.75, 0.75) {};
		\node [style=gate] (21) at (-1.75, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (22) at (-1.75, -2.25) {$H$};
		\node [style=gate] (23) at (1.75, -2.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (18) to (19);
		\draw (15) to (16);
		\draw [style=etc] (14) to (15);
		\draw (19) to (20);
		\draw [style=etc] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3.75) {};
		\node [style=none] (1) at (-4.25, 2.25) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-4.25, -2.25) {};
		\node [style=none] (5) at (4, 3.75) {};
		\node [style=none] (6) at (4, 2.25) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (4, -2.25) {};
		\node [style=none] (10) at (4, -3.75) {};
		\node [style=ancilla] (11) at (-4.25, -3.75) {};
		\node [style=control] (14) at (0.5, 0.75) {};
		\node [style=control] (15) at (0.5, -0.75) {};
		\node [style=gate] (16) at (0.5, -2.25) {$R_X(\varphi)$};
		\node [style=control] (18) at (-3, 3.75) {};
		\node [style=control] (19) at (-3, 2.25) {};
		\node [style=control] (20) at (-3, 0.75) {};
		\node [style=gate] (21) at (-3, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (22) at (-2.25, -2.25) {$H$};
		\node [style=gate] (23) at (3.25, -2.25) {$H$};
		\node [style=control] (24) at (0.5, -3.75) {};
		\node [style=control] (25) at (2.25, 3.75) {};
		\node [style=control] (26) at (2.25, 2.25) {};
		\node [style=control] (27) at (-1.25, 3.75) {};
		\node [style=control] (28) at (-1.25, 2.25) {};
		\node [style=not] (29) at (2.25, -3.75) {};
		\node [style=not] (30) at (-1.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw [style=etc] (19) to (21);
		\draw (18) to (19);
		\draw (25) to (29);
		\draw (27) to (30);
		\draw (15) to (16);
		\draw [style=etc] (14) to (15);
		\draw (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 3.75) {};
		\node [style=none] (1) at (-5.25, 2.25) {};
		\node [style=none] (2) at (-5.25, 0.75) {};
		\node [style=none] (3) at (-5.25, -0.75) {};
		\node [style=none] (4) at (-5.25, -2.25) {};
		\node [style=none] (5) at (5.75, 3.75) {};
		\node [style=none] (6) at (5.75, 2.25) {};
		\node [style=none] (7) at (5.75, 0.75) {};
		\node [style=none] (8) at (5.75, -0.75) {};
		\node [style=none] (9) at (5.75, -2.25) {};
		\node [style=none] (10) at (5.75, -3.75) {};
		\node [style=ancilla] (11) at (-5.25, -3.75) {};
		\node [style=control] (14) at (2.25, 0.75) {};
		\node [style=control] (15) at (2.25, -0.75) {};
		\node [style=gate] (16) at (2.25, -2.25) {$R_X(\varphi)$};
		\node [style=control] (20) at (-2, 0.75) {};
		\node [style=gate] (21) at (-2, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (22) at (-4.5, -2.25) {$H$};
		\node [style=gate] (23) at (5, -2.25) {$H$};
		\node [style=control] (24) at (2.25, -3.75) {};
		\node [style=control] (25) at (4, 3.75) {};
		\node [style=control] (26) at (4, 2.25) {};
		\node [style=control] (27) at (0.5, 3.75) {};
		\node [style=control] (28) at (0.5, 2.25) {};
		\node [style=not] (29) at (4, -3.75) {};
		\node [style=not] (30) at (0.5, -3.75) {};
		\node [style=control] (31) at (-0.5, 3.75) {};
		\node [style=control] (32) at (-0.5, 2.25) {};
		\node [style=not] (33) at (-0.5, -3.75) {};
		\node [style=control] (34) at (-3.5, 3.75) {};
		\node [style=control] (35) at (-3.5, 2.25) {};
		\node [style=not] (36) at (-3.5, -3.75) {};
		\node [style=control] (37) at (-2, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (25) to (29);
		\draw (27) to (30);
		\draw (31) to (33);
		\draw (34) to (36);
		\draw (21) to (37);
		\draw [style=etc] (20) to (21);
		\draw [style=etc] (14) to (15);
		\draw (15) to (16);
		\draw (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.75) {};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4, -2.25) {};
		\node [style=none] (5) at (4.5, 3.75) {};
		\node [style=none] (6) at (4.5, 2.25) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=none] (9) at (4.5, -2.25) {};
		\node [style=none] (10) at (4.5, -3.75) {};
		\node [style=ancilla] (11) at (-4, -3.75) {};
		\node [style=control] (14) at (1, 0.75) {};
		\node [style=control] (15) at (1, -0.75) {};
		\node [style=gate] (16) at (1, -2.25) {$R_X(\varphi)$};
		\node [style=control] (20) at (-1.75, 0.75) {};
		\node [style=gate] (21) at (-1.75, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (22) at (-0.75, -2.25) {$H$};
		\node [style=gate] (23) at (2.75, -2.25) {$H$};
		\node [style=control] (24) at (1, -3.75) {};
		\node [style=control] (25) at (3.75, 3.75) {};
		\node [style=control] (26) at (3.75, 2.25) {};
		\node [style=not] (29) at (3.75, -3.75) {};
		\node [style=control] (34) at (-3.25, 3.75) {};
		\node [style=control] (35) at (-3.25, 2.25) {};
		\node [style=not] (36) at (-3.25, -3.75) {};
		\node [style=control] (37) at (-1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (25) to (29);
		\draw (34) to (36);
		\draw (21) to (37);
		\draw [style=etc] (20) to (21);
		\draw [style=etc] (14) to (15);
		\draw (15) to (16);
		\draw (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/P-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.75) {};
		\node [style=none] (1) at (-2, 2.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2, -2.25) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2, -2.25) {};
		\node [style=none] (10) at (2, -3.75) {};
		\node [style=ancilla] (11) at (-2, -3.75) {};
		\node [style=control] (14) at (0, 0.75) {};
		\node [style=control] (15) at (0, -0.75) {};
		\node [style=gate] (16) at (0, -2.25) {$P(\varphi)$};
		\node [style=control] (24) at (0, -3.75) {};
		\node [style=control] (25) at (1.25, 3.75) {};
		\node [style=control] (26) at (1.25, 2.25) {};
		\node [style=not] (29) at (1.25, -3.75) {};
		\node [style=control] (34) at (-1.25, 3.75) {};
		\node [style=control] (35) at (-1.25, 2.25) {};
		\node [style=not] (36) at (-1.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (25) to (29);
		\draw (34) to (36);
		\draw [style=etc] (14) to (15);
		\draw (15) to (16);
		\draw (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-bc-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=none] (47) at (1.5, 2.25) {};
		\node [style=none] (48) at (-1.5, 2.25) {};
		\node [style=control] (53) at (0, 2.25) {};
		\node [style=control] (54) at (0, 0.75) {};
		\node [style=none] (59) at (-1.5, -0.75) {};
		\node [style=gate] (60) at (0, -0.75) {$R_X(\theta)$};
		\node [style=none] (61) at (1.5, -2.25) {};
		\node [style=ancilla] (62) at (-1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-bc-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (-3.25, 0.75) {};
		\node [style=none] (47) at (2.5, 2.25) {};
		\node [style=none] (48) at (-3.25, 2.25) {};
		\node [style=control] (53) at (0, 2.25) {};
		\node [style=control] (54) at (0, 0.75) {};
		\node [style=none] (59) at (-3.25, -0.75) {};
		\node [style=gate] (60) at (0, -0.75) {$P(\theta)$};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=ancilla] (62) at (-3.25, -2.25) {};
		\node [style=control] (63) at (-1.75, 2.25) {};
		\node [style=gate] (64) at (-1.75, 0.75) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (65) at (-1.75, -0.75) {$H$};
		\node [style=gate] (66) at (1.75, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-bc-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (-4.25, 0.75) {};
		\node [style=none] (47) at (2.75, 2.25) {};
		\node [style=none] (48) at (-4.25, 2.25) {};
		\node [style=control] (53) at (0, -2.25) {};
		\node [style=none] (59) at (-4.25, -0.75) {};
		\node [style=gate] (60) at (0, -0.75) {$P(\theta)$};
		\node [style=none] (61) at (2.75, -2.25) {};
		\node [style=ancilla] (62) at (-4.25, -2.25) {};
		\node [style=control] (63) at (-2.75, 2.25) {};
		\node [style=gate] (64) at (-2.75, 0.75) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (65) at (-2.75, -0.75) {$H$};
		\node [style=gate] (66) at (2, -0.75) {$H$};
		\node [style=control] (67) at (1.25, 2.25) {};
		\node [style=control] (68) at (1.25, 0.75) {};
		\node [style=control] (69) at (-1.25, 2.25) {};
		\node [style=control] (70) at (-1.25, 0.75) {};
		\node [style=not] (71) at (1.25, -2.25) {};
		\node [style=not] (72) at (-1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (63) to (64);
		\draw (69) to (72);
		\draw (67) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-bc-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (-7, 0.75) {};
		\node [style=none] (47) at (3, 2.25) {};
		\node [style=none] (48) at (-7, 2.25) {};
		\node [style=control] (53) at (0.25, -2.25) {};
		\node [style=none] (59) at (-7, -0.75) {};
		\node [style=gate] (60) at (0.25, -0.75) {$P(\theta)$};
		\node [style=none] (61) at (3, -2.25) {};
		\node [style=ancilla] (62) at (-7, -2.25) {};
		\node [style=gate] (64) at (-3.75, -2.25) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (65) at (-6.25, -0.75) {$H$};
		\node [style=gate] (66) at (2.25, -0.75) {$H$};
		\node [style=control] (67) at (1.5, 2.25) {};
		\node [style=control] (68) at (1.5, 0.75) {};
		\node [style=control] (69) at (-1, 2.25) {};
		\node [style=control] (70) at (-1, 0.75) {};
		\node [style=not] (71) at (1.5, -2.25) {};
		\node [style=not] (72) at (-1, -2.25) {};
		\node [style=control] (73) at (-2, 2.25) {};
		\node [style=control] (74) at (-2, 0.75) {};
		\node [style=not] (75) at (-2, -2.25) {};
		\node [style=control] (76) at (-5.5, 2.25) {};
		\node [style=control] (77) at (-5.5, 0.75) {};
		\node [style=not] (78) at (-5.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (69) to (72);
		\draw (67) to (71);
		\draw (73) to (75);
		\draw (76) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-bc-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (35) at (-6, 0.75) {};
		\node [style=none] (47) at (1, 2.25) {};
		\node [style=none] (48) at (-6, 2.25) {};
		\node [style=control] (53) at (-2, -2.25) {};
		\node [style=none] (59) at (-6, -0.75) {};
		\node [style=gate] (60) at (-2, -0.75) {$P(\theta)$};
		\node [style=none] (61) at (1, -2.25) {};
		\node [style=ancilla] (62) at (-6, -2.25) {};
		\node [style=gate] (64) at (-3.5, -2.25) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (65) at (-3.5, -0.75) {$H$};
		\node [style=gate] (66) at (-0.5, -0.75) {$H$};
		\node [style=control] (67) at (0.25, 2.25) {};
		\node [style=control] (68) at (0.25, 0.75) {};
		\node [style=not] (71) at (0.25, -2.25) {};
		\node [style=control] (76) at (-5.25, 2.25) {};
		\node [style=control] (77) at (-5.25, 0.75) {};
		\node [style=not] (78) at (-5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (61.center) to (62);
		\draw (67) to (71);
		\draw (76) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-bc-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=gate] (37) at (0, -0.75) {$R_X(\theta)$};
		\node [style=not] (43) at (1.5, -2.25) {};
		\node [style=control] (44) at (1.5, 0.75) {};
		\node [style=none] (47) at (2.25, 2.25) {};
		\node [style=none] (48) at (-2.25, 2.25) {};
		\node [style=control] (49) at (1.5, 2.25) {};
		\node [style=none] (55) at (2.25, -2.25) {};
		\node [style=ancilla] (56) at (-2.25, -2.25) {};
		\node [style=not] (65) at (-1.5, -2.25) {};
		\node [style=control] (66) at (-1.5, 0.75) {};
		\node [style=control] (67) at (-1.5, 2.25) {};
		\node [style=control] (68) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (44) to (43);
		\draw (48.center) to (47.center);
		\draw (49) to (44);
		\draw (56) to (55.center);
		\draw (66) to (65);
		\draw (67) to (66);
		\draw (37) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3.75) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -2.25) {};
		\node [style=none] (5) at (1.5, 3.75) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (1.5, -3.75) {};
		\node [style=ancilla] (11) at (-1.5, -3.75) {};
		\node [style=control] (12) at (0, 3.75) {};
		\node [style=control] (13) at (0, 2.25) {};
		\node [style=control] (14) at (0, 0.75) {};
		\node [style=control] (15) at (0, -0.75) {};
		\node [style=gate] (16) at (0, -2.25) {$R_X(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw [style=etc] (14) to (16);
		\draw (12) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, 3.75) {};
		\node [style=none] (2) at (-2.5, 2.25) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -2.25) {};
		\node [style=none] (5) at (2.5, 3.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (2.5, -3.75) {};
		\node [style=ancilla] (11) at (-2.5, -3.75) {};
		\node [style=control] (12) at (0, 3.75) {};
		\node [style=control] (13) at (0, 2.25) {};
		\node [style=control] (14) at (0, 0.75) {};
		\node [style=control] (15) at (0, -0.75) {};
		\node [style=gate] (16) at (0, -2.25) {$R_X(\theta)$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, 3.75) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-2.25, 3.75) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (2.25, 3.75) {};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (24) at (0.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw [style=etc] (14) to (16);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (0.center) to (19.center);
		\draw (1.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (-6, 3.75) {};
		\node [style=none] (2) at (-6, 2.25) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-6, -2.25) {};
		\node [style=none] (5) at (6, 3.75) {};
		\node [style=none] (6) at (6, 0.75) {};
		\node [style=none] (7) at (6, 2.25) {};
		\node [style=none] (8) at (6, -0.75) {};
		\node [style=none] (9) at (6, -2.25) {};
		\node [style=none] (10) at (6, -3.75) {};
		\node [style=ancilla] (11) at (-6, -3.75) {};
		\node [style=control] (13) at (-3.5, 2.25) {};
		\node [style=control] (14) at (-3.5, 0.75) {};
		\node [style=control] (15) at (-3.5, -0.75) {};
		\node [style=gate] (16) at (-3.5, -2.25) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-3.75, 3.75) {};
		\node [style=none] (19) at (-5.75, 0.75) {};
		\node [style=none] (20) at (-5.75, 3.75) {};
		\node [style=none] (21) at (5.75, 0.75) {};
		\node [style=none] (22) at (5.75, 3.75) {};
		\node [style=none] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (3.75, 3.75) {};
		\node [style=control] (25) at (0, 2.25) {};
		\node [style=control] (26) at (0, 0.75) {};
		\node [style=control] (27) at (0, -0.75) {};
		\node [style=gate] (28) at (0, -2.25) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (29) at (-1.75, 3.75) {};
		\node [style=not] (30) at (1.75, 3.75) {};
		\node [style=control] (31) at (-1.75, -2.25) {};
		\node [style=control] (32) at (1.75, -2.25) {};
		\node [style=gate] (33) at (-3, 3.75) {$H$};
		\node [style=gate] (34) at (3, 3.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw [style=etc] (14) to (16);
		\draw (13) to (14);
		\draw (0.center) to (19.center);
		\draw (1.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (5.center);
		\draw [style=etc] (26) to (28);
		\draw (25) to (26);
		\draw (29) to (31);
		\draw (32) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-6.75, 3.75) {};
		\node [style=none] (2) at (-6.75, 2.25) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (6.75, 3.75) {};
		\node [style=none] (6) at (6.75, 0.75) {};
		\node [style=none] (7) at (6.75, 2.25) {};
		\node [style=none] (8) at (6.75, -0.75) {};
		\node [style=none] (9) at (6.75, -2.25) {};
		\node [style=none] (10) at (6.75, -3.75) {};
		\node [style=ancilla] (11) at (-6.75, -3.75) {};
		\node [style=control] (13) at (-4.25, 2.25) {};
		\node [style=control] (14) at (-4.25, 0.75) {};
		\node [style=control] (15) at (-4.25, -0.75) {};
		\node [style=gate] (16) at (-4.25, -2.25) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (17) at (-4.5, 0.75) {};
		\node [style=none] (18) at (-4.5, 3.75) {};
		\node [style=none] (19) at (-6.5, 0.75) {};
		\node [style=none] (20) at (-6.5, 3.75) {};
		\node [style=none] (21) at (6.5, 0.75) {};
		\node [style=none] (22) at (6.5, 3.75) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (4.5, 3.75) {};
		\node [style=control] (27) at (0, -0.75) {};
		\node [style=gate] (28) at (0, -2.25) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (29) at (-2.5, 3.75) {};
		\node [style=not] (30) at (2.5, 3.75) {};
		\node [style=control] (31) at (-2.5, -2.25) {};
		\node [style=control] (32) at (2.5, -2.25) {};
		\node [style=gate] (33) at (-3.75, 3.75) {$H$};
		\node [style=gate] (34) at (3.75, 3.75) {$H$};
		\node [style=control] (35) at (0, -3.75) {};
		\node [style=not] (36) at (-1.75, -3.75) {};
		\node [style=control] (37) at (-1.75, 2.25) {};
		\node [style=control] (39) at (-1.75, 0.75) {};
		\node [style=not] (40) at (1.75, -3.75) {};
		\node [style=control] (41) at (1.75, 2.25) {};
		\node [style=control] (42) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw [style=etc] (14) to (16);
		\draw (13) to (14);
		\draw (0.center) to (19.center);
		\draw (1.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (5.center);
		\draw (29) to (31);
		\draw (32) to (30);
		\draw [style=etc] (27) to (28);
		\draw (28) to (35);
		\draw (37) to (36);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.75) {};
		\node [style=none] (1) at (-9.25, 3.75) {};
		\node [style=none] (2) at (-9.25, 2.25) {};
		\node [style=none] (3) at (-9.25, -0.75) {};
		\node [style=none] (4) at (-9.25, -2.25) {};
		\node [style=none] (5) at (7, 3.75) {};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=none] (7) at (7, 2.25) {};
		\node [style=none] (8) at (7, -0.75) {};
		\node [style=none] (9) at (7, -2.25) {};
		\node [style=none] (10) at (7, -3.75) {};
		\node [style=ancilla] (11) at (-9.25, -3.75) {};
		\node [style=gate] (16) at (-4.75, -2.25) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (17) at (-7, 0.75) {};
		\node [style=none] (18) at (-7, 3.75) {};
		\node [style=none] (19) at (-9, 0.75) {};
		\node [style=none] (20) at (-9, 3.75) {};
		\node [style=none] (21) at (6.75, 0.75) {};
		\node [style=none] (22) at (6.75, 3.75) {};
		\node [style=none] (23) at (4.75, 0.75) {};
		\node [style=none] (24) at (4.75, 3.75) {};
		\node [style=control] (27) at (0.25, -0.75) {};
		\node [style=gate] (28) at (0.25, -2.25) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (29) at (-2.25, 3.75) {};
		\node [style=not] (30) at (2.75, 3.75) {};
		\node [style=control] (31) at (-2.25, -2.25) {};
		\node [style=control] (32) at (2.75, -2.25) {};
		\node [style=gate] (33) at (-3.5, 3.75) {$H$};
		\node [style=gate] (34) at (4, 3.75) {$H$};
		\node [style=control] (35) at (0.25, -3.75) {};
		\node [style=not] (36) at (-1.5, -3.75) {};
		\node [style=control] (37) at (-1.5, 2.25) {};
		\node [style=control] (39) at (-1.5, 0.75) {};
		\node [style=not] (40) at (2, -3.75) {};
		\node [style=control] (41) at (2, 2.25) {};
		\node [style=control] (42) at (2, 0.75) {};
		\node [style=not] (43) at (-3, -3.75) {};
		\node [style=control] (44) at (-3, 2.25) {};
		\node [style=control] (45) at (-3, 0.75) {};
		\node [style=control] (46) at (-4.75, -0.75) {};
		\node [style=control] (47) at (-4.75, -3.75) {};
		\node [style=not] (48) at (-6.5, -3.75) {};
		\node [style=control] (49) at (-6.5, 2.25) {};
		\node [style=control] (50) at (-6.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (0.center) to (19.center);
		\draw (1.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (5.center);
		\draw (29) to (31);
		\draw (32) to (30);
		\draw [style=etc] (27) to (28);
		\draw (28) to (35);
		\draw (37) to (36);
		\draw (41) to (40);
		\draw (44) to (43);
		\draw (16) to (47);
		\draw [style=etc] (46) to (16);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-6.75, 3.75) {};
		\node [style=none] (2) at (-6.75, 2.25) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-6.75, -2.25) {};
		\node [style=none] (5) at (7, 3.75) {};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=none] (7) at (7, 2.25) {};
		\node [style=none] (8) at (7, -0.75) {};
		\node [style=none] (9) at (7, -2.25) {};
		\node [style=none] (10) at (7, -3.75) {};
		\node [style=ancilla] (11) at (-6.75, -3.75) {};
		\node [style=gate] (16) at (-2.25, -2.25) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (17) at (-4.5, 0.75) {};
		\node [style=none] (18) at (-4.5, 3.75) {};
		\node [style=none] (19) at (-6.5, 0.75) {};
		\node [style=none] (20) at (-6.5, 3.75) {};
		\node [style=none] (21) at (6.75, 0.75) {};
		\node [style=none] (22) at (6.75, 3.75) {};
		\node [style=none] (23) at (4.75, 0.75) {};
		\node [style=none] (24) at (4.75, 3.75) {};
		\node [style=control] (27) at (1.25, -0.75) {};
		\node [style=gate] (28) at (1.25, -2.25) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (29) at (-0.5, 3.75) {};
		\node [style=not] (30) at (3, 3.75) {};
		\node [style=control] (31) at (-0.5, -2.25) {};
		\node [style=control] (32) at (3, -2.25) {};
		\node [style=gate] (33) at (-1.75, 3.75) {$H$};
		\node [style=gate] (34) at (4.25, 3.75) {$H$};
		\node [style=control] (35) at (1.25, -3.75) {};
		\node [style=not] (40) at (3.75, -3.75) {};
		\node [style=control] (41) at (3.75, 2.25) {};
		\node [style=control] (42) at (3.75, 0.75) {};
		\node [style=control] (46) at (-2.25, -0.75) {};
		\node [style=control] (47) at (-2.25, -3.75) {};
		\node [style=not] (48) at (-4, -3.75) {};
		\node [style=control] (49) at (-4, 2.25) {};
		\node [style=control] (50) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (0.center) to (19.center);
		\draw (1.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (19.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (21.center);
		\draw (18.center) to (24.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (5.center);
		\draw (29) to (31);
		\draw (32) to (30);
		\draw [style=etc] (27) to (28);
		\draw (28) to (35);
		\draw (41) to (40);
		\draw (16) to (47);
		\draw [style=etc] (46) to (16);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 3.75) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=none] (2) at (-5.25, 2.25) {};
		\node [style=none] (3) at (-5.25, -0.75) {};
		\node [style=none] (4) at (-5.25, -2.25) {};
		\node [style=none] (5) at (5.5, 0.75) {};
		\node [style=none] (6) at (5.5, 3.75) {};
		\node [style=none] (7) at (5.5, 2.25) {};
		\node [style=none] (8) at (5.5, -0.75) {};
		\node [style=none] (9) at (5.5, -2.25) {};
		\node [style=none] (10) at (5.5, -3.75) {};
		\node [style=ancilla] (11) at (-5.25, -3.75) {};
		\node [style=gate] (16) at (-2.75, -2.25) {$R_X(\frac{\theta}{2})$};
		\node [style=control] (27) at (0.75, -0.75) {};
		\node [style=gate] (28) at (0.75, -2.25) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=not] (29) at (-1, 0.75) {};
		\node [style=not] (30) at (2.5, 0.75) {};
		\node [style=control] (31) at (-1, -2.25) {};
		\node [style=control] (32) at (2.5, -2.25) {};
		\node [style=gate] (33) at (-2.25, 0.75) {$H$};
		\node [style=gate] (34) at (3.75, 0.75) {$H$};
		\node [style=control] (35) at (0.75, -3.75) {};
		\node [style=not] (40) at (4.75, -3.75) {};
		\node [style=control] (41) at (4.75, 2.25) {};
		\node [style=control] (42) at (4.75, 3.75) {};
		\node [style=control] (46) at (-2.75, -0.75) {};
		\node [style=control] (47) at (-2.75, -3.75) {};
		\node [style=not] (48) at (-4.5, -3.75) {};
		\node [style=control] (49) at (-4.5, 2.25) {};
		\node [style=control] (50) at (-4.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw (29) to (31);
		\draw (32) to (30);
		\draw [style=etc] (27) to (28);
		\draw (28) to (35);
		\draw (41) to (40);
		\draw (16) to (47);
		\draw [style=etc] (46) to (16);
		\draw (49) to (48);
		\draw (0.center) to (6.center);
		\draw (42) to (41);
		\draw (50) to (49);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/RX-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (2.25, 3.75) {};
		\node [style=none] (7) at (2.25, 2.25) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (2.25, -3.75) {};
		\node [style=ancilla] (11) at (-2.25, -3.75) {};
		\node [style=control] (27) at (0, -0.75) {};
		\node [style=gate] (28) at (0, -2.25) {$R_X(\theta)$};
		\node [style=control] (35) at (0, -3.75) {};
		\node [style=not] (40) at (1.5, -3.75) {};
		\node [style=control] (41) at (1.5, 2.25) {};
		\node [style=control] (42) at (1.5, 3.75) {};
		\node [style=not] (48) at (-1.5, -3.75) {};
		\node [style=control] (49) at (-1.5, 2.25) {};
		\node [style=control] (50) at (-1.5, 3.75) {};
		\node [style=control] (51) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (11) to (10.center);
		\draw [style=etc] (27) to (28);
		\draw (28) to (35);
		\draw (41) to (40);
		\draw (49) to (48);
		\draw (0.center) to (6.center);
		\draw (42) to (41);
		\draw (50) to (49);
		\draw (1.center) to (5.center);
		\draw [style=etc] (51) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlPdefTOF-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (-2.5, 0) {};
		\node [style=none] (47) at (6, 1.5) {};
		\node [style=none] (48) at (-2.5, 1.5) {};
		\node [style=control] (54) at (0.25, 0) {};
		\node [style=none] (59) at (-2.5, -1.5) {};
		\node [style=gate] (60) at (0.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-1.25, 1.5) {};
		\node [style=gate] (62) at (-1.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (3.5, 0) {};
		\node [style=gate] (64) at (3.5, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (1.75, 1.5) {};
		\node [style=control] (66) at (5.25, 1.5) {};
		\node [style=not] (67) at (1.75, -1.5) {};
		\node [style=not] (68) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlPdefTOF-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (7, -1.5) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (-3.5, 0) {};
		\node [style=none] (47) at (7, 1.5) {};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=control] (54) at (-0.75, 0) {};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=gate] (60) at (-0.75, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-2.25, 1.5) {};
		\node [style=gate] (62) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (3.5, 0) {};
		\node [style=gate] (64) at (3.5, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (0.75, 1.5) {};
		\node [style=control] (66) at (5.25, 1.5) {};
		\node [style=not] (67) at (0.75, -1.5) {};
		\node [style=not] (68) at (5.25, -1.5) {};
		\node [style=not] (69) at (1.75, -1.5) {};
		\node [style=wcontrol] (70) at (1.75, 0) {};
		\node [style=control] (71) at (1.75, 1.5) {};
		\node [style=control] (72) at (0.75, 0) {};
		\node [style=not] (73) at (6.25, -1.5) {};
		\node [style=wcontrol] (74) at (6.25, 0) {};
		\node [style=control] (75) at (6.25, 1.5) {};
		\node [style=control] (76) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (71) to (69);
		\draw (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlPdefTOF-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (7, -1.5) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (-3.5, 0) {};
		\node [style=none] (47) at (7, 1.5) {};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=control] (54) at (-0.75, 0) {};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=gate] (60) at (-0.75, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-2.25, 1.5) {};
		\node [style=gate] (62) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (2.5, 0) {};
		\node [style=gate] (64) at (2.5, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (0.75, 1.5) {};
		\node [style=control] (66) at (6.25, 1.5) {};
		\node [style=not] (67) at (0.75, -1.5) {};
		\node [style=not] (68) at (6.25, -1.5) {};
		\node [style=not] (69) at (4.25, -1.5) {};
		\node [style=wcontrol] (70) at (4.25, 0) {};
		\node [style=control] (71) at (4.25, 1.5) {};
		\node [style=control] (72) at (0.75, 0) {};
		\node [style=not] (73) at (5.25, -1.5) {};
		\node [style=wcontrol] (74) at (5.25, 0) {};
		\node [style=control] (75) at (5.25, 1.5) {};
		\node [style=control] (76) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (71) to (69);
		\draw (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlPdefTOF-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (9.5, -1.5) {};
		\node [style=none] (34) at (9.5, 0) {};
		\node [style=none] (35) at (-3.5, 0) {};
		\node [style=none] (47) at (9.5, 1.5) {};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=control] (54) at (-0.75, 0) {};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=gate] (60) at (-0.75, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-2.25, 1.5) {};
		\node [style=gate] (62) at (-2.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (7, 0) {};
		\node [style=gate] (64) at (7, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (0.75, 1.5) {};
		\node [style=control] (66) at (8.75, 1.5) {};
		\node [style=not] (67) at (0.75, -1.5) {};
		\node [style=not] (68) at (8.75, -1.5) {};
		\node [style=control] (72) at (0.75, 0) {};
		\node [style=gate] (73) at (2.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (74) at (4.5, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=wcontrol] (75) at (2.25, 0) {};
		\node [style=wcontrol] (76) at (4.5, 0) {};
		\node [style=control] (77) at (8.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (75) to (73);
		\draw (76) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlPdefTOF-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (9.25, -1.5) {};
		\node [style=none] (34) at (9.25, 0) {};
		\node [style=none] (35) at (-4.25, 0) {};
		\node [style=none] (47) at (9.25, 1.5) {};
		\node [style=none] (48) at (-4.25, 1.5) {};
		\node [style=control] (54) at (-1.5, 0) {};
		\node [style=none] (59) at (-4.25, -1.5) {};
		\node [style=gate] (60) at (-1.5, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-3, 1.5) {};
		\node [style=gate] (62) at (-3, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (6.75, 0) {};
		\node [style=gate] (64) at (6.75, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (2.5, 1.5) {};
		\node [style=control] (66) at (8.5, 1.5) {};
		\node [style=not] (67) at (2.5, -1.5) {};
		\node [style=not] (68) at (8.5, -1.5) {};
		\node [style=control] (72) at (2.5, 0) {};
		\node [style=gate] (73) at (0.75, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (74) at (4.25, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=wcontrol] (75) at (0.75, 0) {};
		\node [style=wcontrol] (76) at (4.25, 0) {};
		\node [style=control] (77) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (75) to (73);
		\draw (76) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlctrlPdefTOF-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4.75, -2.25) {};
		\node [style=none] (34) at (4.75, -0.75) {};
		\node [style=none] (35) at (-3.75, -0.75) {};
		\node [style=none] (47) at (4.75, 2.25) {};
		\node [style=none] (48) at (-3.75, 2.25) {};
		\node [style=control] (54) at (-1, -0.75) {};
		\node [style=none] (59) at (-3.75, -2.25) {};
		\node [style=gate] (60) at (-1, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-2.5, 2.25) {};
		\node [style=gate] (62) at (-2.5, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (2.25, -0.75) {};
		\node [style=gate] (64) at (2.25, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (0.5, 2.25) {};
		\node [style=control] (66) at (4, 2.25) {};
		\node [style=not] (67) at (0.5, -2.25) {};
		\node [style=not] (68) at (4, -2.25) {};
		\node [style=none] (69) at (-3.75, 0.75) {};
		\node [style=none] (70) at (4.75, 0.75) {};
		\node [style=control] (71) at (-1, 0.75) {};
		\node [style=control] (72) at (2.25, 0.75) {};
		\node [style=control] (73) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (69.center) to (70.center);
		\draw (71) to (54);
		\draw (72) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlctrlPdefTOF-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (5.5, -2.25) {};
		\node [style=none] (34) at (5.5, -0.75) {};
		\node [style=none] (35) at (-5, -0.75) {};
		\node [style=none] (47) at (5.5, 2.25) {};
		\node [style=none] (48) at (-5, 2.25) {};
		\node [style=control] (54) at (-2.25, -0.75) {};
		\node [style=none] (59) at (-5, -2.25) {};
		\node [style=gate] (60) at (-2.25, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-3.75, 2.25) {};
		\node [style=gate] (62) at (-3.75, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (2, -0.75) {};
		\node [style=gate] (64) at (2, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (-0.75, 2.25) {};
		\node [style=control] (66) at (3.75, 2.25) {};
		\node [style=not] (67) at (-0.75, -2.25) {};
		\node [style=not] (68) at (3.75, -2.25) {};
		\node [style=not] (69) at (0.25, -2.25) {};
		\node [style=wcontrol] (70) at (0.25, 0.75) {};
		\node [style=control] (71) at (0.25, 2.25) {};
		\node [style=control] (72) at (-0.75, 0.75) {};
		\node [style=not] (73) at (4.75, -2.25) {};
		\node [style=wcontrol] (74) at (4.75, 0.75) {};
		\node [style=control] (75) at (4.75, 2.25) {};
		\node [style=control] (76) at (3.75, 0.75) {};
		\node [style=none] (77) at (-5, 0.75) {};
		\node [style=none] (78) at (5.5, 0.75) {};
		\node [style=control] (79) at (-3.75, 0.75) {};
		\node [style=control] (80) at (-2.25, 0.75) {};
		\node [style=control] (81) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (71) to (69);
		\draw (75) to (73);
		\draw (77.center) to (78.center);
		\draw (80) to (54);
		\draw (81) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlctrlPdefTOF-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (5.5, -2.25) {};
		\node [style=none] (34) at (5.5, -0.75) {};
		\node [style=none] (35) at (-5, -0.75) {};
		\node [style=none] (47) at (5.5, 2.25) {};
		\node [style=none] (48) at (-5, 2.25) {};
		\node [style=control] (54) at (-2.25, -0.75) {};
		\node [style=none] (59) at (-5, -2.25) {};
		\node [style=gate] (60) at (-2.25, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-3.75, 2.25) {};
		\node [style=gate] (62) at (-3.75, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (1, -0.75) {};
		\node [style=gate] (64) at (1, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (-0.75, 2.25) {};
		\node [style=control] (66) at (4.75, 2.25) {};
		\node [style=not] (67) at (-0.75, -2.25) {};
		\node [style=not] (68) at (4.75, -2.25) {};
		\node [style=not] (69) at (2.75, -2.25) {};
		\node [style=wcontrol] (70) at (2.75, 0.75) {};
		\node [style=control] (71) at (2.75, 2.25) {};
		\node [style=control] (72) at (-0.75, 0.75) {};
		\node [style=not] (73) at (3.75, -2.25) {};
		\node [style=wcontrol] (74) at (3.75, 0.75) {};
		\node [style=control] (75) at (3.75, 2.25) {};
		\node [style=control] (76) at (4.75, 0.75) {};
		\node [style=none] (77) at (-5, 0.75) {};
		\node [style=none] (78) at (5.5, 0.75) {};
		\node [style=control] (79) at (-2.25, 0.75) {};
		\node [style=control] (80) at (1, 0.75) {};
		\node [style=control] (81) at (-3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (71) to (69);
		\draw (75) to (73);
		\draw (77.center) to (78.center);
		\draw (80) to (63);
		\draw (79) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlctrlPdefTOF-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (6.5, -2.25) {};
		\node [style=none] (34) at (6.5, -0.75) {};
		\node [style=none] (35) at (-6.5, -0.75) {};
		\node [style=none] (47) at (6.5, 2.5) {};
		\node [style=none] (48) at (-6.5, 2.5) {};
		\node [style=control] (54) at (-3.75, -0.75) {};
		\node [style=none] (59) at (-6.5, -2.25) {};
		\node [style=gate] (60) at (-3.75, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-5.25, 2.5) {};
		\node [style=gate] (62) at (-5.25, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (4, -0.75) {};
		\node [style=gate] (64) at (4, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (-2.25, 2.5) {};
		\node [style=control] (66) at (5.75, 2.5) {};
		\node [style=not] (67) at (-2.25, -2.25) {};
		\node [style=not] (68) at (5.75, -2.25) {};
		\node [style=control] (72) at (-2.25, 0.75) {};
		\node [style=gate] (73) at (-0.75, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (74) at (1.5, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=wcontrol] (75) at (-0.75, 0.75) {};
		\node [style=wcontrol] (76) at (1.5, 0.75) {};
		\node [style=control] (77) at (5.75, 0.75) {};
		\node [style=none] (78) at (-6.5, 0.75) {};
		\node [style=none] (79) at (6.5, 0.75) {};
		\node [style=control] (80) at (-3.75, 0.75) {};
		\node [style=control] (81) at (-0.75, -0.75) {};
		\node [style=control] (82) at (1.5, -0.75) {};
		\node [style=control] (83) at (4, 0.75) {};
		\node [style=control] (84) at (-5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (75) to (73);
		\draw (76) to (74);
		\draw (80) to (54);
		\draw (78.center) to (79.center);
		\draw (83) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrctrlctrlPdefTOF-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (7, -2.25) {};
		\node [style=none] (34) at (7, -0.75) {};
		\node [style=none] (35) at (-6.5, -0.75) {};
		\node [style=none] (47) at (7, 2.5) {};
		\node [style=none] (48) at (-6.5, 2.5) {};
		\node [style=control] (54) at (-3.75, -0.75) {};
		\node [style=none] (59) at (-6.5, -2.25) {};
		\node [style=gate] (60) at (-3.75, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-5.25, 2.5) {};
		\node [style=gate] (62) at (-5.25, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=control] (63) at (4.5, -0.75) {};
		\node [style=gate] (64) at (4.5, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (65) at (0.25, 2.5) {};
		\node [style=control] (66) at (6.25, 2.5) {};
		\node [style=not] (67) at (0.25, -2.25) {};
		\node [style=not] (68) at (6.25, -2.25) {};
		\node [style=control] (72) at (0.25, 0.75) {};
		\node [style=gate] (73) at (-1.5, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (74) at (2, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=wcontrol] (75) at (-1.5, 0.75) {};
		\node [style=wcontrol] (76) at (2, 0.75) {};
		\node [style=control] (77) at (6.25, 0.75) {};
		\node [style=none] (78) at (-6.5, 0.75) {};
		\node [style=none] (79) at (7, 0.75) {};
		\node [style=control] (80) at (4.5, 0.75) {};
		\node [style=control] (81) at (2, -0.75) {};
		\node [style=control] (82) at (-1.5, -0.75) {};
		\node [style=control] (83) at (-3.75, 0.75) {};
		\node [style=control] (84) at (-5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (54) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (67);
		\draw (66) to (68);
		\draw (75) to (73);
		\draw (76) to (74);
		\draw (78.center) to (79.center);
		\draw (80) to (63);
		\draw (83) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrlctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (47) at (1.25, 1.5) {};
		\node [style=none] (48) at (-1.25, 1.5) {};
		\node [style=control] (53) at (0, 1.5) {};
		\node [style=control] (54) at (0, 0) {};
		\node [style=none] (59) at (-1.25, -1.5) {};
		\node [style=gate] (60) at (0, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrlctrlPphiTOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4.75, -1.5) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (-2.5, 0) {};
		\node [style=none] (47) at (4.75, 1.5) {};
		\node [style=none] (48) at (-2.5, 1.5) {};
		\node [style=none] (59) at (-2.5, -1.5) {};
		\node [style=gate] (60) at (-1.25, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (61) at (-1.25, 1.5) {};
		\node [style=gate] (62) at (-1.25, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (65) at (0.5, 1.5) {};
		\node [style=control] (66) at (4, 1.5) {};
		\node [style=not] (67) at (0.5, -1.5) {};
		\node [style=not] (68) at (4, -1.5) {};
		\node [style=control] (72) at (0.5, 0) {};
		\node [style=gate] (74) at (2.25, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=control] (77) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (61) to (62);
		\draw (65) to (67);
		\draw (66) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrlctrlctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, -2.25) {};
		\node [style=none] (34) at (1.25, -0.75) {};
		\node [style=none] (35) at (-1.25, -0.75) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=control] (53) at (0, 0.75) {};
		\node [style=control] (54) at (0, -0.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=gate] (60) at (0, -2.25) {$P(\varphi)$};
		\node [style=none] (61) at (1.25, 2.25) {};
		\node [style=none] (62) at (-1.25, 2.25) {};
		\node [style=control] (63) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (59.center) to (12.center);
		\draw (53) to (60);
		\draw (62.center) to (61.center);
		\draw (63) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/alt-defs/ctrlctrlctrlPphiTOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (-3.5, -0.75) {$P(\frac{\varphi}{2})$};
		\node [style=none] (11) at (-5, -2.25) {};
		\node [style=none] (12) at (4.5, -2.25) {};
		\node [style=none] (34) at (4.5, -0.75) {};
		\node [style=none] (35) at (-5, -0.75) {};
		\node [style=gate] (37) at (-1.75, -2.25) {$P(\frac{\varphi}{2})$};
		\node [style=gate] (41) at (1.75, -2.25) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (42) at (0, -2.25) {};
		\node [style=not] (43) at (3.5, -2.25) {};
		\node [style=control] (44) at (3.5, 0.75) {};
		\node [style=control] (45) at (0, 0.75) {};
		\node [style=none] (47) at (4.5, 2.5) {};
		\node [style=none] (48) at (-5, 2.5) {};
		\node [style=control] (49) at (3.5, 2.5) {};
		\node [style=control] (50) at (0, 2.5) {};
		\node [style=control] (51) at (-3.5, 2.5) {};
		\node [style=control] (52) at (-1.75, -0.75) {};
		\node [style=control] (53) at (-3.5, 0.75) {};
		\node [style=control] (54) at (1.75, -0.75) {};
		\node [style=none] (55) at (-5, 0.75) {};
		\node [style=none] (56) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (48.center) to (47.center);
		\draw (51) to (3);
		\draw (50) to (45);
		\draw (49) to (44);
		\draw (55.center) to (56.center);
		\draw (54) to (41);
		\draw (52) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPinit-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (-4.75, 0) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (-4.75, 1.5) {};
		\node [style=ancilla] (52) at (-4.75, -1.5) {};
		\node [style=control] (53) at (-1.5, 1.5) {};
		\node [style=control] (54) at (-1.5, 0) {};
		\node [style=control] (55) at (1.5, 1.5) {};
		\node [style=control] (56) at (1.5, 0) {};
		\node [style=not] (57) at (1.5, -1.5) {};
		\node [style=not] (58) at (-1.5, -1.5) {};
		\node [style=control] (59) at (-3.25, 1.5) {};
		\node [style=control] (60) at (-3.25, -1.5) {};
		\node [style=gate] (61) at (-3.25, 0) {$P(2\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (52) to (12.center);
		\draw (53) to (58);
		\draw (55) to (57);
		\draw (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPinit-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (-4.75, 0) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (-4.75, 1.5) {};
		\node [style=ancilla] (52) at (-4.75, -1.5) {};
		\node [style=control] (53) at (-1.5, 1.5) {};
		\node [style=control] (54) at (-1.5, 0) {};
		\node [style=control] (55) at (1.5, 1.5) {};
		\node [style=control] (56) at (1.5, 0) {};
		\node [style=not] (57) at (1.5, -1.5) {};
		\node [style=not] (58) at (-1.5, -1.5) {};
		\node [style=control] (59) at (-3.25, 1.5) {};
		\node [style=control] (60) at (-3.25, 0) {};
		\node [style=gate] (61) at (-3.25, -1.5) {$P(2\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (52) to (12.center);
		\draw (53) to (58);
		\draw (55) to (57);
		\draw (59) to (60);
		\draw (60) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPinit-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (4.25, -1.5) {$P(\varphi)$};
		\node [style=none] (12) at (6.5, -1.5) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (-4.75, 0) {};
		\node [style=none] (47) at (6.5, 1.5) {};
		\node [style=none] (48) at (-4.75, 1.5) {};
		\node [style=ancilla] (52) at (-4.75, -1.5) {};
		\node [style=control] (53) at (2.75, 1.5) {};
		\node [style=control] (54) at (2.75, 0) {};
		\node [style=control] (55) at (5.75, 1.5) {};
		\node [style=control] (56) at (5.75, 0) {};
		\node [style=not] (57) at (5.75, -1.5) {};
		\node [style=not] (58) at (2.75, -1.5) {};
		\node [style=control] (59) at (-3.25, 1.5) {};
		\node [style=gate] (61) at (-3.25, 0) {$P(\varphi)$};
		\node [style=gate] (62) at (-3.25, -1.5) {$P(\varphi)$};
		\node [style=gate] (63) at (0, -1.5) {$P(\text{-}\varphi)$};
		\node [style=control] (64) at (-1.75, 1.5) {};
		\node [style=control] (65) at (-1.75, 0) {};
		\node [style=control] (67) at (1.75, 1.5) {};
		\node [style=control] (68) at (1.75, 0) {};
		\node [style=not] (69) at (1.75, -1.5) {};
		\node [style=not] (70) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (52) to (12.center);
		\draw (53) to (58);
		\draw (55) to (57);
		\draw (59) to (61);
		\draw (64) to (70);
		\draw (67) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPinit-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (47) at (1.5, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=ancilla] (52) at (-1.5, -1.5) {};
		\node [style=control] (59) at (0, 1.5) {};
		\node [style=gate] (61) at (0, 0) {$P(\varphi)$};
		\node [style=gate] (62) at (0, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (52) to (12.center);
		\draw (59) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPphiinit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (3) at (0, 0) {$P(\varphi)$};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (47) at (1.5, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=control] (51) at (0, 1.5) {};
		\node [style=ancilla] (52) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (48.center) to (47.center);
		\draw (51) to (3);
		\draw (52) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (-2.25, 3) {};
		\node [style=ancilla] (27) at (-2.25, -3) {};
		\node [style=control] (36) at (-0.75, 3) {};
		\node [style=control] (37) at (-0.75, 1.5) {};
		\node [style=control] (39) at (0.75, 3) {};
		\node [style=none] (40) at (0.75, 1.5) {$\times$};
		\node [style=none] (41) at (0.75, -1.5) {$\times$};
		\node [style=control] (42) at (1.75, 3) {};
		\node [style=none] (43) at (1.75, 0) {$\times$};
		\node [style=none] (44) at (1.75, -3) {$\times$};
		\node [style=gate] (45) at (-0.75, 0) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (27) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (-2.75, 1.5) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=none] (21) at (-2.75, 3) {};
		\node [style=ancilla] (27) at (-2.75, -3) {};
		\node [style=control] (36) at (-0.75, -4.5) {};
		\node [style=control] (39) at (1.5, 3) {};
		\node [style=none] (40) at (1.5, 1.5) {$\times$};
		\node [style=none] (41) at (1.5, -1.5) {$\times$};
		\node [style=control] (42) at (2.5, 3) {};
		\node [style=none] (43) at (2.5, 0) {$\times$};
		\node [style=none] (44) at (2.5, -3) {$\times$};
		\node [style=gate] (45) at (-0.75, 0) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=control] (48) at (0.5, 3) {};
		\node [style=control] (49) at (0.5, 1.5) {};
		\node [style=control] (50) at (-2, 3) {};
		\node [style=control] (51) at (-2, 1.5) {};
		\node [style=not] (52) at (-2, -4.5) {};
		\node [style=not] (53) at (0.5, -4.5) {};
		\node [style=ancilla] (54) at (-2.75, -4.5) {};
		\node [style=ancilla] (55) at (1.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (27) to (47.center);
		\draw (54) to (55);
		\draw (53) to (48);
		\draw (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (-3, 3) {};
		\node [style=ancilla] (27) at (-3, -3) {};
		\node [style=control] (39) at (-2.25, 3) {};
		\node [style=none] (40) at (-2.25, 1.5) {$\times$};
		\node [style=none] (41) at (-2.25, -1.5) {$\times$};
		\node [style=control] (42) at (-1.25, 3) {};
		\node [style=none] (43) at (-1.25, 0) {$\times$};
		\node [style=none] (44) at (-1.25, -3) {$\times$};
		\node [style=gate] (45) at (0.25, -1.5) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (3.75, -3) {};
		\node [style=control] (56) at (0.25, -3) {};
		\node [style=gate] (58) at (2.5, -3) {$P(\varphi)$};
		\node [style=control] (59) at (2.5, -1.5) {};
		\node [style=wcontrol] (60) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (4.25, -1.5) {};
		\node [style=none] (17) at (4.25, 1.5) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (20) at (4.25, 3) {};
		\node [style=none] (21) at (-4.25, 3) {};
		\node [style=ancilla] (27) at (-4.25, -3) {};
		\node [style=control] (39) at (-3.5, 3) {};
		\node [style=none] (40) at (-3.5, 1.5) {$\times$};
		\node [style=none] (41) at (-3.5, -1.5) {$\times$};
		\node [style=control] (42) at (-2.5, 3) {};
		\node [style=none] (43) at (-2.5, 0) {$\times$};
		\node [style=none] (44) at (-2.5, -3) {$\times$};
		\node [style=gate] (45) at (0, -1.5) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-4.25, -1.5) {};
		\node [style=none] (47) at (4.25, -3) {};
		\node [style=control] (56) at (0, -4.5) {};
		\node [style=gate] (58) at (3, -3) {$P(\varphi)$};
		\node [style=control] (59) at (3, -1.5) {};
		\node [style=ancilla] (61) at (-2.25, -4.5) {};
		\node [style=ancilla] (62) at (2.25, -4.5) {};
		\node [style=not] (63) at (-1.5, -4.5) {};
		\node [style=not] (64) at (1.5, -4.5) {};
		\node [style=control] (65) at (-1.5, -3) {};
		\node [style=control] (66) at (1.5, -3) {};
		\node [style=wcontrol] (67) at (1.5, 3) {};
		\node [style=wcontrol] (68) at (-1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (68) to (63);
		\draw (67) to (64);
		\draw (61) to (62);
		\draw (45) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (4.25, -1.5) {};
		\node [style=none] (17) at (4.25, 1.5) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (20) at (4.25, 3) {};
		\node [style=none] (21) at (-4.25, 3) {};
		\node [style=ancilla] (27) at (-4.25, -3) {};
		\node [style=control] (39) at (-3.5, 3) {};
		\node [style=none] (40) at (-3.5, 1.5) {$\times$};
		\node [style=none] (41) at (-3.5, -1.5) {$\times$};
		\node [style=control] (42) at (1.5, 3) {};
		\node [style=none] (43) at (1.5, 0) {$\times$};
		\node [style=none] (44) at (1.5, -3) {$\times$};
		\node [style=gate] (45) at (-1, -1.5) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-4.25, -1.5) {};
		\node [style=none] (47) at (4.25, -3) {};
		\node [style=control] (56) at (-1, -4.5) {};
		\node [style=gate] (58) at (3, -3) {$P(\varphi)$};
		\node [style=control] (59) at (3, -1.5) {};
		\node [style=ancilla] (61) at (-3.25, -4.5) {};
		\node [style=ancilla] (62) at (1.25, -4.5) {};
		\node [style=not] (63) at (-2.5, -4.5) {};
		\node [style=not] (64) at (0.5, -4.5) {};
		\node [style=control] (65) at (-2.5, -3) {};
		\node [style=control] (66) at (0.5, -3) {};
		\node [style=wcontrol] (67) at (0.5, 3) {};
		\node [style=wcontrol] (68) at (-2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (68) to (63);
		\draw (67) to (64);
		\draw (61) to (62);
		\draw (45) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (4.75, -1.5) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (20) at (4.75, 3) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=ancilla] (27) at (-1.75, -3) {};
		\node [style=control] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 1.5) {$\times$};
		\node [style=none] (41) at (-1, -1.5) {$\times$};
		\node [style=control] (42) at (2, 3) {};
		\node [style=none] (43) at (2, 0) {$\times$};
		\node [style=none] (44) at (2, -3) {$\times$};
		\node [style=gate] (45) at (0.5, -1.5) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (4.75, -3) {};
		\node [style=control] (56) at (0.5, -3) {};
		\node [style=gate] (58) at (3.5, -3) {$P(\varphi)$};
		\node [style=control] (59) at (3.5, -1.5) {};
		\node [style=wcontrol] (68) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (45) to (56);
		\draw (68) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (4.75, -1.5) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (20) at (4.75, 3) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=ancilla] (27) at (-1.75, -3) {};
		\node [style=control] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 1.5) {$\times$};
		\node [style=none] (41) at (-1, -1.5) {$\times$};
		\node [style=control] (42) at (2, 3) {};
		\node [style=none] (43) at (2, 0) {$\times$};
		\node [style=none] (44) at (2, -3) {$\times$};
		\node [style=gate] (45) at (0.5, -3) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (4.75, -3) {};
		\node [style=control] (56) at (0.5, -1.5) {};
		\node [style=gate] (58) at (3.5, -3) {$P(\varphi)$};
		\node [style=control] (59) at (3.5, -1.5) {};
		\node [style=wcontrol] (68) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (45) to (56);
		\draw (68) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (6.75, -1.5) {};
		\node [style=none] (17) at (6.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (20) at (6.75, 3) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=ancilla] (27) at (-1.75, -3) {};
		\node [style=control] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 1.5) {$\times$};
		\node [style=none] (41) at (-1, -1.5) {$\times$};
		\node [style=control] (42) at (4, 3) {};
		\node [style=none] (43) at (4, 0) {$\times$};
		\node [style=none] (44) at (4, -3) {$\times$};
		\node [style=gate] (45) at (1.5, -3) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (6.75, -3) {};
		\node [style=control] (56) at (1.5, -4.5) {};
		\node [style=gate] (58) at (5.5, -3) {$P(\varphi)$};
		\node [style=control] (59) at (5.5, -1.5) {};
		\node [style=control] (69) at (0, -1.5) {};
		\node [style=wcontrol] (70) at (0, 3) {};
		\node [style=control] (71) at (3, -1.5) {};
		\node [style=wcontrol] (72) at (3, 3) {};
		\node [style=not] (73) at (3, -4.5) {};
		\node [style=not] (74) at (0, -4.5) {};
		\node [style=ancilla] (75) at (-0.75, -4.5) {};
		\node [style=ancilla] (76) at (3.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (45) to (56);
		\draw (75) to (76);
		\draw (73) to (72);
		\draw (70) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (6.75, -1.5) {};
		\node [style=none] (17) at (6.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (20) at (6.75, 3) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=ancilla] (27) at (-1.75, -3) {};
		\node [style=control] (39) at (3, 3) {};
		\node [style=none] (40) at (3, 1.5) {$\times$};
		\node [style=none] (41) at (3, -1.5) {$\times$};
		\node [style=control] (42) at (4, 3) {};
		\node [style=none] (43) at (4, 0) {$\times$};
		\node [style=none] (44) at (4, -3) {$\times$};
		\node [style=gate] (45) at (0.5, -3) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-1.75, -1.5) {};
		\node [style=none] (47) at (6.75, -3) {};
		\node [style=control] (56) at (0.5, -4.5) {};
		\node [style=gate] (58) at (5.5, -3) {$P(\varphi)$};
		\node [style=control] (59) at (5.5, -1.5) {};
		\node [style=control] (69) at (-1, -1.5) {};
		\node [style=wcontrol] (70) at (-1, 3) {};
		\node [style=control] (71) at (2, -1.5) {};
		\node [style=wcontrol] (72) at (2, 3) {};
		\node [style=not] (73) at (2, -4.5) {};
		\node [style=not] (74) at (-1, -4.5) {};
		\node [style=ancilla] (75) at (-1.75, -4.5) {};
		\node [style=ancilla] (76) at (2.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
		\draw (45) to (56);
		\draw (75) to (76);
		\draw (73) to (72);
		\draw (70) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=none] (20) at (2.25, 3) {};
		\node [style=none] (21) at (-4, 3) {};
		\node [style=ancilla] (27) at (-4, -3) {};
		\node [style=control] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (-1.5, 1.5) {$\times$};
		\node [style=none] (41) at (-1.5, -1.5) {$\times$};
		\node [style=control] (42) at (-0.5, 3) {};
		\node [style=none] (43) at (-0.5, 0) {$\times$};
		\node [style=none] (44) at (-0.5, -3) {$\times$};
		\node [style=gate] (45) at (-2.5, -3) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-4, -1.5) {};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=control] (56) at (-2.5, -1.5) {};
		\node [style=gate] (58) at (1, -3) {$P(\varphi)$};
		\node [style=control] (59) at (1, -1.5) {};
		\node [style=wcontrol] (60) at (-2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (56) to (45);
		\draw (59) to (58);
		\draw (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (20) at (2.25, 3) {};
		\node [style=none] (21) at (-2.25, 3) {};
		\node [style=ancilla] (27) at (-2.25, -3) {};
		\node [style=control] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (-1.5, 1.5) {$\times$};
		\node [style=none] (41) at (-1.5, -1.5) {$\times$};
		\node [style=control] (42) at (-0.5, 3) {};
		\node [style=none] (43) at (-0.5, 0) {$\times$};
		\node [style=none] (44) at (-0.5, -3) {$\times$};
		\node [style=ancilla] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=gate] (58) at (1, -3) {$P(\varphi)$};
		\node [style=control] (59) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
		\node [style=none] (20) at (2.25, 3) {};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=ancilla] (27) at (-3.75, -3) {};
		\node [style=control] (36) at (-0.75, -4.5) {};
		\node [style=control] (39) at (-3, 3) {};
		\node [style=none] (40) at (-3, 1.5) {$\times$};
		\node [style=none] (41) at (-3, -1.5) {$\times$};
		\node [style=control] (42) at (1.5, 3) {};
		\node [style=none] (43) at (1.5, 0) {$\times$};
		\node [style=none] (44) at (1.5, -3) {$\times$};
		\node [style=gate] (45) at (-0.75, 0) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-3.75, -1.5) {};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=control] (48) at (0.5, 3) {};
		\node [style=control] (49) at (0.5, -1.5) {};
		\node [style=control] (50) at (-2, 3) {};
		\node [style=control] (51) at (-2, -1.5) {};
		\node [style=not] (52) at (-2, -4.5) {};
		\node [style=not] (53) at (0.5, -4.5) {};
		\node [style=ancilla] (54) at (-2.75, -4.5) {};
		\node [style=ancilla] (55) at (1.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (27) to (47.center);
		\draw (54) to (55);
		\draw (53) to (48);
		\draw (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (-2.5, 1.5) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (-2.5, 3) {};
		\node [style=ancilla] (27) at (-2.5, -3) {};
		\node [style=control] (39) at (-1.75, 3) {};
		\node [style=none] (40) at (-1.75, 1.5) {$\times$};
		\node [style=none] (41) at (-1.75, -1.5) {$\times$};
		\node [style=control] (42) at (1.25, 3) {};
		\node [style=none] (43) at (1.25, 0) {$\times$};
		\node [style=none] (44) at (1.25, -3) {$\times$};
		\node [style=gate] (45) at (-0.25, 0) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-2.5, -1.5) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=control] (50) at (-0.25, 3) {};
		\node [style=control] (51) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (-2, 3) {};
		\node [style=ancilla] (27) at (-2, -3) {};
		\node [style=control] (39) at (-1.25, 3) {};
		\node [style=none] (40) at (-1.25, 1.5) {$\times$};
		\node [style=none] (41) at (-1.25, -1.5) {$\times$};
		\node [style=control] (42) at (1.75, 3) {};
		\node [style=none] (43) at (1.75, 0) {$\times$};
		\node [style=none] (44) at (1.75, -3) {$\times$};
		\node [style=gate] (45) at (0.25, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-2, -1.5) {};
		\node [style=none] (47) at (2.5, -3) {};
		\node [style=control] (50) at (0.25, 3) {};
		\node [style=control] (51) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (50) to (51);
		\draw (51) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (-2.75, 1.5) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=none] (21) at (-2.75, 3) {};
		\node [style=ancilla] (27) at (-2.75, -3) {};
		\node [style=control] (39) at (-2, 3) {};
		\node [style=none] (40) at (-2, 1.5) {$\times$};
		\node [style=none] (41) at (-2, -1.5) {$\times$};
		\node [style=control] (42) at (2.5, 3) {};
		\node [style=none] (43) at (2.5, 0) {$\times$};
		\node [style=none] (44) at (2.5, -3) {$\times$};
		\node [style=gate] (45) at (0.25, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=control] (51) at (0.25, -4.5) {};
		\node [style=ancilla] (52) at (-1.75, -4.5) {};
		\node [style=ancilla] (53) at (2.25, -4.5) {};
		\node [style=control] (54) at (1.5, 0) {};
		\node [style=control] (55) at (1.5, 3) {};
		\node [style=control] (56) at (-1, 0) {};
		\node [style=control] (57) at (-1, 3) {};
		\node [style=not] (58) at (-1, -4.5) {};
		\node [style=not] (59) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (51) to (45);
		\draw (52) to (53);
		\draw (59) to (55);
		\draw (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (-2.75, 1.5) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=none] (21) at (-2.75, 3) {};
		\node [style=ancilla] (27) at (-2.75, -3) {};
		\node [style=control] (39) at (-2, 3) {};
		\node [style=none] (40) at (-2, 1.5) {$\times$};
		\node [style=none] (41) at (-2, -1.5) {$\times$};
		\node [style=control] (42) at (-1, 3) {};
		\node [style=none] (43) at (-1, 0) {$\times$};
		\node [style=none] (44) at (-1, -3) {$\times$};
		\node [style=gate] (45) at (1.25, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=control] (51) at (1.25, -4.5) {};
		\node [style=ancilla] (52) at (-0.75, -4.5) {};
		\node [style=ancilla] (53) at (3.25, -4.5) {};
		\node [style=control] (54) at (2.5, -3) {};
		\node [style=control] (55) at (2.5, 3) {};
		\node [style=control] (56) at (0, -3) {};
		\node [style=control] (57) at (0, 3) {};
		\node [style=not] (58) at (0, -4.5) {};
		\node [style=not] (59) at (2.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (51) to (45);
		\draw (52) to (53);
		\draw (59) to (55);
		\draw (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (20) at (1.75, 3) {};
		\node [style=none] (21) at (-3, 3) {};
		\node [style=ancilla] (27) at (-3, -3) {};
		\node [style=control] (39) at (-2.25, 3) {};
		\node [style=none] (40) at (-2.25, 1.5) {$\times$};
		\node [style=none] (41) at (-2.25, -1.5) {$\times$};
		\node [style=control] (42) at (-1.25, 3) {};
		\node [style=none] (43) at (-1.25, 0) {$\times$};
		\node [style=none] (44) at (-1.25, -3) {$\times$};
		\node [style=gate] (45) at (0.25, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (1.75, -3) {};
		\node [style=control] (56) at (0.25, -3) {};
		\node [style=control] (57) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (20) at (1.75, 3) {};
		\node [style=none] (21) at (-3, 3) {};
		\node [style=ancilla] (27) at (-3, -3) {};
		\node [style=control] (39) at (-2.25, 3) {};
		\node [style=none] (40) at (-2.25, 1.5) {$\times$};
		\node [style=none] (41) at (-2.25, -1.5) {$\times$};
		\node [style=control] (42) at (-1.25, 3) {};
		\node [style=none] (43) at (-1.25, 0) {$\times$};
		\node [style=none] (44) at (-1.25, -3) {$\times$};
		\node [style=gate] (45) at (0.25, -3) {$P(\varphi)$};
		\node [style=ancilla] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (1.75, -3) {};
		\node [style=control] (56) at (0.25, -1.5) {};
		\node [style=control] (57) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (57) to (56);
		\draw (56) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlPthroughFredkin-step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (-3, 3) {};
		\node [style=ancilla] (27) at (-3, -3) {};
		\node [style=control] (39) at (-2.25, 3) {};
		\node [style=none] (40) at (-2.25, 1.5) {$\times$};
		\node [style=none] (41) at (-2.25, -1.5) {$\times$};
		\node [style=control] (42) at (-1.25, 3) {};
		\node [style=none] (43) at (-1.25, 0) {$\times$};
		\node [style=none] (44) at (-1.25, -3) {$\times$};
		\node [style=gate] (45) at (0.25, -3) {$P(\text{-}\varphi)$};
		\node [style=ancilla] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (3.75, -3) {};
		\node [style=control] (56) at (0.25, -1.5) {};
		\node [style=gate] (58) at (2.5, -3) {$P(\varphi)$};
		\node [style=control] (59) at (2.5, -1.5) {};
		\node [style=wcontrol] (60) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (27) to (47.center);
		\draw (56) to (45);
		\draw (59) to (58);
		\draw (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (-2.25, 1.5) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (-2.25, 3) {};
		\node [style=ancilla] (27) at (-2.25, -3) {};
		\node [style=control] (36) at (-0.75, 3) {};
		\node [style=control] (37) at (-0.75, 1.5) {};
		\node [style=control] (39) at (0.75, 3) {};
		\node [style=none] (40) at (0.75, 1.5) {$\times$};
		\node [style=none] (41) at (0.75, -1.5) {$\times$};
		\node [style=control] (42) at (1.75, 3) {};
		\node [style=none] (43) at (1.75, 0) {$\times$};
		\node [style=none] (44) at (1.75, -3) {$\times$};
		\node [style=gate] (45) at (-0.75, 0) {$R_X(\theta)$};
		\node [style=ancilla] (46) at (-2.25, -1.5) {};
		\node [style=none] (47) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (27) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (-4.5, 3) {};
		\node [style=ancilla] (27) at (-4.5, -3) {};
		\node [style=control] (36) at (-1.75, 3) {};
		\node [style=control] (37) at (-1.75, 1.5) {};
		\node [style=control] (39) at (0.75, 3) {};
		\node [style=none] (40) at (0.75, 1.5) {$\times$};
		\node [style=none] (41) at (0.75, -1.5) {$\times$};
		\node [style=control] (42) at (1.75, 3) {};
		\node [style=none] (43) at (1.75, 0) {$\times$};
		\node [style=none] (44) at (1.75, -3) {$\times$};
		\node [style=gate] (45) at (-1.75, 0) {$P(\theta)$};
		\node [style=ancilla] (46) at (-4.5, -1.5) {};
		\node [style=none] (47) at (2.5, -3) {};
		\node [style=control] (48) at (-3.25, 3) {};
		\node [style=gate] (49) at (-3.25, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-3.25, 0) {$H$};
		\node [style=gate] (51) at (-0.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (27) to (47.center);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (-5.5, 1.5) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (21) at (-5.5, 3) {};
		\node [style=ancilla] (27) at (-5.5, -3) {};
		\node [style=control] (39) at (-2.75, 3) {};
		\node [style=none] (40) at (-2.75, 1.5) {$\times$};
		\node [style=none] (41) at (-2.75, -1.5) {$\times$};
		\node [style=control] (42) at (-1.75, 3) {};
		\node [style=none] (43) at (-1.75, 0) {$\times$};
		\node [style=none] (44) at (-1.75, -3) {$\times$};
		\node [style=gate] (45) at (2, -1.5) {$P(\theta)$};
		\node [style=ancilla] (46) at (-5.5, -1.5) {};
		\node [style=none] (47) at (5.5, -3) {};
		\node [style=control] (48) at (-4.25, 3) {};
		\node [style=gate] (49) at (-4.25, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (1, 0) {$H$};
		\node [style=gate] (51) at (1, -3) {$H$};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (0.5, -3) {};
		\node [style=none] (55) at (2.5, -3) {};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=none] (57) at (4.25, -3) {};
		\node [style=none] (58) at (-1.5, -3) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=gate] (60) at (4.75, 0) {$H$};
		\node [style=gate] (61) at (4.75, -3) {$H$};
		\node [style=control] (64) at (2, 0) {};
		\node [style=control] (71) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (64) to (45);
		\draw (71) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=ancilla] (27) at (-3.75, -3) {};
		\node [style=control] (39) at (-1, 3) {};
		\node [style=none] (40) at (-1, 1.5) {$\times$};
		\node [style=none] (41) at (-1, -1.5) {$\times$};
		\node [style=control] (42) at (0, 3) {};
		\node [style=none] (43) at (0, 0) {$\times$};
		\node [style=none] (44) at (0, -3) {$\times$};
		\node [style=gate] (45) at (2, -1.5) {$P(\theta)$};
		\node [style=ancilla] (46) at (-3.75, -1.5) {};
		\node [style=none] (47) at (3.75, -3) {};
		\node [style=control] (48) at (-2.5, 3) {};
		\node [style=gate] (49) at (-2.5, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (1, -3) {$H$};
		\node [style=gate] (61) at (3, -3) {$H$};
		\node [style=control] (64) at (2, -3) {};
		\node [style=control] (71) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (71) to (64);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (-5, 1.5) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=ancilla] (27) at (-5, -3) {};
		\node [style=control] (39) at (-0.25, 3) {};
		\node [style=none] (40) at (-0.25, 1.5) {$\times$};
		\node [style=none] (41) at (-0.25, -1.5) {$\times$};
		\node [style=control] (42) at (0.75, 3) {};
		\node [style=none] (43) at (0.75, 0) {$\times$};
		\node [style=none] (44) at (0.75, -3) {$\times$};
		\node [style=gate] (45) at (3.25, -3) {$P(\theta)$};
		\node [style=ancilla] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (5.5, -3) {};
		\node [style=gate] (49) at (-2.75, -4.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (1.75, -3) {$H$};
		\node [style=gate] (61) at (4.75, -3) {$H$};
		\node [style=control] (64) at (3.25, -1.5) {};
		\node [style=control] (71) at (3.25, 3) {};
		\node [style=ancilla] (72) at (-5, -4.5) {};
		\node [style=ancilla] (73) at (-0.5, -4.5) {};
		\node [style=not] (74) at (-4.25, -4.5) {};
		\node [style=not] (75) at (-1.25, -4.5) {};
		\node [style=control] (76) at (-1.25, 3) {};
		\node [style=control] (77) at (-1.25, 1.5) {};
		\node [style=control] (78) at (-4.25, 3) {};
		\node [style=control] (79) at (-4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (71) to (64);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (78) to (74);
		\draw (76) to (75);
		\draw (72) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=none] (18) at (-5, 1.5) {};
		\node [style=none] (20) at (5.25, 3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=ancilla] (27) at (-5, -3) {};
		\node [style=control] (39) at (-4.25, 3) {};
		\node [style=none] (40) at (-4.25, 1.5) {$\times$};
		\node [style=none] (41) at (-4.25, -1.5) {$\times$};
		\node [style=control] (42) at (-3.25, 3) {};
		\node [style=none] (43) at (-3.25, 0) {$\times$};
		\node [style=none] (44) at (-3.25, -3) {$\times$};
		\node [style=gate] (45) at (3, -3) {$P(\theta)$};
		\node [style=ancilla] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (5.25, -3) {};
		\node [style=gate] (49) at (-0.75, -4.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (1.5, -3) {$H$};
		\node [style=gate] (61) at (4.5, -3) {$H$};
		\node [style=control] (64) at (3, -1.5) {};
		\node [style=control] (71) at (3, 3) {};
		\node [style=ancilla] (72) at (-3, -4.5) {};
		\node [style=ancilla] (73) at (1.5, -4.5) {};
		\node [style=not] (74) at (-2.25, -4.5) {};
		\node [style=not] (75) at (0.75, -4.5) {};
		\node [style=control] (76) at (0.75, 3) {};
		\node [style=control] (77) at (0.75, -1.5) {};
		\node [style=control] (78) at (-2.25, 3) {};
		\node [style=control] (79) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (71) to (64);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (78) to (74);
		\draw (76) to (75);
		\draw (72) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=none] (21) at (-3.5, 3) {};
		\node [style=ancilla] (27) at (-3.5, -3) {};
		\node [style=control] (39) at (-2.75, 3) {};
		\node [style=none] (40) at (-2.75, 1.5) {$\times$};
		\node [style=none] (41) at (-2.75, -1.5) {$\times$};
		\node [style=control] (42) at (-1.75, 3) {};
		\node [style=none] (43) at (-1.75, 0) {$\times$};
		\node [style=none] (44) at (-1.75, -3) {$\times$};
		\node [style=gate] (45) at (1.25, -3) {$P(\theta)$};
		\node [style=ancilla] (46) at (-3.5, -1.5) {};
		\node [style=none] (47) at (3.5, -3) {};
		\node [style=gate] (49) at (-0.25, -1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-0.25, -3) {$H$};
		\node [style=gate] (61) at (2.75, -3) {$H$};
		\node [style=control] (64) at (1.25, -1.5) {};
		\node [style=control] (71) at (1.25, 3) {};
		\node [style=control] (76) at (-0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (71) to (64);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (76) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (20) at (1.5, 3) {};
		\node [style=none] (21) at (-3.5, 3) {};
		\node [style=ancilla] (27) at (-3.5, -3) {};
		\node [style=control] (39) at (-2.75, 3) {};
		\node [style=none] (40) at (-2.75, 1.5) {$\times$};
		\node [style=none] (41) at (-2.75, -1.5) {$\times$};
		\node [style=control] (42) at (-1.75, 3) {};
		\node [style=none] (43) at (-1.75, 0) {$\times$};
		\node [style=none] (44) at (-1.75, -3) {$\times$};
		\node [style=gate] (45) at (0, -3) {$R_X(\theta)$};
		\node [style=ancilla] (46) at (-3.5, -1.5) {};
		\node [style=none] (47) at (1.5, -3) {};
		\node [style=control] (64) at (0, -1.5) {};
		\node [style=control] (71) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (71) to (64);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (4, -1.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (-3.5, 1.5) {};
		\node [style=none] (20) at (4, 3) {};
		\node [style=none] (21) at (-3.5, 3) {};
		\node [style=ancilla] (27) at (-3.5, -3) {};
		\node [style=control] (39) at (-2.75, 3) {};
		\node [style=none] (40) at (-2.75, 1.5) {$\times$};
		\node [style=none] (41) at (-2.75, -1.5) {$\times$};
		\node [style=control] (42) at (-1.75, 3) {};
		\node [style=none] (43) at (-1.75, 0) {$\times$};
		\node [style=none] (44) at (-1.75, -3) {$\times$};
		\node [style=gate] (45) at (0, -3) {$R_X(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-3.5, -1.5) {};
		\node [style=none] (47) at (4, -3) {};
		\node [style=control] (64) at (0, -1.5) {};
		\node [style=gate] (72) at (2.5, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (0, 3) {};
		\node [style=control] (74) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (4.75, -1.5) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (-5, 1.5) {};
		\node [style=none] (20) at (4.75, 3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=ancilla] (27) at (-5, -3) {};
		\node [style=control] (39) at (-4.25, 3) {};
		\node [style=none] (40) at (-4.25, 1.5) {$\times$};
		\node [style=none] (41) at (-4.25, -1.5) {$\times$};
		\node [style=control] (42) at (-3.25, 3) {};
		\node [style=none] (43) at (-3.25, 0) {$\times$};
		\node [style=none] (44) at (-3.25, -3) {$\times$};
		\node [style=gate] (45) at (-0.25, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (4.75, -3) {};
		\node [style=control] (64) at (-0.25, -1.5) {};
		\node [style=gate] (72) at (3.25, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (-0.25, 3) {};
		\node [style=control] (74) at (3.25, -1.5) {};
		\node [style=gate] (75) at (1.25, -3) {$H$};
		\node [style=gate] (76) at (-1.75, -3) {$H$};
		\node [style=gate] (77) at (-1.75, -1.5) {$P(\frac{\theta}{2})$};
		\node [style=wcontrol] (78) at (-1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (4.75, -1.5) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (-6.5, 1.5) {};
		\node [style=none] (20) at (4.75, 3) {};
		\node [style=none] (21) at (-6.5, 3) {};
		\node [style=ancilla] (27) at (-6.5, -3) {};
		\node [style=control] (39) at (-5.75, 3) {};
		\node [style=none] (40) at (-5.75, 1.5) {$\times$};
		\node [style=none] (41) at (-5.75, -1.5) {$\times$};
		\node [style=control] (42) at (-2.75, 3) {};
		\node [style=none] (43) at (-2.75, 0) {$\times$};
		\node [style=none] (44) at (-2.75, -3) {$\times$};
		\node [style=gate] (45) at (-0.25, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-6.5, -1.5) {};
		\node [style=none] (47) at (4.75, -3) {};
		\node [style=control] (64) at (-0.25, -1.5) {};
		\node [style=gate] (72) at (3.25, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (-0.25, 3) {};
		\node [style=control] (74) at (3.25, -1.5) {};
		\node [style=gate] (75) at (1.25, -3) {$H$};
		\node [style=gate] (76) at (-1.75, -3) {$H$};
		\node [style=gate] (77) at (-4.25, -1.5) {$P(\frac{\theta}{2})$};
		\node [style=wcontrol] (78) at (-4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (-6.75, 1.5) {};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (-6.75, 3) {};
		\node [style=ancilla] (27) at (-6.75, -3) {};
		\node [style=control] (39) at (-6, 3) {};
		\node [style=none] (40) at (-6, 1.5) {$\times$};
		\node [style=none] (41) at (-6, -1.5) {$\times$};
		\node [style=control] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-1.5, 0) {$\times$};
		\node [style=none] (44) at (-1.5, -3) {$\times$};
		\node [style=gate] (45) at (1, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-6.75, -1.5) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=control] (64) at (1, -1.5) {};
		\node [style=gate] (72) at (4.5, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (1, 3) {};
		\node [style=control] (74) at (4.5, -1.5) {};
		\node [style=gate] (75) at (2.5, -3) {$H$};
		\node [style=gate] (76) at (-0.5, -3) {$H$};
		\node [style=gate] (77) at (-3.75, -4.5) {$P(\frac{\theta}{2})$};
		\node [style=ancilla] (79) at (-6, -4.5) {};
		\node [style=ancilla] (80) at (-1.5, -4.5) {};
		\node [style=not] (81) at (-2.25, -4.5) {};
		\node [style=not] (82) at (-5.25, -4.5) {};
		\node [style=wcontrol] (83) at (-5.25, 3) {};
		\node [style=wcontrol] (84) at (-2.25, 3) {};
		\node [style=control] (85) at (-2.25, -1.5) {};
		\node [style=control] (86) at (-5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (83) to (82);
		\draw (84) to (81);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (21) at (-4.5, 3) {};
		\node [style=ancilla] (27) at (-4.5, -3) {};
		\node [style=control] (36) at (-1.75, 3) {};
		\node [style=control] (37) at (-1.75, 1.5) {};
		\node [style=control] (39) at (-0.5, 3) {};
		\node [style=none] (40) at (-0.5, 1.5) {$\times$};
		\node [style=none] (41) at (-0.5, -1.5) {$\times$};
		\node [style=control] (42) at (2.25, 3) {};
		\node [style=none] (43) at (2.25, 0) {$\times$};
		\node [style=none] (44) at (2.25, -3) {$\times$};
		\node [style=gate] (45) at (-1.75, 0) {$P(\theta)$};
		\node [style=ancilla] (46) at (-4.5, -1.5) {};
		\node [style=none] (47) at (5.5, -3) {};
		\node [style=control] (48) at (-3.25, 3) {};
		\node [style=gate] (49) at (-3.25, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-3.25, 0) {$H$};
		\node [style=gate] (51) at (-0.5, -3) {$H$};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2, 0) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=none] (55) at (2.5, -3) {};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=none] (57) at (4.25, -3) {};
		\node [style=none] (58) at (0, -3) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=gate] (60) at (4.75, 0) {$H$};
		\node [style=gate] (61) at (4.75, -3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (-7.25, 1.5) {};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (-7.25, 3) {};
		\node [style=ancilla] (27) at (-7.25, -3) {};
		\node [style=control] (39) at (-2.5, 3) {};
		\node [style=none] (40) at (-2.5, 1.5) {$\times$};
		\node [style=none] (41) at (-2.5, -1.5) {$\times$};
		\node [style=control] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-1.5, 0) {$\times$};
		\node [style=none] (44) at (-1.5, -3) {$\times$};
		\node [style=gate] (45) at (1, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-7.25, -1.5) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=control] (64) at (1, -1.5) {};
		\node [style=gate] (72) at (4.5, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (1, 3) {};
		\node [style=control] (74) at (4.5, -1.5) {};
		\node [style=gate] (75) at (2.5, -3) {$H$};
		\node [style=gate] (76) at (-0.5, -3) {$H$};
		\node [style=gate] (77) at (-5, -4.5) {$P(\frac{\theta}{2})$};
		\node [style=ancilla] (79) at (-7.25, -4.5) {};
		\node [style=ancilla] (80) at (-2.75, -4.5) {};
		\node [style=not] (81) at (-3.5, -4.5) {};
		\node [style=not] (82) at (-6.5, -4.5) {};
		\node [style=wcontrol] (83) at (-6.5, 3) {};
		\node [style=wcontrol] (84) at (-3.5, 3) {};
		\node [style=control] (85) at (-3.5, -1.5) {};
		\node [style=control] (86) at (-6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (83) to (82);
		\draw (84) to (81);
		\draw (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (-5.25, 1.5) {};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (-5.25, 3) {};
		\node [style=ancilla] (27) at (-5.25, -3) {};
		\node [style=control] (39) at (-2.5, 3) {};
		\node [style=none] (40) at (-2.5, 1.5) {$\times$};
		\node [style=none] (41) at (-2.5, -1.5) {$\times$};
		\node [style=control] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-1.5, 0) {$\times$};
		\node [style=none] (44) at (-1.5, -3) {$\times$};
		\node [style=gate] (45) at (1, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-5.25, -1.5) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=control] (64) at (1, -1.5) {};
		\node [style=gate] (72) at (4.5, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (1, 3) {};
		\node [style=control] (74) at (4.5, -1.5) {};
		\node [style=gate] (75) at (2.5, -3) {$H$};
		\node [style=gate] (76) at (-0.5, -3) {$H$};
		\node [style=gate] (77) at (-4, -1.5) {$P(\frac{\theta}{2})$};
		\node [style=wcontrol] (83) at (-4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (83) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (-3.25, 3) {};
		\node [style=ancilla] (27) at (-3.25, -3) {};
		\node [style=control] (39) at (-2.5, 3) {};
		\node [style=none] (40) at (-2.5, 1.5) {$\times$};
		\node [style=none] (41) at (-2.5, -1.5) {$\times$};
		\node [style=control] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-1.5, 0) {$\times$};
		\node [style=none] (44) at (-1.5, -3) {$\times$};
		\node [style=gate] (45) at (1, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-3.25, -1.5) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=control] (64) at (1, -1.5) {};
		\node [style=gate] (72) at (4.5, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (1, 3) {};
		\node [style=control] (74) at (4.5, -1.5) {};
		\node [style=gate] (75) at (2.5, -3) {$H$};
		\node [style=gate] (76) at (-0.5, -3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (5.center) to (4.center);
		\draw (27) to (47.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (-6.75, 1.5) {};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (-6.75, 3) {};
		\node [style=ancilla] (27) at (-6.75, -3) {};
		\node [style=control] (39) at (-6, 3) {};
		\node [style=none] (40) at (-6, 1.5) {$\times$};
		\node [style=none] (41) at (-6, -1.5) {$\times$};
		\node [style=control] (42) at (-2.5, 3) {};
		\node [style=none] (43) at (-2.5, 0) {$\times$};
		\node [style=none] (44) at (-2.5, -3) {$\times$};
		\node [style=gate] (45) at (1, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-6.75, -1.5) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=control] (64) at (1, -1.5) {};
		\node [style=gate] (72) at (4.5, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (1, 3) {};
		\node [style=control] (74) at (4.5, -1.5) {};
		\node [style=gate] (75) at (2.5, -3) {$H$};
		\node [style=gate] (76) at (0, 0) {$H$};
		\node [style=gate] (77) at (-5, 0) {$H$};
		\node [style=gate] (78) at (-5, -3) {$H$};
		\node [style=none] (79) at (-2.75, 0) {};
		\node [style=none] (80) at (-2.75, -3) {};
		\node [style=none] (81) at (-2.25, 0) {};
		\node [style=none] (82) at (-2.25, -3) {};
		\node [style=none] (83) at (-0.5, -3) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=none] (85) at (-4.5, 0) {};
		\node [style=none] (86) at (-4.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (-6.75, 1.5) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (21) at (-6.75, 3) {};
		\node [style=ancilla] (27) at (-6.75, -3) {};
		\node [style=control] (39) at (-6, 3) {};
		\node [style=none] (40) at (-6, 1.5) {$\times$};
		\node [style=none] (41) at (-6, -1.5) {$\times$};
		\node [style=control] (42) at (-2.5, 3) {};
		\node [style=none] (43) at (-2.5, 0) {$\times$};
		\node [style=none] (44) at (-2.5, -3) {$\times$};
		\node [style=gate] (45) at (-1, -1.5) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-6.75, -1.5) {};
		\node [style=none] (47) at (5.5, -3) {};
		\node [style=control] (64) at (-1, 0) {};
		\node [style=gate] (72) at (4, -3) {$R_X(\theta)$};
		\node [style=wcontrol] (73) at (-1, 3) {};
		\node [style=control] (74) at (4, -1.5) {};
		\node [style=gate] (75) at (2.25, -3) {$H$};
		\node [style=gate] (76) at (2.25, 0) {$H$};
		\node [style=gate] (77) at (-5, 0) {$H$};
		\node [style=gate] (78) at (-5, -3) {$H$};
		\node [style=none] (79) at (-2.75, 0) {};
		\node [style=none] (80) at (-2.75, -3) {};
		\node [style=none] (81) at (0, 0) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (1.75, -3) {};
		\node [style=none] (84) at (1.75, 0) {};
		\node [style=none] (85) at (-4.5, 0) {};
		\node [style=none] (86) at (-4.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (64) to (45);
		\draw (73) to (64);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.5, 0) {};
		\node [style=none] (5) at (-7.75, 0) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=none] (17) at (6.5, 1.5) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=none] (20) at (6.5, 3) {};
		\node [style=none] (21) at (-7.75, 3) {};
		\node [style=ancilla] (27) at (-7.75, -3) {};
		\node [style=control] (39) at (-7, 3) {};
		\node [style=none] (40) at (-7, 1.5) {$\times$};
		\node [style=none] (41) at (-7, -1.5) {$\times$};
		\node [style=control] (42) at (-3.5, 3) {};
		\node [style=none] (43) at (-3.5, 0) {$\times$};
		\node [style=none] (44) at (-3.5, -3) {$\times$};
		\node [style=gate] (45) at (-1, -1.5) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-7.75, -1.5) {};
		\node [style=none] (47) at (6.5, -3) {};
		\node [style=control] (64) at (-1, -4.5) {};
		\node [style=gate] (72) at (5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (5, -1.5) {};
		\node [style=gate] (75) at (3.25, -3) {$H$};
		\node [style=gate] (76) at (3.25, 0) {$H$};
		\node [style=gate] (77) at (-6, 0) {$H$};
		\node [style=gate] (78) at (-6, -3) {$H$};
		\node [style=none] (79) at (-3.75, 0) {};
		\node [style=none] (80) at (-3.75, -3) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (82) at (1, -3) {};
		\node [style=none] (83) at (2.75, -3) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (-5.5, 0) {};
		\node [style=none] (86) at (-5.5, -3) {};
		\node [style=ancilla] (87) at (-3.25, -4.5) {};
		\node [style=ancilla] (88) at (1.25, -4.5) {};
		\node [style=not] (89) at (0.5, -4.5) {};
		\node [style=not] (90) at (-2.5, -4.5) {};
		\node [style=wcontrol] (91) at (0.5, 3) {};
		\node [style=wcontrol] (92) at (-2.5, 3) {};
		\node [style=control] (93) at (-2.5, 0) {};
		\node [style=control] (94) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (64) to (45);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (92) to (90);
		\draw (87) to (88);
		\draw (89) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.5, 0) {};
		\node [style=none] (5) at (-7.75, 0) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=none] (17) at (6.5, 1.5) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=none] (20) at (6.5, 3) {};
		\node [style=none] (21) at (-7.75, 3) {};
		\node [style=ancilla] (27) at (-7.75, -3) {};
		\node [style=control] (39) at (-7, 3) {};
		\node [style=none] (40) at (-7, 1.5) {$\times$};
		\node [style=none] (41) at (-7, -1.5) {$\times$};
		\node [style=control] (42) at (0.75, 3) {};
		\node [style=none] (43) at (0.75, 0) {$\times$};
		\node [style=none] (44) at (0.75, -3) {$\times$};
		\node [style=gate] (45) at (-1.75, -1.5) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-7.75, -1.5) {};
		\node [style=none] (47) at (6.5, -3) {};
		\node [style=control] (64) at (-1.75, -4.5) {};
		\node [style=gate] (72) at (5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (5, -1.5) {};
		\node [style=gate] (75) at (3.25, -3) {$H$};
		\node [style=gate] (76) at (3.25, 0) {$H$};
		\node [style=gate] (77) at (-6, 0) {$H$};
		\node [style=gate] (78) at (-6, -3) {$H$};
		\node [style=none] (79) at (-3.75, 0) {};
		\node [style=none] (80) at (-3.75, -3) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (82) at (1, -3) {};
		\node [style=none] (83) at (2.75, -3) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (-5.5, 0) {};
		\node [style=none] (86) at (-5.5, -3) {};
		\node [style=ancilla] (87) at (-4, -4.5) {};
		\node [style=ancilla] (88) at (0.5, -4.5) {};
		\node [style=not] (89) at (-0.25, -4.5) {};
		\node [style=not] (90) at (-3.25, -4.5) {};
		\node [style=wcontrol] (91) at (-0.25, 3) {};
		\node [style=wcontrol] (92) at (-3.25, 3) {};
		\node [style=control] (93) at (-3.25, 0) {};
		\node [style=control] (94) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (64) to (45);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (92) to (90);
		\draw (87) to (88);
		\draw (89) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.5, 0) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=none] (17) at (6.5, 1.5) {};
		\node [style=none] (18) at (-5.75, 1.5) {};
		\node [style=none] (20) at (6.5, 3) {};
		\node [style=none] (21) at (-5.75, 3) {};
		\node [style=ancilla] (27) at (-5.75, -3) {};
		\node [style=control] (39) at (-5, 3) {};
		\node [style=none] (40) at (-5, 1.5) {$\times$};
		\node [style=none] (41) at (-5, -1.5) {$\times$};
		\node [style=control] (42) at (0.75, 3) {};
		\node [style=none] (43) at (0.75, 0) {$\times$};
		\node [style=none] (44) at (0.75, -3) {$\times$};
		\node [style=gate] (45) at (-0.75, -1.5) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-5.75, -1.5) {};
		\node [style=none] (47) at (6.5, -3) {};
		\node [style=control] (64) at (-0.75, 0) {};
		\node [style=gate] (72) at (5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (5, -1.5) {};
		\node [style=gate] (75) at (3.25, -3) {$H$};
		\node [style=gate] (76) at (3.25, 0) {$H$};
		\node [style=gate] (77) at (-4, 0) {$H$};
		\node [style=gate] (78) at (-4, -3) {$H$};
		\node [style=none] (79) at (-1.75, 0) {};
		\node [style=none] (80) at (-1.75, -3) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (82) at (1, -3) {};
		\node [style=none] (83) at (2.75, -3) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (-3.5, 0) {};
		\node [style=none] (86) at (-3.5, -3) {};
		\node [style=wcontrol] (92) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (92) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.5, 0) {};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=none] (17) at (6.5, 1.5) {};
		\node [style=none] (18) at (-5.25, 1.5) {};
		\node [style=none] (20) at (6.5, 3) {};
		\node [style=none] (21) at (-5.25, 3) {};
		\node [style=ancilla] (27) at (-5.25, -3) {};
		\node [style=control] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (-4.5, 1.5) {$\times$};
		\node [style=none] (41) at (-4.5, -1.5) {$\times$};
		\node [style=control] (42) at (0.75, 3) {};
		\node [style=none] (43) at (0.75, 0) {$\times$};
		\node [style=none] (44) at (0.75, -3) {$\times$};
		\node [style=gate] (45) at (-2.75, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-5.25, -1.5) {};
		\node [style=none] (47) at (6.5, -3) {};
		\node [style=control] (64) at (-2.75, -1.5) {};
		\node [style=gate] (72) at (5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (5, -1.5) {};
		\node [style=gate] (75) at (3.25, -3) {$H$};
		\node [style=gate] (76) at (3.25, 0) {$H$};
		\node [style=gate] (77) at (-1.75, 0) {$H$};
		\node [style=gate] (78) at (-4.5, -3) {$H$};
		\node [style=none] (79) at (0.5, 0) {};
		\node [style=none] (80) at (0.5, -3) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (82) at (1, -3) {};
		\node [style=none] (83) at (2.75, -3) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (-1.25, 0) {};
		\node [style=none] (86) at (-1.25, -3) {};
		\node [style=wcontrol] (92) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (92) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (9, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (9, -1.5) {};
		\node [style=none] (17) at (9, 1.5) {};
		\node [style=none] (18) at (-5, 1.5) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=ancilla] (27) at (-5, -3) {};
		\node [style=control] (39) at (-4.25, 3) {};
		\node [style=none] (40) at (-4.25, 1.5) {$\times$};
		\node [style=none] (41) at (-4.25, -1.5) {$\times$};
		\node [style=control] (42) at (3.25, 3) {};
		\node [style=none] (43) at (3.25, 0) {$\times$};
		\node [style=none] (44) at (3.25, -3) {$\times$};
		\node [style=gate] (45) at (-1.75, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (9, -3) {};
		\node [style=control] (64) at (-1.75, -4.5) {};
		\node [style=gate] (72) at (7.5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (7.5, -1.5) {};
		\node [style=gate] (75) at (5.75, -3) {$H$};
		\node [style=gate] (76) at (5.75, 0) {$H$};
		\node [style=gate] (77) at (0.75, 0) {$H$};
		\node [style=gate] (78) at (-4.25, -3) {$H$};
		\node [style=none] (79) at (3, 0) {};
		\node [style=none] (80) at (3, -3) {};
		\node [style=none] (81) at (3.5, 0) {};
		\node [style=none] (82) at (3.5, -3) {};
		\node [style=none] (83) at (5.25, -3) {};
		\node [style=none] (84) at (5.25, 0) {};
		\node [style=none] (85) at (1.25, 0) {};
		\node [style=none] (86) at (1.25, -3) {};
		\node [style=ancilla] (93) at (-4, -4.5) {};
		\node [style=ancilla] (94) at (0.5, -4.5) {};
		\node [style=not] (95) at (-3.25, -4.5) {};
		\node [style=not] (96) at (-0.25, -4.5) {};
		\node [style=wcontrol] (97) at (-0.25, 3) {};
		\node [style=wcontrol] (98) at (-3.25, 3) {};
		\node [style=control] (99) at (-3.25, -1.5) {};
		\node [style=control] (100) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (64) to (45);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (93) to (94);
		\draw (96) to (97);
		\draw (98) to (95);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.25, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (17) at (6.25, 1.5) {};
		\node [style=none] (18) at (-6, 1.5) {};
		\node [style=none] (20) at (6.25, 3) {};
		\node [style=none] (21) at (-6, 3) {};
		\node [style=ancilla] (27) at (-6, -3) {};
		\node [style=control] (36) at (-2, -4.5) {};
		\node [style=control] (39) at (0.25, 3) {};
		\node [style=none] (40) at (0.25, 1.5) {$\times$};
		\node [style=none] (41) at (0.25, -1.5) {$\times$};
		\node [style=control] (42) at (3, 3) {};
		\node [style=none] (43) at (3, 0) {$\times$};
		\node [style=none] (44) at (3, -3) {$\times$};
		\node [style=gate] (45) at (-2, 0) {$P(\theta)$};
		\node [style=ancilla] (46) at (-6, -1.5) {};
		\node [style=none] (47) at (6.25, -3) {};
		\node [style=control] (48) at (-4.75, 3) {};
		\node [style=gate] (49) at (-4.75, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-4.75, 0) {$H$};
		\node [style=gate] (51) at (0.25, -3) {$H$};
		\node [style=none] (52) at (3.25, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (54) at (2.75, -3) {};
		\node [style=none] (55) at (3.25, -3) {};
		\node [style=none] (56) at (5, 0) {};
		\node [style=none] (57) at (5, -3) {};
		\node [style=none] (58) at (0.75, -3) {};
		\node [style=none] (59) at (0.75, 0) {};
		\node [style=gate] (60) at (5.5, 0) {$H$};
		\node [style=gate] (61) at (5.5, -3) {$H$};
		\node [style=control] (62) at (-0.75, 3) {};
		\node [style=control] (63) at (-3.25, 3) {};
		\node [style=control] (64) at (-3.25, 1.5) {};
		\node [style=control] (65) at (-0.75, 1.5) {};
		\node [style=not] (66) at (-3.25, -4.5) {};
		\node [style=not] (67) at (-0.75, -4.5) {};
		\node [style=ancilla] (68) at (-4, -4.5) {};
		\node [style=ancilla] (69) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (68) to (69);
		\draw (63) to (66);
		\draw (62) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (9, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (9, -1.5) {};
		\node [style=none] (17) at (9, 1.5) {};
		\node [style=none] (18) at (-6, 1.5) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (-6, 3) {};
		\node [style=ancilla] (27) at (-6, -3) {};
		\node [style=control] (39) at (-0.25, 3) {};
		\node [style=none] (40) at (-0.25, 1.5) {$\times$};
		\node [style=none] (41) at (-0.25, -1.5) {$\times$};
		\node [style=control] (42) at (3.25, 3) {};
		\node [style=none] (43) at (3.25, 0) {$\times$};
		\node [style=none] (44) at (3.25, -3) {$\times$};
		\node [style=gate] (45) at (-2.75, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-6, -1.5) {};
		\node [style=none] (47) at (9, -3) {};
		\node [style=control] (64) at (-2.75, -4.5) {};
		\node [style=gate] (72) at (7.5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (7.5, -1.5) {};
		\node [style=gate] (75) at (5.75, -3) {$H$};
		\node [style=gate] (76) at (5.75, 0) {$H$};
		\node [style=gate] (77) at (0.75, 0) {$H$};
		\node [style=gate] (78) at (-5.25, -3) {$H$};
		\node [style=none] (79) at (3, 0) {};
		\node [style=none] (80) at (3, -3) {};
		\node [style=none] (81) at (3.5, 0) {};
		\node [style=none] (82) at (3.5, -3) {};
		\node [style=none] (83) at (5.25, -3) {};
		\node [style=none] (84) at (5.25, 0) {};
		\node [style=none] (85) at (1.25, 0) {};
		\node [style=none] (86) at (1.25, -3) {};
		\node [style=ancilla] (93) at (-5, -4.5) {};
		\node [style=ancilla] (94) at (-0.5, -4.5) {};
		\node [style=not] (95) at (-4.25, -4.5) {};
		\node [style=not] (96) at (-1.25, -4.5) {};
		\node [style=wcontrol] (97) at (-1.25, 3) {};
		\node [style=wcontrol] (98) at (-4.25, 3) {};
		\node [style=control] (99) at (-4.25, -1.5) {};
		\node [style=control] (100) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (64) to (45);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (93) to (94);
		\draw (96) to (97);
		\draw (98) to (95);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (9, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (9, -1.5) {};
		\node [style=none] (17) at (9, 1.5) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=ancilla] (27) at (-3.75, -3) {};
		\node [style=control] (39) at (-0.25, 3) {};
		\node [style=none] (40) at (-0.25, 1.5) {$\times$};
		\node [style=none] (41) at (-0.25, -1.5) {$\times$};
		\node [style=control] (42) at (3.25, 3) {};
		\node [style=none] (43) at (3.25, 0) {$\times$};
		\node [style=none] (44) at (3.25, -3) {$\times$};
		\node [style=gate] (45) at (-1.25, -3) {$P(\text{-}\theta)$};
		\node [style=ancilla] (46) at (-3.75, -1.5) {};
		\node [style=none] (47) at (9, -3) {};
		\node [style=gate] (72) at (7.5, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (7.5, -1.5) {};
		\node [style=gate] (75) at (5.75, -3) {$H$};
		\node [style=gate] (76) at (5.75, 0) {$H$};
		\node [style=gate] (77) at (0.75, 0) {$H$};
		\node [style=gate] (78) at (-3, -3) {$H$};
		\node [style=none] (79) at (3, 0) {};
		\node [style=none] (80) at (3, -3) {};
		\node [style=none] (81) at (3.5, 0) {};
		\node [style=none] (82) at (3.5, -3) {};
		\node [style=none] (83) at (5.25, -3) {};
		\node [style=none] (84) at (5.25, 0) {};
		\node [style=none] (85) at (1.25, 0) {};
		\node [style=none] (86) at (1.25, -3) {};
		\node [style=wcontrol] (98) at (-1.25, 3) {};
		\node [style=control] (99) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (21.center) to (20.center);
		\draw (98) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=none] (18) at (-4.75, 1.5) {};
		\node [style=none] (20) at (5.25, 3) {};
		\node [style=none] (21) at (-4.75, 3) {};
		\node [style=ancilla] (27) at (-4.75, -3) {};
		\node [style=control] (39) at (-4, 3) {};
		\node [style=none] (40) at (-4, 1.5) {$\times$};
		\node [style=none] (41) at (-4, -1.5) {$\times$};
		\node [style=control] (42) at (-0.5, 3) {};
		\node [style=none] (43) at (-0.5, 0) {$\times$};
		\node [style=none] (44) at (-0.5, -3) {$\times$};
		\node [style=ancilla] (46) at (-4.75, -1.5) {};
		\node [style=none] (47) at (5.25, -3) {};
		\node [style=gate] (72) at (3.75, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (3.75, -1.5) {};
		\node [style=gate] (75) at (2, -3) {$H$};
		\node [style=gate] (76) at (2, 0) {$H$};
		\node [style=gate] (77) at (-3, 0) {$H$};
		\node [style=gate] (78) at (-3, -3) {$H$};
		\node [style=none] (79) at (-0.75, 0) {};
		\node [style=none] (80) at (-0.75, -3) {};
		\node [style=none] (81) at (-0.25, 0) {};
		\node [style=none] (82) at (-0.25, -3) {};
		\node [style=none] (83) at (1.5, -3) {};
		\node [style=none] (84) at (1.5, 0) {};
		\node [style=none] (85) at (-2.5, 0) {};
		\node [style=none] (86) at (-2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (74) to (72);
		\draw (27) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (86.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw (83.center) to (47.center);
		\draw (5.center) to (85.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw (84.center) to (4.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (-4.75, 1.5) {};
		\node [style=none] (20) at (0.25, 3) {};
		\node [style=none] (21) at (-4.75, 3) {};
		\node [style=ancilla] (27) at (-4.75, -3) {};
		\node [style=control] (39) at (-4, 3) {};
		\node [style=none] (40) at (-4, 1.5) {$\times$};
		\node [style=none] (41) at (-4, -1.5) {$\times$};
		\node [style=control] (42) at (-3, 3) {};
		\node [style=none] (43) at (-3, 0) {$\times$};
		\node [style=none] (44) at (-3, -3) {$\times$};
		\node [style=ancilla] (46) at (-4.75, -1.5) {};
		\node [style=none] (47) at (0.25, -3) {};
		\node [style=gate] (72) at (-1.25, -3) {$R_X(\theta)$};
		\node [style=control] (74) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (74) to (72);
		\draw (21.center) to (20.center);
		\draw (27) to (47.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (7.5, -1.5) {};
		\node [style=none] (17) at (7.5, 1.5) {};
		\node [style=none] (18) at (-5.75, 1.5) {};
		\node [style=none] (20) at (7.5, 3) {};
		\node [style=none] (21) at (-5.75, 3) {};
		\node [style=ancilla] (27) at (-5.75, -3) {};
		\node [style=control] (36) at (-0.75, -4.5) {};
		\node [style=control] (39) at (-3, 3) {};
		\node [style=none] (40) at (-3, 1.5) {$\times$};
		\node [style=none] (41) at (-3, -1.5) {$\times$};
		\node [style=control] (42) at (4.25, 3) {};
		\node [style=none] (43) at (4.25, 0) {$\times$};
		\node [style=none] (44) at (4.25, -3) {$\times$};
		\node [style=gate] (45) at (-0.75, 0) {$P(\theta)$};
		\node [style=ancilla] (46) at (-5.75, -1.5) {};
		\node [style=none] (47) at (7.5, -3) {};
		\node [style=control] (48) at (-4.5, 3) {};
		\node [style=gate] (49) at (-4.5, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-4.5, 0) {$H$};
		\node [style=gate] (51) at (1.5, -3) {$H$};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (4, -3) {};
		\node [style=none] (55) at (4.5, -3) {};
		\node [style=none] (56) at (6.25, 0) {};
		\node [style=none] (57) at (6.25, -3) {};
		\node [style=none] (58) at (2, -3) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=gate] (60) at (6.75, 0) {$H$};
		\node [style=gate] (61) at (6.75, -3) {$H$};
		\node [style=control] (62) at (0.5, 3) {};
		\node [style=control] (63) at (-2, 3) {};
		\node [style=control] (64) at (-2, -1.5) {};
		\node [style=control] (65) at (0.5, -1.5) {};
		\node [style=not] (66) at (-2, -4.5) {};
		\node [style=not] (67) at (0.5, -4.5) {};
		\node [style=ancilla] (68) at (-2.75, -4.5) {};
		\node [style=ancilla] (69) at (1.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (36) to (45);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (68) to (69);
		\draw (63) to (66);
		\draw (62) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=none] (18) at (-5.5, 1.5) {};
		\node [style=none] (20) at (5, 3) {};
		\node [style=none] (21) at (-5.5, 3) {};
		\node [style=ancilla] (27) at (-5.5, -3) {};
		\node [style=control] (39) at (-2.75, 3) {};
		\node [style=none] (40) at (-2.75, 1.5) {$\times$};
		\node [style=none] (41) at (-2.75, -1.5) {$\times$};
		\node [style=control] (42) at (1.75, 3) {};
		\node [style=none] (43) at (1.75, 0) {$\times$};
		\node [style=none] (44) at (1.75, -3) {$\times$};
		\node [style=gate] (45) at (-1.5, 0) {$P(\theta)$};
		\node [style=ancilla] (46) at (-5.5, -1.5) {};
		\node [style=none] (47) at (5, -3) {};
		\node [style=control] (48) at (-4.25, 3) {};
		\node [style=gate] (49) at (-4.25, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-4.25, 0) {$H$};
		\node [style=gate] (51) at (-1, -3) {$H$};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=none] (54) at (1.5, -3) {};
		\node [style=none] (55) at (2, -3) {};
		\node [style=none] (56) at (3.75, 0) {};
		\node [style=none] (57) at (3.75, -3) {};
		\node [style=none] (58) at (-0.5, -3) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=gate] (60) at (4.25, 0) {$H$};
		\node [style=gate] (61) at (4.25, -3) {$H$};
		\node [style=control] (63) at (-1.5, 3) {};
		\node [style=control] (64) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.75, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (7.75, -1.5) {};
		\node [style=none] (17) at (7.75, 1.5) {};
		\node [style=none] (18) at (-2.5, 1.5) {};
		\node [style=none] (20) at (7.75, 3) {};
		\node [style=none] (21) at (-2.5, 3) {};
		\node [style=ancilla] (27) at (-2.5, -3) {};
		\node [style=control] (39) at (0.25, 3) {};
		\node [style=none] (40) at (0.25, 1.5) {$\times$};
		\node [style=none] (41) at (0.25, -1.5) {$\times$};
		\node [style=control] (42) at (4.5, 3) {};
		\node [style=none] (43) at (4.5, 0) {$\times$};
		\node [style=none] (44) at (4.5, -3) {$\times$};
		\node [style=gate] (45) at (3.25, -1.5) {$P(\theta)$};
		\node [style=ancilla] (46) at (-2.5, -1.5) {};
		\node [style=none] (47) at (7.75, -3) {};
		\node [style=control] (48) at (-1.25, 3) {};
		\node [style=gate] (49) at (-1.25, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-1.25, 0) {$H$};
		\node [style=gate] (51) at (0.25, -3) {$H$};
		\node [style=none] (52) at (4.75, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (54) at (2.75, -3) {};
		\node [style=none] (55) at (4.75, -3) {};
		\node [style=none] (56) at (6.5, 0) {};
		\node [style=none] (57) at (6.5, -3) {};
		\node [style=none] (58) at (0.75, -3) {};
		\node [style=none] (59) at (0.75, 0) {};
		\node [style=gate] (60) at (7, 0) {$H$};
		\node [style=gate] (61) at (7, -3) {$H$};
		\node [style=control] (63) at (3.25, 3) {};
		\node [style=control] (64) at (3.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (63) to (64);
		\draw (64) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6.25, 0) {};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (17) at (6.25, 1.5) {};
		\node [style=none] (18) at (-6.25, 1.5) {};
		\node [style=none] (20) at (6.25, 3) {};
		\node [style=none] (21) at (-6.25, 3) {};
		\node [style=ancilla] (27) at (-6.25, -3) {};
		\node [style=control] (39) at (-3.5, 3) {};
		\node [style=none] (40) at (-3.5, 1.5) {$\times$};
		\node [style=none] (41) at (-3.5, -1.5) {$\times$};
		\node [style=control] (42) at (3, 3) {};
		\node [style=none] (43) at (3, 0) {$\times$};
		\node [style=none] (44) at (3, -3) {$\times$};
		\node [style=gate] (45) at (0.75, -1.5) {$P(\theta)$};
		\node [style=ancilla] (46) at (-6.25, -1.5) {};
		\node [style=none] (47) at (6.25, -3) {};
		\node [style=control] (48) at (-5, 3) {};
		\node [style=gate] (49) at (-5, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-5, 0) {$H$};
		\node [style=gate] (51) at (-3.5, -3) {$H$};
		\node [style=none] (52) at (3.25, 0) {};
		\node [style=none] (53) at (-1, 0) {};
		\node [style=none] (54) at (-1, -3) {};
		\node [style=none] (55) at (3.25, -3) {};
		\node [style=none] (56) at (5, 0) {};
		\node [style=none] (57) at (5, -3) {};
		\node [style=none] (58) at (-3, -3) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=gate] (60) at (5.5, 0) {$H$};
		\node [style=gate] (61) at (5.5, -3) {$H$};
		\node [style=control] (64) at (0.75, -4.75) {};
		\node [style=ancilla] (65) at (-1.25, -4.75) {};
		\node [style=ancilla] (66) at (2.75, -4.75) {};
		\node [style=not] (67) at (-0.5, -4.75) {};
		\node [style=not] (68) at (2, -4.75) {};
		\node [style=control] (69) at (-0.5, -3) {};
		\node [style=control] (70) at (-0.5, 3) {};
		\node [style=control] (71) at (2, 3) {};
		\node [style=control] (72) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (64) to (45);
		\draw (70) to (67);
		\draw (71) to (68);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (-6.5, 1.5) {};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (-6.5, 3) {};
		\node [style=ancilla] (27) at (-6.5, -3) {};
		\node [style=control] (39) at (-3.75, 3) {};
		\node [style=none] (40) at (-3.75, 1.5) {$\times$};
		\node [style=none] (41) at (-3.75, -1.5) {$\times$};
		\node [style=control] (42) at (-1, 3) {};
		\node [style=none] (43) at (-1, 0) {$\times$};
		\node [style=none] (44) at (-1, -3) {$\times$};
		\node [style=gate] (45) at (1.25, -1.5) {$P(\theta)$};
		\node [style=ancilla] (46) at (-6.5, -1.5) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=control] (48) at (-5.25, 3) {};
		\node [style=gate] (49) at (-5.25, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-5.25, 0) {$H$};
		\node [style=gate] (51) at (-3.75, -3) {$H$};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (-1.25, 0) {};
		\node [style=none] (54) at (-1.25, -3) {};
		\node [style=none] (55) at (3, -3) {};
		\node [style=none] (56) at (4.75, 0) {};
		\node [style=none] (57) at (4.75, -3) {};
		\node [style=none] (58) at (-3.25, -3) {};
		\node [style=none] (59) at (-3.25, 0) {};
		\node [style=gate] (60) at (5.25, 0) {$H$};
		\node [style=gate] (61) at (5.25, -3) {$H$};
		\node [style=control] (64) at (1.25, -4.75) {};
		\node [style=ancilla] (65) at (-0.75, -4.75) {};
		\node [style=ancilla] (66) at (3.25, -4.75) {};
		\node [style=not] (67) at (0, -4.75) {};
		\node [style=not] (68) at (2.5, -4.75) {};
		\node [style=control] (69) at (0, 0) {};
		\node [style=control] (70) at (0, 3) {};
		\node [style=control] (71) at (2.5, 3) {};
		\node [style=control] (72) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (64) to (45);
		\draw (70) to (67);
		\draw (71) to (68);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/ctrlRXthroughFredkin-step-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (-4.75, 1.5) {};
		\node [style=none] (20) at (5.5, 3) {};
		\node [style=none] (21) at (-4.75, 3) {};
		\node [style=ancilla] (27) at (-4.75, -3) {};
		\node [style=control] (39) at (-2, 3) {};
		\node [style=none] (40) at (-2, 1.5) {$\times$};
		\node [style=none] (41) at (-2, -1.5) {$\times$};
		\node [style=control] (42) at (0.75, 3) {};
		\node [style=none] (43) at (0.75, 0) {$\times$};
		\node [style=none] (44) at (0.75, -3) {$\times$};
		\node [style=gate] (45) at (2, -1.5) {$P(\theta)$};
		\node [style=ancilla] (46) at (-4.75, -1.5) {};
		\node [style=none] (47) at (5.5, -3) {};
		\node [style=control] (48) at (-3.5, 3) {};
		\node [style=gate] (49) at (-3.5, 1.5) {$P(\text{-}\frac{\theta}{2})$};
		\node [style=gate] (50) at (-3.5, 0) {$H$};
		\node [style=gate] (51) at (-2, -3) {$H$};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (0.5, -3) {};
		\node [style=none] (55) at (2.5, -3) {};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=none] (57) at (4.25, -3) {};
		\node [style=none] (58) at (-1.5, -3) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=gate] (60) at (4.75, 0) {$H$};
		\node [style=gate] (61) at (4.75, -3) {$H$};
		\node [style=control] (64) at (2, 0) {};
		\node [style=control] (71) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (39) to (41.center);
		\draw (42) to (44.center);
		\draw (46) to (6.center);
		\draw (48) to (49);
		\draw (5.center) to (59.center);
		\draw (27) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.50] (58.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (52.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (47.center);
		\draw (56.center) to (4.center);
		\draw (64) to (45);
		\draw (71) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initTOF-step-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=control] (6) at (0, 2.25) {};
		\node [style=control] (7) at (0, 0.75) {};
		\node [style=not] (8) at (0, -0.75) {};
		\node [style=none] (10) at (1, -2.25) {};
		\node [style=ancilla] (11) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (6) to (8);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initTOF-step-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=control] (6) at (0, 2.25) {};
		\node [style=control] (7) at (0, 0.75) {};
		\node [style=none] (10) at (2.25, -2.25) {};
		\node [style=ancilla] (11) at (-2.25, -2.25) {};
		\node [style=gate] (12) at (0, -0.75) {$P(\pi)$};
		\node [style=gate] (13) at (1.5, -0.75) {$H$};
		\node [style=gate] (14) at (-1.5, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (6) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initTOF-step-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-2.75, 2.25) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 2.25) {};
		\node [style=none] (10) at (2.75, -2.25) {};
		\node [style=ancilla] (11) at (-2.75, -2.25) {};
		\node [style=gate] (12) at (0, -0.75) {$P(\pi)$};
		\node [style=gate] (13) at (2, -0.75) {$H$};
		\node [style=gate] (14) at (-2, -0.75) {$H$};
		\node [style=control] (15) at (1.25, 2.25) {};
		\node [style=control] (16) at (1.25, 0.75) {};
		\node [style=control] (17) at (-1.25, 2.25) {};
		\node [style=control] (18) at (-1.25, 0.75) {};
		\node [style=control] (19) at (0, -2.25) {};
		\node [style=not] (20) at (-1.25, -2.25) {};
		\node [style=not] (21) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (17) to (20);
		\draw (12) to (19);
		\draw (15) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initTOF-step-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-4.75, -0.75) {};
		\node [style=none] (2) at (-4.75, 2.25) {};
		\node [style=none] (3) at (6.25, 0.75) {};
		\node [style=none] (4) at (6.25, -0.75) {};
		\node [style=none] (5) at (6.25, 2.25) {};
		\node [style=none] (10) at (6.25, -2.25) {};
		\node [style=ancilla] (11) at (-4.75, -2.25) {};
		\node [style=gate] (13) at (4.75, -0.75) {$H$};
		\node [style=gate] (14) at (-3.25, -0.75) {$H$};
		\node [style=control] (15) at (5.5, 2.25) {};
		\node [style=control] (16) at (5.5, 0.75) {};
		\node [style=control] (17) at (-4, 2.25) {};
		\node [style=control] (18) at (-4, 0.75) {};
		\node [style=control] (19) at (0, -2.25) {};
		\node [style=not] (20) at (-4, -2.25) {};
		\node [style=not] (21) at (5.5, -2.25) {};
		\node [style=gate] (22) at (-1.5, -0.75) {$P(\frac{\pi}{2})$};
		\node [style=gate] (23) at (-1.5, -2.25) {$P(\frac{\pi}{2})$};
		\node [style=gate] (24) at (1.75, -0.75) {$P(\text{-}\frac{\pi}{2})$};
		\node [style=control] (25) at (3.5, -2.25) {};
		\node [style=not] (26) at (3.5, -0.75) {};
		\node [style=not] (27) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (17) to (20);
		\draw (15) to (21);
		\draw (27) to (19);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initTOF-step-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-3.75, 2.25) {};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=none] (4) at (3.75, -0.75) {};
		\node [style=none] (5) at (3.75, 2.25) {};
		\node [style=none] (10) at (3.75, -2.25) {};
		\node [style=ancilla] (11) at (-3.75, -2.25) {};
		\node [style=gate] (13) at (2.25, -0.75) {$H$};
		\node [style=gate] (14) at (-2.25, -0.75) {$H$};
		\node [style=control] (15) at (3, 2.25) {};
		\node [style=control] (16) at (3, 0.75) {};
		\node [style=control] (17) at (-3, 2.25) {};
		\node [style=control] (18) at (-3, 0.75) {};
		\node [style=control] (19) at (0, -2.25) {};
		\node [style=not] (20) at (-3, -2.25) {};
		\node [style=not] (21) at (3, -2.25) {};
		\node [style=not] (27) at (0, -0.75) {};
		\node [style=gate] (28) at (-1, -0.75) {$H$};
		\node [style=gate] (29) at (1, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (17) to (20);
		\draw (15) to (21);
		\draw (27) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initTOF-step-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (1.75, 2.25) {};
		\node [style=none] (10) at (1.75, -2.25) {};
		\node [style=ancilla] (11) at (-1.75, -2.25) {};
		\node [style=control] (15) at (1, 2.25) {};
		\node [style=control] (16) at (1, 0.75) {};
		\node [style=control] (17) at (-1, 2.25) {};
		\node [style=control] (18) at (-1, 0.75) {};
		\node [style=control] (19) at (0, -2.25) {};
		\node [style=not] (20) at (-1, -2.25) {};
		\node [style=not] (21) at (1, -2.25) {};
		\node [style=not] (27) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (17) to (20);
		\draw (15) to (21);
		\draw (27) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlP-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=none] (25) at (1.25, -1.5) {};
		\node [style=none] (26) at (-1.25, -1.5) {};
		\node [style=control] (29) at (0, 1.5) {};
		\node [style=control] (30) at (0, 0) {};
		\node [style=gate] (34) at (0, -1.5) {$P(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (29) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 3) {};
		\node [style=none] (22) at (-1.25, 3) {};
		\node [style=none] (24) at (1.25, -3) {};
		\node [style=none] (25) at (1.25, -1.5) {};
		\node [style=none] (26) at (-1.25, -1.5) {};
		\node [style=control] (29) at (0, 3) {};
		\node [style=control] (30) at (0, 1.5) {};
		\node [style=control] (31) at (0, 0) {};
		\node [style=gate] (34) at (0, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (35) at (-1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center); 
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (29) to (31);
		\draw (35) to (24.center);
		\draw [style=etc] (31) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlPdef-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=none] (26) at (-2.25, -1.5) {};
		\node [style=control] (30) at (0, -3) {};
		\node [style=gate] (34) at (0, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (35) at (-2.25, -3) {};
		\node [style=control] (40) at (-1.5, 1.5) {};
		\node [style=control] (41) at (-1.5, 0) {};
		\node [style=control] (42) at (1.5, 1.5) {};
		\node [style=control] (43) at (1.5, 0) {};
		\node [style=not] (44) at (-1.5, -3) {};
		\node [style=not] (45) at (1.5, -3) {};
		\node [style=ancilla] (46) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (40) to (44);
		\draw (42) to (45);
		\draw (34) to (30);
		\draw (35) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlPdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (21) at (2.5, 3) {};
		\node [style=none] (22) at (-2.5, 3) {};
		\node [style=none] (24) at (2.5, -3) {}; 
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (-2.5, -1.5) {};
		\node [style=control] (30) at (0, -3) {};
		\node [style=control] (31) at (0, 0) {};
		\node [style=gate] (34) at (0, -1.5) {$P(\varphi)$};
		\node [style=ancilla] (35) at (-2.5, -3) {};
		\node [style=control] (40) at (-1.5, 3) {};
		\node [style=control] (41) at (-1.5, 1.5) {};
		\node [style=control] (42) at (1.5, 3) {};
		\node [style=control] (43) at (1.5, 1.5) {};
		\node [style=not] (44) at (-1.5, -3) {};
		\node [style=not] (45) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (35) to (24.center);
		\draw (40) to (44);
		\draw (42) to (45);
		\draw (34) to (30);
		\draw [style=etc] (31) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlRX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (1.5, 3) {};
		\node [style=none] (22) at (-1.5, 3) {};
		\node [style=none] (24) at (1.5, -3) {};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (-1.5, -1.5) {};
		\node [style=control] (29) at (0, 3) {};
		\node [style=control] (30) at (0, 1.5) {};
		\node [style=control] (31) at (0, 0) {};
		\node [style=gate] (34) at (0, -1.5) {$R_X(\theta)$};
		\node [style=ancilla] (35) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (29) to (31);
		\draw (35) to (24.center);
		\draw [style=etc] (31) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/initmctrlRXdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (21) at (2.5, 3) {};
		\node [style=none] (22) at (-2.5, 3) {};
		\node [style=none] (24) at (2.5, -3) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (-2.5, -1.5) {};
		\node [style=control] (30) at (0, -3) {};
		\node [style=control] (31) at (0, 0) {};
		\node [style=gate] (34) at (0, -1.5) {$R_X(\theta)$};
		\node [style=ancilla] (35) at (-2.5, -3) {};
		\node [style=control] (40) at (-1.5, 3) {};
		\node [style=control] (41) at (-1.5, 1.5) {};
		\node [style=control] (42) at (1.5, 3) {};
		\node [style=control] (43) at (1.5, 1.5) {};
		\node [style=not] (44) at (-1.5, -3) {};
		\node [style=not] (45) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (35) to (24.center);
		\draw (40) to (44);
		\draw (42) to (45);
		\draw (34) to (30);
		\draw [style=etc] (31) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=control] (4) at (0, 0) {};
		\node [style=gate] (5) at (0, -1.5) {$P(\varphi)$};
		\node [style=control] (23) at (-1.5, 1.5) {};
		\node [style=not] (24) at (-1.5, -1.5) {};
		\node [style=control] (25) at (1.5, 1.5) {};
		\node [style=not] (26) at (1.5, -1.5) {};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=none] (28) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4) to (5);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, -1.5) {};
		\node [style=control] (12) at (-0.25, 0) {};
		\node [style=gate] (15) at (-1.75, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (16) at (-1.75, 0) {$P(\frac\varphi2)$};
		\node [style=not] (17) at (-0.25, -1.5) {};
		\node [style=gate] (18) at (1.25, -1.5) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (19) at (2.75, 0) {};
		\node [style=not] (20) at (2.75, -1.5) {};
		\node [style=control] (29) at (-3.25, 1.5) {};
		\node [style=not] (30) at (-3.25, -1.5) {};
		\node [style=control] (31) at (3.75, 1.5) {};
		\node [style=not] (32) at (3.75, -1.5) {};
		\node [style=none] (33) at (-4, 1.5) {};
		\node [style=none] (34) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (17) to (12);
		\draw (20) to (19);
		\draw (30) to (29);
		\draw (32) to (31);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (-4, -1.5) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (4.5, -1.5) {};
		\node [style=control] (39) at (-0.25, -1.5) {};
		\node [style=gate] (40) at (-1.75, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (41) at (-1.75, 0) {$P(\frac\varphi2)$};
		\node [style=not] (42) at (-0.25, 0) {};
		\node [style=gate] (43) at (1.25, 0) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (44) at (2.75, -1.5) {};
		\node [style=not] (45) at (2.75, 0) {};
		\node [style=control] (46) at (-3.25, 1.5) {};
		\node [style=not] (47) at (-3.25, -1.5) {};
		\node [style=control] (48) at (3.75, 1.5) {};
		\node [style=not] (49) at (3.75, -1.5) {};
		\node [style=none] (50) at (-4, 1.5) {};
		\node [style=none] (51) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (42) to (39);
		\draw (45) to (44);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-4.125, 0) {};
		\node [style=none] (54) at (-4.125, -1.5) {};
		\node [style=none] (55) at (5.125, 0) {};
		\node [style=none] (56) at (5.125, -1.5) {};
		\node [style=control] (57) at (-0.375, -1.5) {};
		\node [style=gate] (58) at (-1.875, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (59) at (-1.875, 0) {$P(\frac\varphi2)$};
		\node [style=not] (60) at (-0.375, 0) {};
		\node [style=gate] (61) at (1.125, 0) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (62) at (4.375, -1.5) {};
		\node [style=not] (63) at (4.375, 0) {};
		\node [style=control] (64) at (-3.375, 1.5) {};
		\node [style=not] (65) at (-3.375, -1.5) {};
		\node [style=control] (66) at (2.625, 1.5) {};
		\node [style=not] (67) at (2.625, -1.5) {};
		\node [style=none] (68) at (-4.125, 1.5) {};
		\node [style=none] (69) at (5.125, 1.5) {};
		\node [style=control] (70) at (3.375, 1.5) {};
		\node [style=not] (71) at (3.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (60) to (57);
		\draw (63) to (62);
		\draw (65) to (64);
		\draw (67) to (66);
		\draw (68.center) to (69.center);
		\draw (71) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-4.625, 0) {};
		\node [style=none] (74) at (-4.625, -1.5) {};
		\node [style=none] (75) at (5.625, 0) {};
		\node [style=none] (76) at (5.625, -1.5) {};
		\node [style=gate] (78) at (-2.375, -1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (79) at (-2.375, 0) {$P(\frac\varphi2)$};
		\node [style=gate] (81) at (2.375, 0) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (82) at (4.875, -1.5) {};
		\node [style=not] (83) at (4.875, 0) {};
		\node [style=control] (84) at (-3.875, 1.5) {};
		\node [style=not] (85) at (-3.875, -1.5) {};
		\node [style=none] (88) at (-4.625, 1.5) {};
		\node [style=none] (89) at (5.625, 1.5) {};
		\node [style=control] (90) at (3.875, 1.5) {};
		\node [style=not] (91) at (3.875, 0) {};
		\node [style=control] (92) at (-0.125, -1.5) {};
		\node [style=not] (93) at (-0.125, 0) {};
		\node [style=control] (94) at (-0.875, 1.5) {};
		\node [style=not] (95) at (-0.875, -1.5) {};
		\node [style=control] (96) at (0.875, 1.5) {};
		\node [style=not] (97) at (0.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (75.center);
		\draw (76.center) to (74.center);
		\draw (83) to (82);
		\draw (85) to (84);
		\draw (88.center) to (89.center);
		\draw (91) to (90);
		\draw (93) to (92);
		\draw (95) to (94);
		\draw (97) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-4.875, 0) {};
		\node [style=none] (100) at (-4.875, -1.5) {};
		\node [style=none] (101) at (5.375, 0) {};
		\node [style=none] (102) at (5.375, -1.5) {};
		\node [style=gate] (103) at (-2.625, 1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (104) at (-2.625, 0) {$P(\frac\varphi2)$};
		\node [style=gate] (105) at (2.375, 1.5) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (106) at (4.625, -1.5) {};
		\node [style=not] (107) at (4.625, 0) {};
		\node [style=control] (108) at (-4.125, -1.5) {};
		\node [style=not] (109) at (-4.125, 1.5) {};
		\node [style=none] (110) at (-4.875, 1.5) {};
		\node [style=none] (111) at (5.375, 1.5) {};
		\node [style=control] (112) at (3.875, 0) {};
		\node [style=not] (113) at (3.875, 1.5) {};
		\node [style=control] (114) at (-0.375, -1.5) {};
		\node [style=not] (115) at (-0.375, 0) {};
		\node [style=control] (116) at (-1.125, -1.5) {};
		\node [style=not] (117) at (-1.125, 1.5) {};
		\node [style=control] (118) at (0.625, 0) {};
		\node [style=not] (119) at (0.625, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (107) to (106);
		\draw (109) to (108);
		\draw (110.center) to (111.center);
		\draw (113) to (112);
		\draw (115) to (114);
		\draw (117) to (116);
		\draw (119) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (-4, 0) {};
		\node [style=none] (122) at (-4, 1.5) {};
		\node [style=none] (123) at (4.5, 0) {};
		\node [style=none] (124) at (4.5, 1.5) {};
		\node [style=control] (125) at (-0.25, 0) {};
		\node [style=gate] (126) at (-1.75, 1.5) {$P(\frac\varphi2)$};
		\node [style=gate] (127) at (-1.75, 0) {$P(\frac\varphi2)$};
		\node [style=not] (128) at (-0.25, 1.5) {};
		\node [style=gate] (129) at (1.25, 1.5) {$P(\text{-}\frac\varphi2)$};
		\node [style=control] (130) at (2.75, 0) {};
		\node [style=not] (131) at (2.75, 1.5) {};
		\node [style=control] (132) at (-3.25, -1.5) {};
		\node [style=not] (133) at (-3.25, 1.5) {};
		\node [style=control] (134) at (3.75, -1.5) {};
		\node [style=not] (135) at (3.75, 1.5) {};
		\node [style=none] (136) at (-4, -1.5) {};
		\node [style=none] (137) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (121.center) to (123.center);
		\draw (124.center) to (122.center);
		\draw (128) to (125);
		\draw (131) to (130);
		\draw (133) to (132);
		\draw (135) to (134);
		\draw (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/phase-gadget-3-is-symetric/phase-gadget-3-is-symetric_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-2.25, 0) {};
		\node [style=none] (140) at (-2.25, 1.5) {};
		\node [style=none] (141) at (2.25, 0) {};
		\node [style=none] (142) at (2.25, 1.5) {};
		\node [style=control] (143) at (0, 0) {};
		\node [style=gate] (144) at (0, 1.5) {$P(\varphi)$};
		\node [style=control] (145) at (-1.5, -1.5) {};
		\node [style=not] (146) at (-1.5, 1.5) {};
		\node [style=control] (147) at (1.5, -1.5) {};
		\node [style=not] (148) at (1.5, 1.5) {};
		\node [style=none] (149) at (-2.25, -1.5) {};
		\node [style=none] (150) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139.center) to (141.center);
		\draw (142.center) to (140.center);
		\draw (143) to (144);
		\draw (146) to (145);
		\draw (148) to (147);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-5.0, -1.5) {};
		\node [style=none] (1)  at (5.0, -1.5) {};
		\node [style=none] (2)  at (-5.0, 0.0) {};
		\node [style=none] (3)  at (5.0, 0.0) {};
		\node [style=none] (4)  at (-5.0, 1.5) {};
		\node [style=none] (5)  at (5.0, 1.5) {};
		\node [style=control] (6)  at (-3.5, 1.5) {};
		\node [style=control] (7)  at (-1.25, 1.5) {};
		\node [style=control] (8)  at (1.25, 1.5) {};
		\node [style=control] (9)  at (3.5, 1.5) {};
		\node [style=control] (10)  at (1.25, 0.0) {};
		\node [style=control] (11)  at (-1.25, 0.0) {};
		\node [style=control] (12)  at (-3.5, -1.5) {};
		\node [style=control] (13)  at (3.5, -1.5) {};
		\node [style=gate] (14)  at (-3.5, 0.0) {$R_X(\gamma_1)$};
		\node [style=gate] (15)  at (-1.25, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (16)  at (1.25, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (17)  at (3.5, 0.0) {$R_X(\gamma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6) to (14);
		\draw (7) to (11);
		\draw (8) to (10);
		\draw (9) to (17);
		\draw (10) to (16);
		\draw (11) to (15);
		\draw (14) to (12);
		\draw (17) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qcancilla-completeness/showing-M3/showing-M3_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-7.875, -1.5) {};
		\node [style=none] (20) at (6.375, -1.5) {};
		\node [style=none] (21) at (-7.875, 0) {};
		\node [style=none] (22) at (6.375, 0) {};
		\node [style=none] (23) at (-7.875, 1.5) {};
		\node [style=none] (24) at (6.375, 1.5) {};
		\node [style=control] (25) at (-6.375, 1.5) {};
		\node [style=control] (26) at (-4.125, 1.5) {};
		\node [style=control] (27) at (-1.625, 1.5) {};
		\node [style=control] (28) at (0.625, 1.5) {};
		\node [style=control] (29) at (-1.625, 0) {};
		\node [style=control] (30) at (-4.125, 0) {};
		\node [style=control] (31) at (-6.375, -1.5) {};
		\node [style=control] (32) at (0.625, -1.5) {};
		\node [style=gate] (33) at (-6.375, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (34) at (-4.125, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (35) at (-1.625, -1.5) {$R_X(\gamma_3)$};
		\node [style=gate] (36) at (0.625, 0) {$R_X(\gamma_4)$};
		\node [style=ancilla] (37) at (1.875, -3) {};
		\node [style=ancilla] (38) at (6.375, -3) {};
		\node [style=ancilla] (39) at (1.875, -4.5) {};
		\node [style=ancilla] (40) at (6.375, -4.5) {};
		\node [style=control] (41) at (2.625, 1.5) {};
		\node [style=none] (42) at (2.625, 0) {$\times$};
		\node [style=none] (43) at (2.625, -3) {$\times$};
		\node [style=control] (44) at (3.625, 1.5) {};
		\node [style=none] (45) at (3.625, -1.5) {$\times$};
		\node [style=none] (46) at (3.625, -4.5) {$\times$};
		\node [style=control] (189) at (5.625, 1.5) {};
		\node [style=none] (190) at (5.625, 0) {$\times$};
		\node [style=none] (191) at (5.625, -3) {$\times$};
		\node [style=control] (192) at (4.625, 1.5) {};
		\node [style=none] (193) at (4.625, -1.5) {$\times$};
		\node [style=none] (194) at (4.625, -4.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25) to (33);
		\draw (26) to (30);
		\draw (27) to (29);
		\draw (28) to (36);
		\draw (29) to (35);
		\draw (30) to (34);
		\draw (33) to (31);
		\draw (36) to (32);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (41) to (43.center);
		\draw (44) to (46.center);
		\draw (189) to (191.center);
		\draw (192) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-7.875, -1.5) {};
		\node [style=none] (49) at (6.875, -1.5) {};
		\node [style=none] (50) at (-7.875, 0) {};
		\node [style=none] (51) at (6.875, 0) {};
		\node [style=none] (52) at (-7.875, 1.5) {};
		\node [style=none] (53) at (6.875, 1.5) {};
		\node [style=control] (54) at (-6.375, 1.5) {};
		\node [style=control] (55) at (-4.125, 1.5) {};
		\node [style=control] (56) at (-1.625, 1.5) {};
		\node [style=control] (58) at (-1.625, 0) {};
		\node [style=control] (59) at (-4.125, 0) {};
		\node [style=control] (60) at (-6.375, -1.5) {};
		\node [style=gate] (62) at (-6.375, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (63) at (-4.125, -1.5) {$P(\gamma_2)$};
		\node [style=gate] (64) at (-1.625, -1.5) {$R_X(\gamma_3)$};
		\node [style=ancilla] (66) at (-0.625, -3) {};
		\node [style=ancilla] (67) at (6.875, -3) {};
		\node [style=ancilla] (68) at (-0.625, -4.5) {};
		\node [style=ancilla] (69) at (6.875, -4.5) {};
		\node [style=control] (70) at (0.125, 1.5) {};
		\node [style=none] (71) at (0.125, 0) {$\times$};
		\node [style=none] (72) at (0.125, -3) {$\times$};
		\node [style=control] (73) at (1.125, 1.5) {};
		\node [style=none] (74) at (1.125, -1.5) {$\times$};
		\node [style=none] (75) at (1.125, -4.5) {$\times$};
		\node [style=control] (76) at (3.125, -4.5) {};
		\node [style=gate] (77) at (3.125, -3) {$R_X(\gamma_4)$};
		\node [style=control] (183) at (6.125, 1.5) {};
		\node [style=none] (184) at (6.125, 0) {$\times$};
		\node [style=none] (185) at (6.125, -3) {$\times$};
		\node [style=control] (186) at (5.125, 1.5) {};
		\node [style=none] (187) at (5.125, -1.5) {$\times$};
		\node [style=none] (188) at (5.125, -4.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54) to (62);
		\draw (55) to (59);
		\draw (56) to (58);
		\draw (58) to (64);
		\draw (59) to (63);
		\draw (62) to (60);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (70) to (72.center);
		\draw (73) to (75.center);
		\draw (77) to (76);
		\draw (183) to (185.center);
		\draw (186) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-8.375, -1.5) {};
		\node [style=none] (80) at (6.125, -1.5) {};
		\node [style=none] (81) at (-8.375, 0) {};
		\node [style=none] (82) at (6.125, 0) {};
		\node [style=none] (83) at (-8.375, 1.5) {};
		\node [style=none] (84) at (6.125, 1.5) {};
		\node [style=control] (85) at (-6.875, 1.5) {};
		\node [style=control] (86) at (-4.625, 1.5) {};
		\node [style=control] (89) at (-4.625, 0) {};
		\node [style=control] (90) at (-6.875, -1.5) {};
		\node [style=gate] (91) at (-6.875, 0) {$R_X(\gamma_1)$};
		\node [style=gate] (92) at (-4.625, -1.5) {$P(\gamma_2)$};
		\node [style=ancilla] (94) at (-3.625, -3) {};
		\node [style=ancilla] (95) at (6.125, -3) {};
		\node [style=ancilla] (96) at (-3.625, -4.5) {};
		\node [style=ancilla] (97) at (6.125, -4.5) {};
		\node [style=control] (98) at (-2.875, 1.5) {};
		\node [style=none] (99) at (-2.875, 0) {$\times$};
		\node [style=none] (100) at (-2.875, -3) {$\times$};
		\node [style=control] (101) at (-1.875, 1.5) {};
		\node [style=none] (102) at (-1.875, -1.5) {$\times$};
		\node [style=none] (103) at (-1.875, -4.5) {$\times$};
		\node [style=control] (104) at (2.375, -4.5) {};
		\node [style=gate] (105) at (2.375, -3) {$R_X(\gamma_4)$};
		\node [style=control] (106) at (0.125, -3) {};
		\node [style=gate] (107) at (0.125, -4.5) {$R_X(\gamma_3)$};
		\node [style=control] (177) at (5.375, 1.5) {};
		\node [style=none] (178) at (5.375, 0) {$\times$};
		\node [style=none] (179) at (5.375, -3) {$\times$};
		\node [style=control] (180) at (4.375, 1.5) {};
		\node [style=none] (181) at (4.375, -1.5) {$\times$};
		\node [style=none] (182) at (4.375, -4.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85) to (91);
		\draw (86) to (89);
		\draw (89) to (92);
		\draw (91) to (90);
		\draw (94) to (95);
		\draw (96) to (97);
		\draw (98) to (100.center);
		\draw (101) to (103.center);
		\draw (105) to (104);
		\draw (106) to (107);
		\draw (177) to (179.center);
		\draw (180) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-7.625, -1.5) {};
		\node [style=none] (110) at (6.875, -1.5) {};
		\node [style=none] (111) at (-7.625, 0) {};
		\node [style=none] (112) at (6.875, 0) {};
		\node [style=none] (113) at (-7.625, 1.5) {};
		\node [style=none] (114) at (6.875, 1.5) {};
		\node [style=control] (115) at (-6.125, 1.5) {};
		\node [style=control] (118) at (-6.125, -1.5) {};
		\node [style=gate] (119) at (-6.125, 0) {$R_X(\gamma_1)$};
		\node [style=ancilla] (121) at (-5.125, -3) {};
		\node [style=ancilla] (122) at (6.875, -3) {};
		\node [style=ancilla] (123) at (-5.125, -4.5) {};
		\node [style=ancilla] (124) at (6.875, -4.5) {};
		\node [style=control] (125) at (-4.375, 1.5) {};
		\node [style=none] (126) at (-4.375, 0) {$\times$};
		\node [style=none] (127) at (-4.375, -3) {$\times$};
		\node [style=control] (128) at (-3.375, 1.5) {};
		\node [style=none] (129) at (-3.375, -1.5) {$\times$};
		\node [style=none] (130) at (-3.375, -4.5) {$\times$};
		\node [style=control] (131) at (3.125, -4.5) {};
		\node [style=gate] (132) at (3.125, -3) {$R_X(\gamma_4)$};
		\node [style=control] (133) at (0.875, -3) {};
		\node [style=gate] (134) at (0.875, -4.5) {$R_X(\gamma_3)$};
		\node [style=control] (135) at (-1.625, -3) {};
		\node [style=gate] (136) at (-1.625, -4.5) {$P(\gamma_2)$};
		\node [style=control] (171) at (6.125, 1.5) {};
		\node [style=none] (172) at (6.125, 0) {$\times$};
		\node [style=none] (173) at (6.125, -3) {$\times$};
		\node [style=control] (174) at (5.125, 1.5) {};
		\node [style=none] (175) at (5.125, -1.5) {$\times$};
		\node [style=none] (176) at (5.125, -4.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115) to (119);
		\draw (119) to (118);
		\draw (121) to (122);
		\draw (123) to (124);
		\draw (125) to (127.center);
		\draw (128) to (130.center);
		\draw (132) to (131);
		\draw (133) to (134);
		\draw (135) to (136);
		\draw (171) to (173.center);
		\draw (174) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-7.875, -1.5) {};
		\node [style=none] (139) at (6.625, -1.5) {};
		\node [style=none] (140) at (-7.875, 0) {};
		\node [style=none] (141) at (6.625, 0) {};
		\node [style=none] (142) at (-7.875, 1.5) {};
		\node [style=none] (143) at (6.625, 1.5) {};
		\node [style=ancilla] (147) at (-7.875, -3) {};
		\node [style=ancilla] (148) at (6.625, -3) {};
		\node [style=ancilla] (149) at (-7.875, -4.5) {};
		\node [style=ancilla] (150) at (6.625, -4.5) {};
		\node [style=control] (151) at (-7.125, 1.5) {};
		\node [style=none] (152) at (-7.125, 0) {$\times$};
		\node [style=none] (153) at (-7.125, -3) {$\times$};
		\node [style=control] (154) at (-6.125, 1.5) {};
		\node [style=none] (155) at (-6.125, -1.5) {$\times$};
		\node [style=none] (156) at (-6.125, -4.5) {$\times$};
		\node [style=control] (157) at (0.625, -3) {};
		\node [style=control] (158) at (-1.875, -3) {};
		\node [style=control] (159) at (-4.125, -4.5) {};
		\node [style=control] (160) at (2.875, -4.5) {};
		\node [style=gate] (161) at (-4.125, -3) {$R_X(\gamma_1)$};
		\node [style=gate] (162) at (-1.875, -4.5) {$P(\gamma_2)$};
		\node [style=gate] (163) at (0.625, -4.5) {$R_X(\gamma_3)$};
		\node [style=gate] (164) at (2.875, -3) {$R_X(\gamma_4)$};
		\node [style=control] (165) at (5.875, 1.5) {};
		\node [style=none] (166) at (5.875, 0) {$\times$};
		\node [style=none] (167) at (5.875, -3) {$\times$};
		\node [style=control] (168) at (4.875, 1.5) {};
		\node [style=none] (169) at (4.875, -1.5) {$\times$};
		\node [style=none] (170) at (4.875, -4.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (157) to (163);
		\draw (158) to (162);
		\draw (161) to (159);
		\draw (164) to (160);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_06-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-10.375, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-10.375, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-10.375, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (-10.375, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (-10.375, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (-9.625, 1.5) {};
		\node [style=none] (152) at (-9.625, 0) {$\times$};
		\node [style=none] (153) at (-9.625, -3) {$\times$};
		\node [style=control] (154) at (-8.625, 1.5) {};
		\node [style=none] (155) at (-8.625, -1.5) {$\times$};
		\node [style=none] (156) at (-8.625, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (175) at (-6.7, -4.5) {$P(\delta_1)$};
		\node [style=gate] (176) at (-4.45, -4.5) {$P(\delta_2)$};
		\node [style=gate] (177) at (-1.95, -4.5) {$R_X(\delta_3)$};
		\node [style=gate] (178) at (0.3, -3) {$R_X(\delta_4)$};
		\node [style=gate] (179) at (2.55, -4.5) {$P(\delta_5)$};
		\node [style=gate] (180) at (5.05, -4.5) {$R_X(\delta_6)$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (184) at (-6.7, -3) {};
		\node [style=control] (185) at (-1.95, -3) {};
		\node [style=control] (186) at (0.3, -4.5) {};
		\node [style=control] (187) at (2.55, -3) {};
		\node [style=control] (188) at (5.05, -3) {};
		\node [style=control] (189) at (7.55, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (184) to (175);
		\draw (185) to (177);
		\draw (186) to (178);
		\draw (187) to (179);
		\draw (188) to (180);
		\draw (189) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_07-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-9.875, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-9.875, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-9.875, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (-7.875, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (-7.875, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (-7.125, 1.5) {};
		\node [style=none] (152) at (-7.125, 0) {$\times$};
		\node [style=none] (153) at (-7.125, -3) {$\times$};
		\node [style=control] (154) at (-6.125, 1.5) {};
		\node [style=none] (155) at (-6.125, -1.5) {$\times$};
		\node [style=none] (156) at (-6.125, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (176) at (-4.45, -4.5) {$P(\delta_2)$};
		\node [style=gate] (177) at (-1.95, -4.5) {$R_X(\delta_3)$};
		\node [style=gate] (178) at (0.3, -3) {$R_X(\delta_4)$};
		\node [style=gate] (179) at (2.55, -4.5) {$P(\delta_5)$};
		\node [style=gate] (180) at (5.05, -4.5) {$R_X(\delta_6)$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (185) at (-1.95, -3) {};
		\node [style=control] (186) at (0.3, -4.5) {};
		\node [style=control] (187) at (2.55, -3) {};
		\node [style=control] (188) at (5.05, -3) {};
		\node [style=control] (189) at (7.55, -3) {};
		\node [style=control] (190) at (-8.625, 1.5) {};
		\node [style=gate] (191) at (-8.625, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-8.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (185) to (177);
		\draw (186) to (178);
		\draw (187) to (179);
		\draw (188) to (180);
		\draw (189) to (181);
		\draw (192) to (191);
		\draw (190) to (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_08-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-9.875, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-9.875, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-9.875, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (-5.625, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (-5.625, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (-4.875, 1.5) {};
		\node [style=none] (152) at (-4.875, 0) {$\times$};
		\node [style=none] (153) at (-4.875, -3) {$\times$};
		\node [style=control] (154) at (-3.875, 1.5) {};
		\node [style=none] (155) at (-3.875, -1.5) {$\times$};
		\node [style=none] (156) at (-3.875, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (177) at (-1.95, -4.5) {$R_X(\delta_3)$};
		\node [style=gate] (178) at (0.3, -3) {$R_X(\delta_4)$};
		\node [style=gate] (179) at (2.55, -4.5) {$P(\delta_5)$};
		\node [style=gate] (180) at (5.05, -4.5) {$R_X(\delta_6)$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (185) at (-1.95, -3) {};
		\node [style=control] (186) at (0.3, -4.5) {};
		\node [style=control] (187) at (2.55, -3) {};
		\node [style=control] (188) at (5.05, -3) {};
		\node [style=control] (189) at (7.55, -3) {};
		\node [style=control] (190) at (-8.625, 1.5) {};
		\node [style=gate] (191) at (-8.625, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-8.625, 0) {};
		\node [style=control] (193) at (-6.375, 1.5) {};
		\node [style=gate] (194) at (-6.375, -1.5) {$P(\delta_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (185) to (177);
		\draw (186) to (178);
		\draw (187) to (179);
		\draw (188) to (180);
		\draw (189) to (181);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_09-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-10.125, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-10.125, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-10.125, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (-3.125, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (-3.125, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (-2.375, 1.5) {};
		\node [style=none] (152) at (-2.375, 0) {$\times$};
		\node [style=none] (153) at (-2.375, -3) {$\times$};
		\node [style=control] (154) at (-1.375, 1.5) {};
		\node [style=none] (155) at (-1.375, -1.5) {$\times$};
		\node [style=none] (156) at (-1.375, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (178) at (0.3, -3) {$R_X(\delta_4)$};
		\node [style=gate] (179) at (2.55, -4.5) {$P(\delta_5)$};
		\node [style=gate] (180) at (5.05, -4.5) {$R_X(\delta_6)$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (186) at (0.3, -4.5) {};
		\node [style=control] (187) at (2.55, -3) {};
		\node [style=control] (188) at (5.05, -3) {};
		\node [style=control] (189) at (7.55, -3) {};
		\node [style=control] (190) at (-8.875, 1.5) {};
		\node [style=gate] (191) at (-8.875, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-8.875, 0) {};
		\node [style=control] (193) at (-6.625, 1.5) {};
		\node [style=gate] (194) at (-6.625, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-4.125, 1.5) {};
		\node [style=gate] (196) at (-4.125, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-4.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (186) to (178);
		\draw (187) to (179);
		\draw (188) to (180);
		\draw (189) to (181);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_10-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-10.375, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-10.375, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-10.375, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (-0.875, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (-0.875, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (-0.125, 1.5) {};
		\node [style=none] (152) at (-0.125, 0) {$\times$};
		\node [style=none] (153) at (-0.125, -3) {$\times$};
		\node [style=control] (154) at (0.875, 1.5) {};
		\node [style=none] (155) at (0.875, -1.5) {$\times$};
		\node [style=none] (156) at (0.875, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (179) at (2.55, -4.5) {$P(\delta_5)$};
		\node [style=gate] (180) at (5.05, -4.5) {$R_X(\delta_6)$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (187) at (2.55, -3) {};
		\node [style=control] (188) at (5.05, -3) {};
		\node [style=control] (189) at (7.55, -3) {};
		\node [style=control] (190) at (-9.125, 1.5) {};
		\node [style=gate] (191) at (-9.125, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-9.125, 0) {};
		\node [style=control] (193) at (-6.875, 1.5) {};
		\node [style=gate] (194) at (-6.875, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-4.375, 1.5) {};
		\node [style=gate] (196) at (-4.375, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-4.375, 0) {};
		\node [style=control] (198) at (-2.125, 1.5) {};
		\node [style=gate] (199) at (-2.125, 0) {$R_X(\delta_4)$};
		\node [style=control] (200) at (-2.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (187) to (179);
		\draw (188) to (180);
		\draw (189) to (181);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
		\draw (200) to (199);
		\draw (198) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_11-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-10.125, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-10.125, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-10.125, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (1.375, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (1.375, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (2.125, 1.5) {};
		\node [style=none] (152) at (2.125, 0) {$\times$};
		\node [style=none] (153) at (2.125, -3) {$\times$};
		\node [style=control] (154) at (3.125, 1.5) {};
		\node [style=none] (155) at (3.125, -1.5) {$\times$};
		\node [style=none] (156) at (3.125, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (180) at (5.05, -4.5) {$R_X(\delta_6)$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (188) at (5.05, -3) {};
		\node [style=control] (189) at (7.55, -3) {};
		\node [style=control] (190) at (-8.875, 1.5) {};
		\node [style=gate] (191) at (-8.875, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-8.875, 0) {};
		\node [style=control] (193) at (-6.625, 1.5) {};
		\node [style=gate] (194) at (-6.625, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-4.125, 1.5) {};
		\node [style=gate] (196) at (-4.125, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-4.125, 0) {};
		\node [style=control] (198) at (-1.875, 1.5) {};
		\node [style=gate] (199) at (-1.875, 0) {$R_X(\delta_4)$};
		\node [style=control] (200) at (-1.875, -1.5) {};
		\node [style=control] (201) at (0.375, 1.5) {};
		\node [style=gate] (202) at (0.375, -1.5) {$P(\delta_5)$};
		\node [style=control] (203) at (0.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (188) to (180);
		\draw (189) to (181);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
		\draw (200) to (199);
		\draw (198) to (199);
		\draw (203) to (202);
		\draw (201) to (203);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_12-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-10.125, -1.5) {};
		\node [style=none] (139) at (13.025, -1.5) {};
		\node [style=none] (140) at (-10.125, 0) {};
		\node [style=none] (141) at (13.025, 0) {};
		\node [style=none] (142) at (-10.125, 1.5) {};
		\node [style=none] (143) at (13.025, 1.5) {};
		\node [style=ancilla] (147) at (4.125, -3) {};
		\node [style=ancilla] (148) at (13.025, -3) {};
		\node [style=ancilla] (149) at (4.125, -4.5) {};
		\node [style=ancilla] (150) at (13.025, -4.5) {};
		\node [style=control] (151) at (4.875, 1.5) {};
		\node [style=none] (152) at (4.875, 0) {$\times$};
		\node [style=none] (153) at (4.875, -3) {$\times$};
		\node [style=control] (154) at (5.875, 1.5) {};
		\node [style=none] (155) at (5.875, -1.5) {$\times$};
		\node [style=none] (156) at (5.875, -4.5) {$\times$};
		\node [style=control] (165) at (12.275, 1.5) {};
		\node [style=none] (166) at (12.275, 0) {$\times$};
		\node [style=none] (167) at (12.275, -3) {$\times$};
		\node [style=control] (168) at (11.275, 1.5) {};
		\node [style=none] (169) at (11.275, -1.5) {$\times$};
		\node [style=none] (170) at (11.275, -4.5) {$\times$};
		\node [style=gate] (181) at (7.55, -4.5) {$P(\delta_7)$};
		\node [style=gate] (182) at (9.55, -3) {$P(\delta_8)$};
		\node [style=control] (189) at (7.55, -3) {};
		\node [style=control] (190) at (-8.875, 1.5) {};
		\node [style=gate] (191) at (-8.875, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-8.875, 0) {};
		\node [style=control] (193) at (-6.625, 1.5) {};
		\node [style=gate] (194) at (-6.625, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-4.125, 1.5) {};
		\node [style=gate] (196) at (-4.125, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-4.125, 0) {};
		\node [style=control] (198) at (-1.875, 1.5) {};
		\node [style=gate] (199) at (-1.875, 0) {$R_X(\delta_4)$};
		\node [style=control] (200) at (-1.875, -1.5) {};
		\node [style=control] (201) at (0.375, 1.5) {};
		\node [style=gate] (202) at (0.375, -1.5) {$P(\delta_5)$};
		\node [style=control] (203) at (0.375, 0) {};
		\node [style=control] (204) at (2.875, 1.5) {};
		\node [style=gate] (205) at (2.875, -1.5) {$R_X(\delta_6)$};
		\node [style=control] (206) at (2.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (189) to (181);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
		\draw (200) to (199);
		\draw (198) to (199);
		\draw (203) to (202);
		\draw (201) to (203);
		\draw (206) to (205);
		\draw (204) to (206);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_13-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-10.125, -1.5) {};
		\node [style=none] (139) at (13.225, -1.5) {};
		\node [style=none] (140) at (-10.125, 0) {};
		\node [style=none] (141) at (13.225, 0) {};
		\node [style=none] (142) at (-10.125, 1.5) {};
		\node [style=none] (143) at (13.225, 1.5) {};
		\node [style=ancilla] (147) at (6.375, -3) {};
		\node [style=ancilla] (148) at (13.225, -3) {};
		\node [style=ancilla] (149) at (6.375, -4.5) {};
		\node [style=ancilla] (150) at (13.225, -4.5) {};
		\node [style=control] (151) at (7.125, 1.5) {};
		\node [style=none] (152) at (7.125, 0) {$\times$};
		\node [style=none] (153) at (7.125, -3) {$\times$};
		\node [style=control] (154) at (8.125, 1.5) {};
		\node [style=none] (155) at (8.125, -1.5) {$\times$};
		\node [style=none] (156) at (8.125, -4.5) {$\times$};
		\node [style=control] (165) at (12.475, 1.5) {};
		\node [style=none] (166) at (12.475, 0) {$\times$};
		\node [style=none] (167) at (12.475, -3) {$\times$};
		\node [style=control] (168) at (11.475, 1.5) {};
		\node [style=none] (169) at (11.475, -1.5) {$\times$};
		\node [style=none] (170) at (11.475, -4.5) {$\times$};
		\node [style=gate] (182) at (9.8, -3) {$P(\delta_8)$};
		\node [style=control] (190) at (-8.875, 1.5) {};
		\node [style=gate] (191) at (-8.875, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-8.875, 0) {};
		\node [style=control] (193) at (-6.625, 1.5) {};
		\node [style=gate] (194) at (-6.625, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-4.125, 1.5) {};
		\node [style=gate] (196) at (-4.125, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-4.125, 0) {};
		\node [style=control] (198) at (-1.875, 1.5) {};
		\node [style=gate] (199) at (-1.875, 0) {$R_X(\delta_4)$};
		\node [style=control] (200) at (-1.875, -1.5) {};
		\node [style=control] (201) at (0.375, 1.5) {};
		\node [style=gate] (202) at (0.375, -1.5) {$P(\delta_5)$};
		\node [style=control] (203) at (0.375, 0) {};
		\node [style=control] (204) at (2.875, 1.5) {};
		\node [style=gate] (205) at (2.875, -1.5) {$R_X(\delta_6)$};
		\node [style=control] (206) at (2.875, 0) {};
		\node [style=control] (207) at (5.375, 1.5) {};
		\node [style=gate] (208) at (5.375, -1.5) {$P(\delta_7)$};
		\node [style=control] (209) at (5.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
		\draw (200) to (199);
		\draw (198) to (199);
		\draw (203) to (202);
		\draw (201) to (203);
		\draw (206) to (205);
		\draw (204) to (206);
		\draw (209) to (208);
		\draw (207) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_14-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-13.375, -1.5) {};
		\node [style=none] (139) at (9.625, -1.5) {};
		\node [style=none] (140) at (-13.375, 0) {};
		\node [style=none] (141) at (9.625, 0) {};
		\node [style=none] (142) at (-13.375, 1.5) {};
		\node [style=none] (143) at (9.625, 1.5) {};
		\node [style=ancilla] (147) at (5.125, -3) {};
		\node [style=ancilla] (148) at (9.625, -3) {};
		\node [style=ancilla] (149) at (5.125, -4.5) {};
		\node [style=ancilla] (150) at (9.625, -4.5) {};
		\node [style=control] (151) at (5.875, 1.5) {};
		\node [style=none] (152) at (5.875, 0) {$\times$};
		\node [style=none] (153) at (5.875, -3) {$\times$};
		\node [style=control] (154) at (6.875, 1.5) {};
		\node [style=none] (155) at (6.875, -1.5) {$\times$};
		\node [style=none] (156) at (6.875, -4.5) {$\times$};
		\node [style=control] (165) at (8.875, 1.5) {};
		\node [style=none] (166) at (8.875, 0) {$\times$};
		\node [style=none] (167) at (8.875, -3) {$\times$};
		\node [style=control] (168) at (7.875, 1.5) {};
		\node [style=none] (169) at (7.875, -1.5) {$\times$};
		\node [style=none] (170) at (7.875, -4.5) {$\times$};
		\node [style=control] (190) at (-12.125, 1.5) {};
		\node [style=gate] (191) at (-12.125, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-12.125, 0) {};
		\node [style=control] (193) at (-9.875, 1.5) {};
		\node [style=gate] (194) at (-9.875, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-7.375, 1.5) {};
		\node [style=gate] (196) at (-7.375, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-7.375, 0) {};
		\node [style=control] (198) at (-5.125, 1.5) {};
		\node [style=gate] (199) at (-5.125, 0) {$R_X(\delta_4)$};
		\node [style=control] (200) at (-5.125, -1.5) {};
		\node [style=control] (201) at (-2.875, 1.5) {};
		\node [style=gate] (202) at (-2.875, -1.5) {$P(\delta_5)$};
		\node [style=control] (203) at (-2.875, 0) {};
		\node [style=control] (204) at (-0.375, 1.5) {};
		\node [style=gate] (205) at (-0.375, -1.5) {$R_X(\delta_6)$};
		\node [style=control] (206) at (-0.375, 0) {};
		\node [style=control] (207) at (2.125, 1.5) {};
		\node [style=gate] (208) at (2.125, -1.5) {$P(\delta_7)$};
		\node [style=control] (209) at (2.125, 0) {};
		\node [style=control] (210) at (4.125, 1.5) {};
		\node [style=gate] (211) at (4.125, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (151) to (153.center);
		\draw (154) to (156.center);
		\draw (165) to (167.center);
		\draw (168) to (170.center);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
		\draw (200) to (199);
		\draw (198) to (199);
		\draw (203) to (202);
		\draw (201) to (203);
		\draw (206) to (205);
		\draw (204) to (206);
		\draw (209) to (208);
		\draw (207) to (209);
		\draw (210) to (211);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcancilla-completeness/showing-M3/showing-M3_16-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-12.125, -1.5) {};
		\node [style=none] (139) at (6.625, -1.5) {};
		\node [style=none] (140) at (-12.125, 0) {};
		\node [style=none] (141) at (6.625, 0) {};
		\node [style=none] (142) at (-12.125, 1.5) {};
		\node [style=none] (143) at (6.625, 1.5) {};
		\node [style=control] (190) at (-10.875, 1.5) {};
		\node [style=gate] (191) at (-10.875, -1.5) {$P(\delta_1)$};
		\node [style=control] (192) at (-10.875, 0) {};
		\node [style=control] (193) at (-8.625, 1.5) {};
		\node [style=gate] (194) at (-8.625, -1.5) {$P(\delta_2)$};
		\node [style=control] (195) at (-6.125, 1.5) {};
		\node [style=gate] (196) at (-6.125, -1.5) {$R_X(\delta_3)$};
		\node [style=control] (197) at (-6.125, 0) {};
		\node [style=control] (198) at (-3.875, 1.5) {};
		\node [style=gate] (199) at (-3.875, 0) {$R_X(\delta_4)$};
		\node [style=control] (200) at (-3.875, -1.5) {};
		\node [style=control] (201) at (-1.625, 1.5) {};
		\node [style=gate] (202) at (-1.625, -1.5) {$P(\delta_5)$};
		\node [style=control] (203) at (-1.625, 0) {};
		\node [style=control] (204) at (0.875, 1.5) {};
		\node [style=gate] (205) at (0.875, -1.5) {$R_X(\delta_6)$};
		\node [style=control] (206) at (0.875, 0) {};
		\node [style=control] (207) at (3.375, 1.5) {};
		\node [style=gate] (208) at (3.375, -1.5) {$P(\delta_7)$};
		\node [style=control] (209) at (3.375, 0) {};
		\node [style=control] (210) at (5.375, 1.5) {};
		\node [style=gate] (211) at (5.375, 0) {$P(\delta_8)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (192) to (191);
		\draw (190) to (192);
		\draw (193) to (194);
		\draw (197) to (196);
		\draw (195) to (197);
		\draw (200) to (199);
		\draw (198) to (199);
		\draw (203) to (202);
		\draw (201) to (203);
		\draw (206) to (205);
		\draw (204) to (206);
		\draw (209) to (208);
		\draw (207) to (209);
		\draw (210) to (211);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/And.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (0, -1) {};
		\node [style=control] (1) at (0, 0.25) {};
		\node [style=ancilla] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=ground] (4) at (0.75, 0.25) {};
		\node [style=control] (6) at (0, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=ground] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6) to (1);
		\draw (7.center) to (9);
		\draw (3.center) to (4);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/CNOTdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (2) at (0, -0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=ground] (6) at (0.75, 0.75) {};
		\node [style=ground] (7) at (0.75, -0.75) {};
		\node [style=void] (8) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/HH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=gate] (6) at (-0.5, 0) {$H$};
		\node [style=gate] (7) at (0.75, 0) {$H$};
		\node [style=void] (8) at (-1.25, 0.75) {};
		\node [style=void] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/IdIddiscarddiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=ground] (6) at (0.25, -0.75) {};
		\node [style=ground] (7) at (0.25, 0.75) {};
		\node [style=void] (8) at (-0.75, 0.75) {};
		\node [style=void] (9) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/euler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=gate] (14) at (-2.75, 0) {$R_X(\alpha_1)$};
		\node [style=gate] (15) at (0, 0) {$P(\alpha_2)$};
		\node [style=gate] (16) at (2.75, 0) {$R_X(\alpha_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/euler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=gate] (15) at (-2.75, 0) {$P(\beta_1)$};
		\node [style=gate] (17) at (0, 0) {$R_X(\beta_2)$};
		\node [style=gate] (18) at (2.75, 0) {$P(\beta_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcground-axioms/measurement-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (0) at (0, -0.75) {};
		\node [style=control] (1) at (0, 0.75) {};
		\node [style=ancilla] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=ground] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (4);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=not] (2) at (0, -0.75) {};
		\node [style=control] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {}; 
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=void] (6) at (-0.75, -0.75) {};
		\node [style=void] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initCwhatev1-lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.25, -1.25) {};
		\node [style=none] (6) at (-7.25, -1.25) {};
		\node [style=ancilla] (37) at (-8, 1.25) {};
		\node [style=none] (38) at (-7.25, 1.25) {};
		\node [style=none] (39) at (-8.25, 0.25) {};
		\node [style=none] (40) at (-7.25, 0.25) {};
		\node [style=none] (41) at (-7.25, 1.5) {};
		\node [style=none] (42) at (-7.25, -1.5) {};
		\node [style=none] (43) at (-5.5, 1.5) {};
		\node [style=none] (44) at (-5.5, -1.5) {};
		\node [style=none] (47) at (-5.5, -1.25) {};
		\node [style=none] (48) at (-4.65, -1.25) {};
		\node [style=none] (49) at (-5.5, 0.25) {};
		\node [style=none] (50) at (-4.65, 0.25) {};
		\node [style=none] (53) at (-7.7, -0.325) {$\vdots$};
		\node [style=none] (54) at (-5.025, -0.325) {$\vdots$};
		\node [style=none] (55) at (-6.375, 0) {$\Lambda \tilde C_{U'}$};
		\node [style=none] (56) at (-5.5, 1.25) {};
		\node [style=none] (57) at (-4.65, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (37) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initCwhatev1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-8.25, -1.25) {};
		\node [style=none] (6) at (-7.25, -1.25) {};
		\node [style=none] (39) at (-8.25, 0.25) {};
		\node [style=none] (40) at (-7.25, 0.25) {};
		\node [style=none] (41) at (-7.25, 1.5) {};
		\node [style=none] (42) at (-7.25, -1.5) {};
		\node [style=none] (43) at (-5.75, 1.5) {};
		\node [style=none] (44) at (-5.75, -1.5) {};
		\node [style=none] (47) at (-5.75, -1.25) {};
		\node [style=none] (48) at (-4.9, -1.25) {};
		\node [style=none] (49) at (-5.75, 0.25) {};
		\node [style=none] (50) at (-4.9, 0.25) {};
		\node [style=none] (53) at (-7.7, -0.325) {$\vdots$};
		\node [style=none] (54) at (-5.275, -0.325) {$\vdots$};
		\node [style=none] (55) at (-6.5, 0) {$C$};
		\node [style=none] (56) at (-5.75, 1.25) {};
		\node [style=none] (57) at (-4.9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initCwhatev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=ancilla] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (16) at (-1.95, -0.325) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (5.center) to (14.center);
		\draw (12.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initCwhatev3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0.85, -1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0.85, 0.25) {};
		\node [style=none] (12) at (-1.95, -0.325) {$\vdots$};
		\node [style=none] (13) at (0.475, -0.325) {$\vdots$};
		\node [style=none] (14) at (-0.75, 0) {$C'$};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0.85, 1.25) {};
		\node [style=ancilla] (17) at (-2.15, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initIdId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ancilla] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=void] (6) at (-0.5, -0.75) {};
		\node [style=void] (7) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-axioms/initPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (0, 0) {$P(\varphi)$};
		\node [style=ancilla] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=void] (3) at (-1.25, 0.75) {};
		\node [style=void] (4) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-completeness/NF-induct-ancillae.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-1, 0) {$=$};
		\node [style=none] (104) at (0, -2.75) {};
		\node [style=none] (105) at (1, -2.75) {};
		\node [style=ancilla] (107) at (0, 2.875) {};
		\node [style=none] (108) at (1, 2.875) {};
		\node [style=ancilla] (109) at (0, 1.875) {};
		\node [style=none] (110) at (1, 1.875) {};
		\node [style=none] (120) at (0.55, 1.3) {$\vdots$};
		\node [style=none] (121) at (0.475, -1.825) {$\vdots$};
		\node [style=ancilla] (132) at (0, -0.375) {};
		\node [style=none] (133) at (1, -0.375) {};
		\node [style=none] (134) at (0, -1.25) {};
		\node [style=none] (135) at (1, -1.25) {};
		\node [style=ancilla] (147) at (0, 0.375) {};
		\node [style=none] (148) at (1, 0.375) {};
		\node [style=none] (149) at (-17.5, -2.75) {};
		\node [style=none] (150) at (-16.5, -2.75) {};
		\node [style=none] (151) at (-11.5, 2.75) {};
		\node [style=none] (152) at (-8, 2.75) {};
		\node [style=ancilla] (153) at (-17.5, 1.75) {};
		\node [style=none] (154) at (-16.5, 1.75) {};
		\node [style=none] (155) at (-16.5, 3) {};
		\node [style=none] (156) at (-16.5, -3) {};
		\node [style=none] (157) at (-14.5, 3) {};
		\node [style=none] (158) at (-14.5, -3) {};
		\node [style=none] (159) at (-14.5, -2.75) {};
		\node [style=none] (160) at (-14, -2.75) {};
		\node [style=none] (161) at (-14.5, 1.75) {};
		\node [style=none] (162) at (-14, 1.75) {};
		\node [style=none] (163) at (-16.95, 1.175) {$\vdots$};
		\node [style=none] (164) at (-17.025, -1.825) {$\vdots$};
		\node [style=none] (165) at (-14, 3) {};
		\node [style=none] (166) at (-14, -3) {};
		\node [style=none] (167) at (-11.5, 3) {};
		\node [style=none] (168) at (-11.5, -3) {};
		\node [style=none, font={\tiny}] (169) at (-12.75, 0) {$\left(\begin{array}{@{}c@{}c@{\;}|@{\;}c@{}}I&&\\&A_0&\\\hline&&I\end{array}\right)$};
		\node [style=none] (170) at (-11.5, -2.75) {};
		\node [style=none] (171) at (-11.5, 1.75) {};
		\node [style=ancilla] (172) at (-17.5, -0.375) {};
		\node [style=none] (173) at (-16.5, -0.375) {};
		\node [style=none] (174) at (-17.5, -1.25) {};
		\node [style=none] (175) at (-16.5, -1.25) {};
		\node [style=none] (176) at (-14.5, -0.375) {};
		\node [style=none] (177) at (-14, -0.375) {};
		\node [style=none] (178) at (-14.5, -1.25) {};
		\node [style=none] (179) at (-14, -1.25) {};
		\node [style=none] (180) at (-11.5, -0.375) {};
		\node [style=none] (181) at (-11.5, -1.25) {};
		\node [style=gate] (182) at (-11, 2.75) {$\star$};
		\node [style={bwcontrol={}}] (183) at (-11, -1.25) {};
		\node [style={bwcontrol={}}] (184) at (-11, -2.75) {};
		\node [style={bwcontrol={}}] (185) at (-11, 1.75) {};
		\node [style=control] (186) at (-11, -0.375) {};
		\node [style=ancilla] (187) at (-17.5, 0.375) {};
		\node [style=none] (188) at (-16.5, 0.375) {};
		\node [style=none] (189) at (-14.5, 0.375) {};
		\node [style=none] (190) at (-14, 0.375) {};
		\node [style=none] (191) at (-11.5, 0.375) {};
		\node [style={bwcontrol={}}] (192) at (-11, 0.375) {};
		\node [style=gate] (193) at (-10.25, 2.75) {$\star$};
		\node [style={bwcontrol={}}] (194) at (-10.25, -1.25) {};
		\node [style={bwcontrol={}}] (195) at (-10.25, -2.75) {};
		\node [style={bwcontrol={}}] (196) at (-10.25, 1.75) {};
		\node [style=control] (197) at (-10.25, 0.375) {};
		\node [style=wcontrol] (198) at (-10.25, -0.375) {};
		\node [style=gate] (199) at (-8.75, 2.75) {$\star$};
		\node [style={bwcontrol={}}] (200) at (-8.75, -1.25) {};
		\node [style={bwcontrol={}}] (201) at (-8.75, -2.75) {};
		\node [style=wcontrol] (202) at (-8.75, 0.375) {};
		\node [style=control] (203) at (-8.75, 1.75) {};
		\node [style=wcontrol] (204) at (-8.75, -0.375) {};
		\node [style=none] (205) at (-8, -2.75) {};
		\node [style=none] (206) at (-8, 1.75) {};
		\node [style=none] (207) at (-8, -0.375) {};
		\node [style=none] (208) at (-8, -1.25) {};
		\node [style=none] (209) at (-8, 0.375) {};
		\node [style=none] (210) at (-9.5, 1.125) {\reflectbox{$\ddots$}};
		\node [style=none, font={\tiny}] (211) at (-15.5, 0) {$\left(\begin{array}{@{}c@{\;}|@{\;}c@{}}I&\\\hline&A_1\end{array}\right)$};
		\node [style=ancilla] (212) at (-17.5, 2.75) {};
		\node [style=none] (213) at (-16.5, 2.75) {};
		\node [style=none] (214) at (-14.5, 2.75) {};
		\node [style=none] (215) at (-14, 2.75) {};
		\node [style=none] (216) at (-2, -2.75) {};
		\node [style=none] (217) at (-3, -2.75) {};
		\node [style=none] (218) at (-2, 1.75) {};
		\node [style=none] (219) at (-3, 1.75) {};
		\node [style=none] (220) at (-3, 3) {};
		\node [style=none] (221) at (-3, -3) {};
		\node [style=none] (222) at (-5, 3) {};
		\node [style=none] (223) at (-5, -3) {};
		\node [style=none] (224) at (-5, -2.75) {};
		\node [style=none] (225) at (-5.5, -2.75) {};
		\node [style=none] (226) at (-5, 1.75) {};
		\node [style=none] (227) at (-5.5, 1.75) {};
		\node [style=none] (228) at (-2.55, 1.175) {$\vdots$};
		\node [style=none] (229) at (-2.475, -1.825) {$\vdots$};
		\node [style=none] (230) at (-5.5, 3) {};
		\node [style=none] (231) at (-5.5, -3) {};
		\node [style=none] (232) at (-8, 3) {};
		\node [style=none] (233) at (-8, -3) {};
		\node [style=none, font={\tiny}] (234) at (-6.75, 0) {$\left(\begin{array}{@{}c@{}c@{\;}|@{\;}c@{}}I&&\\&B_0&\\\hline&&I\end{array}\right)$};
		\node [style=none] (235) at (-2, -0.375) {};
		\node [style=none] (236) at (-3, -0.375) {};
		\node [style=none] (237) at (-2, -1.25) {};
		\node [style=none] (238) at (-3, -1.25) {};
		\node [style=none] (239) at (-5, -0.375) {};
		\node [style=none] (240) at (-5.5, -0.375) {};
		\node [style=none] (241) at (-5, -1.25) {};
		\node [style=none] (242) at (-5.5, -1.25) {};
		\node [style=none] (243) at (-2, 0.375) {};
		\node [style=none] (244) at (-3, 0.375) {};
		\node [style=none] (245) at (-5, 0.375) {};
		\node [style=none] (246) at (-5.5, 0.375) {};
		\node [style=none, font={\tiny}] (247) at (-4, 0) {$\left(\begin{array}{@{}c@{\;}|@{\;}c@{}}I&\\\hline&B_1\end{array}\right)$};
		\node [style=none] (248) at (-2, 2.75) {};
		\node [style=none] (249) at (-3, 2.75) {};
		\node [style=none] (250) at (-5, 2.75) {};
		\node [style=none] (251) at (-5.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center) to (105.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (132) to (133.center);
		\draw (134.center) to (135.center);
		\draw (147) to (148.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (153) to (154.center);
		\draw (156.center) to (155.center);
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
		\draw (158.center) to (157.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (165.center);
		\draw (168.center) to (166.center);
		\draw (168.center) to (167.center);
		\draw (172) to (173.center);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (187) to (188.center);
		\draw (189.center) to (190.center);
		\draw (170.center) to (205.center);
		\draw (171.center) to (206.center);
		\draw (180.center) to (207.center);
		\draw (181.center) to (208.center);
		\draw (191.center) to (209.center);
		\draw [style=trait] (185) to (192);
		\draw [style=trait] (196) to (197);
		\draw [style=trait] (203) to (202);
		\draw [style=trait] (183) to (184);
		\draw [style=trait] (194) to (195);
		\draw [style=trait] (200) to (201);
		\draw (182) to (185);
		\draw (192) to (183);
		\draw (193) to (196);
		\draw (197) to (194);
		\draw (199) to (203);
		\draw (202) to (200);
		\draw (212) to (213.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (221.center) to (220.center);
		\draw (222.center) to (220.center);
		\draw (223.center) to (221.center);
		\draw (223.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw (231.center) to (230.center);
		\draw (232.center) to (230.center);
		\draw (233.center) to (231.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw (239.center) to (240.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (245.center) to (246.center);
		\draw (248.center) to (249.center);
		\draw (250.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-completeness/NF-induct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -4.5) {};
		\node [style=none] (1) at (-5, -4.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5, -4.75) {};
		\node [style=none] (9) at (-3, 1.25) {};
		\node [style=none] (10) at (-3, -4.75) {};
		\node [style=none] (11) at (-3, -4.5) {};
		\node [style=none] (12) at (-2.5, -4.5) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (16) at (-5.45, -0.575) {$\vdots$};
		\node [style=none] (17) at (-5.525, -3.575) {$\vdots$};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (-2.5, -4.75) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (0, -4.75) {};
		\node [style=none, font={\tiny}] (29) at (-1.25, -1.75) {$\left(\begin{array}{@{}c@{}c@{\;}|@{\;}c@{}}I&&\\&A_0&\\\hline&&I\end{array}\right)$};
		\node [style=none] (30) at (0, -4.5) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (34) at (-6, -2) {};
		\node [style=none] (35) at (-5, -2) {};
		\node [style=none] (36) at (-6, -3) {};
		\node [style=none] (37) at (-5, -3) {};
		\node [style=none] (38) at (-3, -2) {};
		\node [style=none] (39) at (-2.5, -2) {};
		\node [style=none] (40) at (-3, -3) {};
		\node [style=none] (41) at (-2.5, -3) {};
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (44) at (0, -3) {};
		\node [style=gate] (46) at (0.5, 1) {$\star$};
		\node [style={bwcontrol={}}] (47) at (0.5, -3) {};
		\node [style={bwcontrol={}}] (48) at (0.5, -4.5) {};
		\node [style={bwcontrol={}}] (49) at (0.5, 0) {};
		\node [style=control] (50) at (0.5, -2) {};
		\node [style=none] (51) at (-6, -1.5) {};
		\node [style=none] (52) at (-5, -1.5) {};
		\node [style=none] (53) at (-3, -1.5) {};
		\node [style=none] (54) at (-2.5, -1.5) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style={bwcontrol={}}] (57) at (0.5, -1.5) {};
		\node [style=gate] (58) at (1.25, 1) {$\star$};
		\node [style={bwcontrol={}}] (59) at (1.25, -3) {};
		\node [style={bwcontrol={}}] (60) at (1.25, -4.5) {};
		\node [style={bwcontrol={}}] (61) at (1.25, 0) {};
		\node [style=control] (62) at (1.25, -1.5) {};
		\node [style=wcontrol] (63) at (1.25, -2) {};
		\node [style=gate] (64) at (2.75, 1) {$\star$};
		\node [style={bwcontrol={}}] (65) at (2.75, -3) {};
		\node [style={bwcontrol={}}] (66) at (2.75, -4.5) {};
		\node [style=wcontrol] (67) at (2.75, -1.5) {};
		\node [style=control] (68) at (2.75, 0) {};
		\node [style=wcontrol] (69) at (2.75, -2) {};
		\node [style=none] (70) at (3.5, -4.5) {};
		\node [style=none] (72) at (3.5, 0) {};
		\node [style=none] (92) at (3.5, -2) {};
		\node [style=none] (93) at (3.5, -3) {};
		\node [style=none] (100) at (3.5, -1.5) {};
		\node [style=none] (116) at (2, -0.625) {\reflectbox{$\ddots$}};
		\node [style=none, font={\tiny}] (117) at (-4, -1.75) {$\left(\begin{array}{@{}c@{\;}|@{\;}c@{}}I&\\\hline&A_1\end{array}\right)$};
		\node [style=none] (118) at (-6, 1) {};
		\node [style=none] (119) at (-5, 1) {};
		\node [style=none] (120) at (-3, 1) {};
		\node [style=none] (121) at (-2.5, 1) {};
		\node [style=none] (122) at (9.5, -4.5) {};
		\node [style=none] (123) at (8.5, -4.5) {};
		\node [style=none] (125) at (9.5, 0) {};
		\node [style=none] (126) at (8.5, 0) {};
		\node [style=none] (127) at (8.5, 1.25) {};
		\node [style=none] (128) at (8.5, -4.75) {};
		\node [style=none] (129) at (6.5, 1.25) {};
		\node [style=none] (130) at (6.5, -4.75) {};
		\node [style=none] (131) at (6.5, -4.5) {};
		\node [style=none] (132) at (6, -4.5) {};
		\node [style=none] (133) at (6.5, 0) {};
		\node [style=none] (134) at (6, 0) {};
		\node [style=none] (135) at (8.95, -0.575) {$\vdots$};
		\node [style=none] (136) at (9.025, -3.575) {$\vdots$};
		\node [style=none] (137) at (6, 1.25) {};
		\node [style=none] (138) at (6, -4.75) {};
		\node [style=none] (139) at (3.5, 1.25) {};
		\node [style=none] (140) at (3.5, -4.75) {};
		\node [style=none, font={\tiny}] (141) at (4.75, -1.75) {$\left(\begin{array}{@{}c@{}c@{\;}|@{\;}c@{}}I&&\\&B_0&\\\hline&&I\end{array}\right)$};
		\node [style=none] (144) at (9.5, -2) {};
		\node [style=none] (145) at (8.5, -2) {};
		\node [style=none] (146) at (9.5, -3) {};
		\node [style=none] (147) at (8.5, -3) {};
		\node [style=none] (148) at (6.5, -2) {};
		\node [style=none] (149) at (6, -2) {};
		\node [style=none] (150) at (6.5, -3) {};
		\node [style=none] (151) at (6, -3) {};
		\node [style=none] (154) at (9.5, -1.5) {};
		\node [style=none] (155) at (8.5, -1.5) {};
		\node [style=none] (156) at (6.5, -1.5) {};
		\node [style=none] (157) at (6, -1.5) {};
		\node [style=none, font={\tiny}] (159) at (7.5, -1.75) {$\left(\begin{array}{@{}c@{\;}|@{\;}c@{}}I&\\\hline&B_1\end{array}\right)$};
		\node [style=none] (160) at (9.5, 1) {};
		\node [style=none] (161) at (8.5, 1) {};
		\node [style=none] (162) at (6.5, 1) {};
		\node [style=none] (163) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (30.center) to (70.center);
		\draw (32.center) to (72.center);
		\draw (42.center) to (92.center);
		\draw (44.center) to (93.center);
		\draw (55.center) to (100.center);
		\draw [style=trait] (49) to (57);
		\draw [style=trait] (61) to (62);
		\draw [style=trait] (68) to (67);
		\draw [style=trait] (47) to (48);
		\draw [style=trait] (59) to (60);
		\draw [style=trait] (65) to (66);
		\draw (46) to (49);
		\draw (57) to (47);
		\draw (58) to (61);
		\draw (62) to (59);
		\draw (64) to (68);
		\draw (67) to (65);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (125.center) to (126.center);
		\draw (128.center) to (127.center);
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (137.center);
		\draw (140.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-completeness/example-bwcontrol-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 2.5) {};
		\node [style=none] (1) at (10, 2.5) {};
		\node [style=none] (2) at (-8, -2.5) {};
		\node [style=none] (3) at (-8, 1.5) {};
		\node [style=none] (4) at (-8, -0.75) {};
		\node [style=none] (5) at (-8, -1.5) {};
		\node [style=none] (6) at (-8, -0.25) {};
		\node [style=gate] (7) at (-4, 2.5) {$R_X(\star)$};
		\node [style=control] (8) at (-4, -1.5) {};
		\node [style=control] (9) at (-4, -2.5) {};
		\node [style=control] (10) at (-4, 1.5) {};
		\node [style=control] (11) at (-4, -0.25) {};
		\node [style=wcontrol] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (10, -2.5) {};
		\node [style=none] (14) at (10, 1.5) {};
		\node [style=none] (15) at (10, -0.75) {};
		\node [style=none] (16) at (10, -1.5) {};
		\node [style=none] (17) at (10, -0.25) {};
		\node [style=none] (21) at (-8, 0.5) {};
		\node [style=control] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (10, 0.5) {};
		\node [style=gate] (24) at (-6.5, 2.5) {$P(\frac\pi2)$};
		\node [style=gate] (25) at (-1.5, 2.5) {$R_X(\star)$};
		\node [style=control] (26) at (-1.5, -1.5) {};
		\node [style=control] (27) at (-1.5, -2.5) {};
		\node [style=wcontrol] (28) at (-1.5, 1.5) {};
		\node [style=control] (29) at (-1.5, -0.25) {};
		\node [style=wcontrol] (30) at (-1.5, -0.75) {};
		\node [style=control] (31) at (-1.5, 0.5) {};
		\node [style=gate] (32) at (1, 2.5) {$R_X(\star)$};
		\node [style=control] (33) at (1, -1.5) {};
		\node [style=control] (34) at (1, -2.5) {};
		\node [style=control] (35) at (1, 1.5) {};
		\node [style=control] (36) at (1, -0.25) {};
		\node [style=wcontrol] (37) at (1, -0.75) {};
		\node [style=wcontrol] (38) at (1, 0.5) {};
		\node [style=gate] (39) at (3.5, 2.5) {$R_X(\star)$};
		\node [style=control] (40) at (3.5, -1.5) {};
		\node [style=control] (41) at (3.5, -2.5) {};
		\node [style=wcontrol] (42) at (3.5, 1.5) {};
		\node [style=control] (43) at (3.5, -0.25) {};
		\node [style=wcontrol] (44) at (3.5, -0.75) {};
		\node [style=wcontrol] (45) at (3.5, 0.5) {};
		\node [style=gate] (46) at (6, 2.5) {$R_X(\star)$};
		\node [style=wcontrol] (47) at (6, -1.5) {};
		\node [style=wcontrol] (48) at (6, -2.5) {};
		\node [style=wcontrol] (49) at (6, 1.5) {};
		\node [style=control] (50) at (6, -0.25) {};
		\node [style=wcontrol] (51) at (6, -0.75) {};
		\node [style=wcontrol] (52) at (6, 0.5) {};
		\node [style=gate] (53) at (8.5, 2.5) {$P(\text{-}\frac\pi2)$};
		\node [style=none] (54) at (-9, -0.25) {$\ell$};
		\node [style=none] (55) at (-8.75, -0.25) {};
		\node [style=none] (56) at (-8.25, -0.25) {};
		\node [style=none] (57) at (-0.25, 1) {...};
		\node [style=none] (58) at (-0.25, -2) {...};
		\node [style=none] (59) at (2.25, 1) {...};
		\node [style=none] (60) at (2.25, -2) {...};
		\node [style=none] (61) at (4.75, 1) {...};
		\node [style=none] (62) at (4.75, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (4.center) to (15.center);
		\draw (5.center) to (16.center);
		\draw (6.center) to (17.center);
		\draw [style=trait] (8) to (9);
		\draw (7) to (10);
		\draw (11) to (8);
		\draw (21.center) to (23.center);
		\draw (22) to (11);
		\draw [style=trait] (10) to (22);
		\draw [style=trait] (26) to (27);
		\draw (25) to (28);
		\draw (29) to (26);
		\draw (31) to (29);
		\draw [style=trait] (28) to (31);
		\draw [style=trait] (33) to (34);
		\draw (32) to (35);
		\draw (36) to (33);
		\draw (38) to (36);
		\draw [style=trait] (35) to (38);
		\draw [style=trait] (40) to (41);
		\draw (39) to (42);
		\draw (43) to (40);
		\draw (45) to (43);
		\draw [style=trait] (42) to (45);
		\draw [style=trait] (47) to (48);
		\draw (46) to (49);
		\draw (50) to (47);
		\draw (52) to (50);
		\draw [style=trait] (49) to (52);
		\draw [style={arrows={->[]}}] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-completeness/example-bwcontrol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.5) {};
		\node [style=none] (1) at (-1.25, 2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-3.75, -1.5) {};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=gate] (15) at (-2.5, 2.5) {$\star$};
		\node [style={bwcontrol={}}] (16) at (-2.5, -1.5) {};
		\node [style={bwcontrol={}}] (17) at (-2.5, -2.5) {};
		\node [style={bwcontrol={}}] (18) at (-2.5, 1.5) {};
		\node [style=control] (19) at (-2.5, -0.25) {};
		\node [style=wcontrol] (20) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-1.25, -2.5) {};
		\node [style=none] (28) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-1.25, -0.75) {};
		\node [style=none] (32) at (-1.25, -1.5) {};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.25) {$\ell$};
		\node [style=none] (37) at (-4.5, -0.25) {};
		\node [style=none] (38) at (-4, -0.25) {};
		\node [style=none] (39) at (-3.75, 0.5) {};
		\node [style={bwcontrol={}}] (40) at (-2.5, 0.5) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (27.center);
		\draw (5.center) to (28.center);
		\draw (6.center) to (31.center);
		\draw (7.center) to (32.center);
		\draw (13.center) to (33.center);
		\draw [style=trait] (16) to (17);
		\draw (15) to (18);
		\draw (19) to (16);
		\draw [style={arrows={->[]}}] (37.center) to (38.center);
		\draw (39.center) to (41.center);
		\draw (40) to (19);
		\draw [style=trait] (18) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-completeness/initU-initId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=ancilla] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, 2.25) {};
		\node [style=none] (7) at (-3, -2.25) {};
		\node [style=none] (8) at (-1.5, 2.25) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-3.45, -1.075) {$\vdots$};
		\node [style=none] (15) at (-1.025, -1.075) {$\vdots$};
		\node [style=none] (16) at (-2.25, 0.25) {$C_U$};
		\node [style=ancilla] (17) at (-4, 2) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-1.025, 1.425) {$\vdots$};
		\node [style=none] (24) at (-3.5, 1.425) {$\vdots$};
		\node [style=none] (25) at (0.25, 0) {$=$};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (3, -2) {};
		\node [style=ancilla] (28) at (1, 0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (40) at (2.05, -1.075) {$\vdots$};
		\node [style=ancilla] (43) at (1, 2) {};
		\node [style=none] (44) at (3, 2) {};
		\node [style=none] (50) at (2, 1.425) {$\vdots$};
		\node [style=none] (51) at (-3.875, 1.25) {$n$};
		\node [style=none] (52) at (-3.875, -1.25) {$k$};
		\node [style=none] (53) at (1.5, 1.25) {$n$};
		\node [style=none] (54) at (1.5, -1.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (17) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (28) to (29.center);
		\draw (30.center) to (31.center);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qciso-completeness/iso-ui.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.25) {};
		\node [style=none] (1) at (-4.25, -2.25) {};
		\node [style=ancilla] (3) at (-5.25, 0.25) {};
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=none] (8) at (-4.25, -2.5) {};
		\node [style=none] (9) at (-2.75, 2) {};
		\node [style=none] (10) at (-2.75, -2.5) {};
		\node [style=none] (11) at (-2.75, -2.25) {};
		\node [style=none] (12) at (-1.75, -2.25) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-4.7, -1.325) {$\vdots$};
		\node [style=none] (17) at (-2.275, -1.325) {$\vdots$};
		\node [style=none] (18) at (-3.5, 0) {$C_{u_i}$};
		\node [style=ancilla] (19) at (-5.25, 1.75) {};
		\node [style=none] (20) at (-4.25, 1.75) {};
		\node [style=none] (21) at (-2.75, 0.25) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-2.75, 1.75) {};
		\node [style=none] (24) at (-1.75, 1.75) {};
		\node [style=none] (25) at (-2.275, 1.175) {$\vdots$};
		\node [style=none] (26) at (-4.75, 1.175) {$\vdots$};
		\node [style=none] (27) at (-5.125, 1) {$n$};
		\node [style=none] (28) at (-5.125, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/+1Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (1) to (2);
		\draw [style=etc] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+1Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 0.625) {};
		\node [style=gate] (3) at (0, -0.625) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 0.625) {};
		\node [style=none] (8) at (-1.25, 0.625) {};
		\node [style=none] (11) at (-1.25, -0.625) {};
		\node [style=none] (12) at (1.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/0+Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw [style=etc] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/1+Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/3-Pphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.25) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.25) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (2) to (3);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/Fredkin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=control] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, 0) {$\times$};
		\node [style=none] (17) at (0, -1.5) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/Fredkindef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.5) {};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=control] (6) at (0, 1.5) {};
		\node [style=control] (7) at (0, 0) {};
		\node [style=not] (8) at (0, -1.5) {};
		\node [style=control] (10) at (-1, -1.5) {};
		\node [style=not] (11) at (-1, 0) {};
		\node [style=control] (12) at (1, -1.5) {};
		\node [style=not] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (6) to (8);
		\draw (11) to (10);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/HPthetaH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.3, 0) {};
		\node [style=none] (4) at (2.2, 0) {};
		\node [style=gate] (9) at (-1.5, 0) {$H$};
		\node [style=gate] (10) at (0, 0) {$P(\theta)$};
		\node [style=globalphase] (11) at (-2.75, 0.75) {$\nicefrac{\text{-}\theta}{2}$};
		\node [style=gate] (12) at (1.45, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/TOF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=control] (24) at (0, 1.5) {};
		\node [style=control] (25) at (0, 0) {};
		\node [style=not] (26) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/TOFdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=gate] (23) at (0, -1.5) {$P(\pi)$};
		\node [style=control] (24) at (0, 1.5) {};
		\node [style=control] (25) at (0, 0) {};
		\node [style=gate] (26) at (-1.5, -1.5) {$H$};
		\node [style=gate] (27) at (1.5, -1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mcrlPphi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (1) at (0, -0.75) {$P(\varphi)$};
		\node [style=control] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [style=etc] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (0, 1.5) {};
		\node [style=control] (2) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$P(\varphi)$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=void] (16) at (-1.25, 1.5) {};
		\node [style=void] (17) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidef-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3, 1.5) {};
		\node [style=gate] (3) at (-3, 0) {$P(\frac{\varphi}{2})$};
		\node [style=none] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=none] (34) at (4.25, 0) {};
		\node [style=none] (35) at (-4.25, 0) {};
		\node [style=control] (36) at (-1.5, -1.5) {};
		\node [style=gate] (37) at (-1.5, -1.5) {$P(\frac{\varphi}{2})$};
		\node [style=control] (38) at (1.75, 1.5) {};
		\node [style=control] (40) at (1.75, -1.5) {};
		\node [style=gate] (41) at (1.75, -1.5) {$P(\text{-}\frac{\varphi}{2})$};
		\node [style=not] (42) at (0, -1.5) {};
		\node [style=not] (43) at (3.5, -1.5) {};
		\node [style=control] (44) at (3.5, 0) {};
		\node [style=control] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (35.center) to (34.center);
		\draw (45) to (42);
		\draw (44) to (43);
		\draw (40) to (41);
		\draw (36) to (37);
		\draw [style=etc] (18) to (36);
		\draw [style=etc] (1) to (3);
		\draw [style=etc] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlPphidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\varphi)$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (11) at (-2.75, -1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=control] (13) at (0, 1.5) {};
		\node [style=none] (14) at (-2.75, 1.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=gate] (17) at (-1.5, 0) {$P(\frac{\varphi}{2})$};
		\node [style=control] (18) at (-1.5, 1.5) {};
		\node [style=gate] (19) at (-1.75, -1.5) {$H$};
		\node [style=gate] (20) at (1.75, -1.5) {$H$};
		\node [style=void] (21) at (-2.75, 1.5) {};
		\node [style=void] (22) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (0) to (3);
		\draw [style=etc] (13) to (0);
		\draw [style=etc] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXdefgphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (1) at (0, -1) {$R_X(\varphi)$};
		\node [style=control] (2) at (0, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=globalphase] (7) at (-3.25, -0.25) {$\nicefrac{\varphi}{2}$};
		\node [style=control] (8) at (-3.25, 1) {};
		\node [style=gate] (9) at (1.75, -1) {$H$};
		\node [style=gate] (10) at (-1.75, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [style=etc] (2) to (1);
		\draw [style=etc] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXtheta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (0) at (0, 1.5) {};
		\node [style=control] (1) at (0, 0) {};
		\node [style=gate] (3) at (0, -1.5) {$R_X(\theta)$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=void] (13) at (-1.5, 1.5) {};
		\node [style=void] (14) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shortcut/mctrlRXthetadef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=control] (1) at (-3.25, 0) {};
		\node [style=gate] (3) at (-3.25, -1.5) {$R_X(\frac{\theta}{2})$};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (-4.75, 0) {};
		\node [style=none] (11) at (-4.75, -1.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=control] (18) at (0.5, 0) {};
		\node [style=gate] (20) at (0.5, -1.5) {$R_X(\text{-}\frac{\theta}{2})$};
		\node [style=control] (21) at (-1.5, -1.5) {};
		\node [style=control] (22) at (2.5, -1.5) {};
		\node [style=not] (23) at (-1.5, 1.5) {};
		\node [style=not] (24) at (2.5, 1.5) {};
		\node [style=gate] (25) at (-2.75, 1.5) {$H$};
		\node [style=gate] (26) at (3.75, 1.5) {$H$};
		\node [style=void] (27) at (-4.75, 1.5) {};
		\node [style=void] (28) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw [style=etc] (18) to (20);
		\draw [style=etc] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

